On the (In)Tractability of Reinforcement Learning for LTL Objectives

In recent years, researchers have made significant progress in devising reinforcement-learning algorithms for optimizing linear temporal logic (LTL) objectives and LTL-like objectives. Despite these advancements, there are fundamental limitations to how well this problem can be solved. Previous studies have alluded to this fact but have not examined it in depth. In this paper, we address the tractability of reinforcement learning for general LTL objectives from a theoretical perspective. We formalize the problem under the probably approximately correct learning in Markov decision processes (PAC-MDP) framework, a standard framework for measuring sample complexity in reinforcement learning. In this formalization, we prove that the optimal policy for any LTL formula is PAC-MDP-learnable if and only if the formula is in the most limited class in the LTL hierarchy, consisting of formulas that are decidable within a finite horizon. Practically, our result implies that it is impossible for a reinforcement-learning algorithm to obtain a PAC-MDP guarantee on the performance of its learned policy after finitely many interactions with an unconstrained environment for LTL objectives that are not decidable within a finite horizon.

==> bot.tikz <==
\definecolor{botcolor}{RGB}{61,61,160}

\begin{scope}[shift={(-0.28,0.25)},yscale=-0.018, xscale=0.018, inner sep=0pt, outer sep=0pt]
\path[fill=botcolor] (1.9990,9.9980) .. controls (0.8950,9.9980) and (0.0000,10.7800) .. (0.0000,11.7470) -- (0.0000,19.2280) .. controls (0.0000,20.1940) and (0.8950,20.9780) .. (1.9990,20.9780) .. controls (3.1020,20.9780) and (3.9980,20.1940) .. (3.9980,19.2280) -- (3.9980,11.7470) .. controls (3.9980,10.7810) and (3.1020,9.9980) .. (1.9990,9.9980) -- cycle(17.1190,2.6820) -- (18.8660,0.9400) .. controls (19.0820,0.7250) and (19.0820,0.3780) .. (18.8660,0.1620) .. controls (18.6500,-0.0530) and (18.3020,-0.0530) .. (18.0860,0.1620) -- (15.9360,2.3080) .. controls (15.1670,2.1200) and (14.3560,2.0160) .. (13.5120,2.0160) .. controls (12.6780,2.0160) and (11.8740,2.1190) .. (11.1140,2.3020) -- (8.9680,0.1620) .. controls (8.7520,-0.0530) and (8.4030,-0.0530) .. (8.1880,0.1620) .. controls (7.9720,0.3770) and (7.9720,0.7250) .. (8.1880,0.9400) -- (9.9260,2.6730) .. controls (7.0260,3.7850) and (5.0110,6.1960) .. (5.0110,8.9980) .. controls (5.0110,9.0320) and (22.0110,9.0000) .. (22.0110,8.9980) .. controls (22.0120,6.2030) and (20.0080,3.7980) .. (17.1190,2.6820) -- cycle(11.0110,7.0030) .. controls (10.4580,7.0030) and (10.0110,6.5570) .. (10.0110,6.0050) .. controls (10.0110,5.4540) and (10.4580,5.0070) .. (11.0110,5.0070) .. controls (11.5640,5.0070) and (12.0110,5.4540) .. (12.0110,6.0050) .. controls (12.0120,6.5560) and (11.5620,7.0030) .. (11.0110,7.0030) -- cycle(16.0120,7.0030) .. controls (15.4590,7.0030) and (15.0120,6.5570) .. (15.0120,6.0050) .. controls (15.0120,5.4540) and (15.4590,5.0070) .. (16.0120,5.0070) .. controls (16.5650,5.0070) and (17.0120,5.4540) .. (17.0120,6.0050) .. controls (17.0120,6.5560) and (16.5640,7.0030) .. (16.0120,7.0030) -- cycle(25.0020,9.9980) .. controls (23.8980,9.9980) and (23.0020,10.7800) .. (23.0020,11.7470) -- (23.0020,19.2280) .. controls (23.0020,20.1940) and (23.8980,20.9780) .. (25.0020,20.9780) .. controls (26.1060,20.9780) and (27.0000,20.1930) .. (27.0000,19.2280) -- (27.0000,11.7470) .. controls (27.0000,10.7810) and (26.1040,9.9980) .. (25.0020,9.9980) -- cycle(5.0110,21.9670) .. controls (5.0110,23.6170) and (6.3490,24.9530) .. (8.0010,24.9590) -- (8.0010,30.2010) .. controls (8.0010,31.1680) and (8.8960,31.9510) .. (10.0000,31.9510) .. controls (11.1030,31.9510) and (11.9980,31.1680) .. (11.9980,30.2010) -- (11.9980,24.9590) -- (15.0020,24.9590) -- (15.0020,30.2010) .. controls (15.0020,31.1680) and (15.8970,31.9510) .. (17.0010,31.9510) .. controls (18.1040,31.9510) and (18.9990,31.1680) .. (18.9990,30.2010) -- (18.9990,24.9590) -- (19.0120,24.9590) .. controls (20.6690,24.9590) and (22.0120,23.6190) .. (22.0120,21.9670) -- (22.0120,9.9950) -- (5.0120,9.9950) -- (5.0120,21.9670) -- cycle;

\end{scope}

==> goal.tikz <==
\definecolor{c030104}{RGB}{3,1,4}

\begin{scope}[shift={(-0.28,0.28)},yscale=-0.028, xscale=0.028, inner sep=0pt, outer sep=0pt]
  \path[fill=c030104] (10.0990,3.9960) -- (10.9970,5.4490) -- (9.3720,6.6400) -- (8.4470,5.1440) -- (7.1410,5.9520) -- (6.3320,4.6450) -- (7.6400,3.8360) -- (8.4490,5.1420) -- (10.0990,3.9960) -- cycle(10.1810,7.9460) -- (9.3740,6.6400) -- (8.0660,7.4480) -- (8.8730,8.7540) -- (10.1810,7.9460) -- cycle(17.6670,5.1150) -- (17.5230,5.4270) .. controls (17.2630,6.8570) and (16.3770,7.8150) .. (15.7180,8.2220) .. controls (14.2920,9.1030) and (12.8150,8.5750) .. (12.7540,8.5530) .. controls (11.7960,8.3500) and (10.9400,8.4660) .. (10.2340,8.9030) .. controls (8.9260,9.7120) and (8.5530,11.3700) .. (8.5500,11.3890) -- (8.4630,11.7960) -- (13.6450,20.1740) -- (12.8060,20.6950) -- (3.5770,5.7750) .. controls (3.4000,5.8450) and (3.1930,5.7870) .. (3.0890,5.6190) .. controls (2.9710,5.4280) and (3.0300,5.1800) .. (3.2200,5.0620) -- (3.9140,4.6340) .. controls (4.1020,4.5160) and (4.3520,4.5750) .. (4.4700,4.7660) .. controls (4.5680,4.9250) and (4.5370,5.1200) .. (4.4140,5.2510) -- (4.6630,5.6550) -- (4.6690,5.6420) .. controls (5.2110,4.3270) and (5.9010,3.4040) .. (6.7190,2.9000) .. controls (8.2030,1.9830) and (9.5590,2.7460) .. (9.6160,2.7790) .. controls (10.7760,3.4550) and (11.6020,3.2370) .. (12.0900,2.9350) .. controls (12.2990,2.8050) and (12.4090,2.6790) .. (12.4090,2.6790) .. controls (13.5550,1.6740) and (14.0160,0.5360) .. (14.2190,0.1200) .. controls (14.4210,-0.2950) and (14.7820,0.5030) .. (14.7820,0.5030) -- (17.6670,5.1150) -- cycle(14.0490,1.2090) -- (14.2580,1.5470) -- (14.7710,1.1470) -- (14.3610,0.4850) .. controls (14.2770,0.6520) and (14.2010,0.9560) .. (14.0490,1.2090) -- cycle(8.4420,10.6000) -- (8.2070,10.7460) -- (8.3180,10.9230) .. controls (8.3500,10.8300) and (8.3930,10.7170) .. (8.4420,10.6000) -- cycle(12.6910,8.1880) -- (12.5110,7.8970) -- (12.3350,8.1350) .. controls (12.4520,8.1480) and (12.5720,8.1640) .. (12.6910,8.1880) -- cycle(13.9580,7.3120) -- (13.2510,6.1700) -- (14.6840,5.1600) -- (13.8750,3.8540) -- (12.4440,4.8660) -- (11.6050,3.5110) .. controls (11.4370,3.5510) and (11.2490,3.5750) .. (11.0420,3.5730) -- (10.1000,3.9970) -- (9.5820,3.1630) .. controls (9.5340,3.1360) and (9.4870,3.1120) .. (9.4380,3.0840) .. controls (9.4220,3.0750) and (9.2970,3.0050) .. (9.0920,2.9370) -- (7.6390,3.8360) -- (7.1580,3.0610) .. controls (7.0750,3.1000) and (6.9900,3.1470) .. (6.9040,3.2000) .. controls (6.5690,3.4070) and (6.2590,3.6970) .. (5.9700,4.0600) -- (6.3310,4.6460) -- (5.1840,5.3540) .. controls (5.1320,5.4650) and (5.0810,5.5750) .. (5.0310,5.6930) -- (5.7380,6.8190) -- (7.1400,5.9520) -- (8.0660,7.4470) -- (6.6750,8.3080) -- (7.4920,9.6080) -- (8.8730,8.7540) -- (9.2240,9.3190) .. controls (9.4510,9.0550) and (9.7210,8.8050) .. (10.0490,8.6010) .. controls (10.1810,8.5210) and (10.3180,8.4540) .. (10.4570,8.3910) -- (10.1810,7.9450) -- (11.8130,6.7690) -- (10.9970,5.4490) -- (12.4420,4.8660) -- (13.2490,6.1710) -- (11.8140,6.7690) -- (12.4830,7.8500) -- (13.9580,7.3120) -- cycle(17.1470,4.9510) -- (17.1260,4.9170) -- (16.6240,5.3730) -- (15.9260,4.2470) -- (16.4520,3.8380) -- (15.5810,2.4440) -- (15.1170,2.9400) -- (14.2590,1.5500) -- (13.5020,2.0180) .. controls (13.3690,2.1940) and (13.2210,2.3670) .. (13.0640,2.5370) -- (13.8760,3.8520) -- (15.1190,2.9390) -- (15.9260,4.2470) -- (14.6850,5.1590) -- (15.3920,6.3010) -- (13.9960,7.3730) -- (14.5720,8.3030) .. controls (14.8840,8.2380) and (15.2110,8.1210) .. (15.5330,7.9220) .. controls (15.7380,7.7950) and (15.9300,7.6400) .. (16.1090,7.4610) -- (15.3920,6.3020) -- (16.6240,5.3730) -- (17.0340,6.0360) -- (17.1470,4.9510) -- cycle;

\end{scope}


==> gridworld.tikz <==
\tikzset{policy/.style={color=gray}}
\definecolor{slipcolor}{HTML}{a3cef1}
\definecolor{trapcolor}{HTML}{eb4724}
\tikzset{
lava/.pic={code={\input{lava.tikz}}},
treasure/.pic={code={\input{treasure.tikz}}},
goal/.pic={code={\input{goal.tikz}}},
bot/.pic={code={\input{bot.tikz}}}
}

\tikzset{
  box/.style={rectangle,draw=black,thick,minimum size=1cm},
  slip/.style={box,fill=slipcolor},
  trap/.style={box,fill=trapcolor},
  wall/.style={box,fill=gray},
}


==> lava.tikz <==
\definecolor{ce73900}{RGB}{231,57,0}
\definecolor{ce78c00}{RGB}{231,140,0}
\definecolor{ce7e100}{RGB}{231,225,0}
\definecolor{cffff9e}{RGB}{255,255,158}

\begin{scope}[shift={(-0.21,0.25)},yscale=-0.0017, xscale=0.0017, inner sep=0pt, outer sep=0pt]

\path[fill=ce73900,even odd rule] (27.5080,312.9100) .. controls (-40.4840,208.5300) and (41.6130,199.2100) .. (20.6720,56.3000) .. controls (72.0330,123.7200) and (86.3630,206.4200) .. (107.9330,230.8700) .. controls (122.8130,250.0800) and (130.1430,273.2700) .. (128.1430,297.0900) .. controls (127.9430,315.9400) and (151.7730,338.7900) .. (145.2530,356.3900) .. controls (110.6130,328.6400) and (51.0240,346.7300) .. (27.5130,312.9100) -- cycle;



\path[fill=ce73900,even odd rule] (130.3300,343.3900) .. controls (130.7200,323.4000) and (106.5300,314.7300) .. (96.8000,299.1200) .. controls (80.6900,287.1900) and (75.5900,268.6300) .. (75.2300,250.3500) .. controls (73.9200,221.1200) and (99.9800,46.8100) .. (137.9400,0.0000) .. controls (123.3900,71.8800) and (159.5100,167.6400) .. (181.8200,199.3200) .. controls (196.9200,223.9300) and (202.6000,252.2700) .. (197.1600,280.1600) .. controls (194.4900,302.4000) and (176.0600,315.7700) .. (166.0900,335.7200) .. controls (156.1200,347.7400) and (142.5500,348.8800) .. (130.3300,343.3900) -- cycle;



\path[fill=ce73900,even odd rule] (144.1100,353.1700) .. controls (149.9000,335.8100) and (138.4500,308.2800) .. (134.8400,292.1700) .. controls (125.0600,277.6700) and (126.0000,260.1500) .. (130.7100,244.0900) .. controls (137.6500,218.2200) and (138.8000,96.1100) .. (250.7400,38.7700) .. controls (163.9200,123.9500) and (221.5700,193.1800) .. (230.9700,226.5200) .. controls (236.4600,251.8500) and (233.6500,278.2500) .. (221.2700,301.0400) .. controls (204.1800,332.4900) and (158.5400,349.8300) .. (144.1100,353.1700) -- cycle;



\path[fill=ce78c00,even odd rule] (125.6700,342.9900) .. controls (125.9600,326.6700) and (107.6700,319.5900) .. (100.3100,306.8500) .. controls (88.1200,297.1100) and (84.2600,281.9600) .. (83.9900,267.0400) .. controls (83.0000,243.1700) and (107.3100,116.9900) .. (126.8200,62.6500) .. controls (113.5100,185.8300) and (147.7400,199.5100) .. (164.6100,225.3700) .. controls (176.0400,245.4700) and (180.3300,268.6000) .. (176.2100,291.3700) .. controls (174.1900,309.5300) and (165.4800,326.0800) .. (157.9400,342.3700) .. controls (150.4000,352.1800) and (134.9100,347.4700) .. (125.6700,342.9900) -- cycle;



\path[fill=ce78c00,even odd rule] (55.5160,319.6100) .. controls (-14.3250,247.9000) and (61.7730,242.9100) .. (42.4030,144.4300) .. controls (65.4060,190.8500) and (84.4830,225.7200) .. (92.8530,258.6800) .. controls (105.2530,270.3100) and (148.0830,341.3600) .. (145.5130,354.2400) .. controls (118.5230,338.8700) and (75.6230,340.2500) .. (55.5160,319.6100) -- cycle;



\path[fill=ce7e100,even odd rule] (69.4630,315.2900) .. controls (27.6850,275.6300) and (58.8850,252.3400) .. (58.5110,202.8100) .. controls (70.0630,246.1600) and (106.5930,256.8400) .. (106.1230,282.8900) .. controls (112.1530,290.6800) and (143.7530,346.2300) .. (141.1130,353.3700) .. controls (127.0630,342.1200) and (85.2930,330.3200) .. (69.4630,315.2900) -- cycle;



\path[fill=ce78c00,even odd rule] (136.6100,309.9400) .. controls (129.2700,299.0600) and (129.9800,285.9200) .. (133.5200,273.8700) .. controls (138.7200,254.4600) and (161.5900,146.5500) .. (194.2600,123.0800) .. controls (170.6700,167.4400) and (201.6900,235.6700) .. (208.7400,260.6800) .. controls (212.8600,279.6900) and (214.0100,302.1700) .. (201.4600,316.6000) .. controls (182.5100,338.3800) and (158.5800,351.0700) .. (145.1700,354.1100) .. controls (136.6500,360.0900) and (139.3200,322.0300) .. (136.6100,309.9400) -- cycle;



\path[fill=ce7e100,even odd rule] (124.8100,344.1900) .. controls (125.4000,334.2000) and (114.3800,329.4100) .. (110.1900,321.4200) .. controls (102.9700,315.1600) and (100.9900,305.7800) .. (101.1900,296.6400) .. controls (101.1800,282.0000) and (100.6800,190.7600) .. (119.2200,168.0800) .. controls (111.0200,203.7400) and (141.9100,256.8900) .. (151.6000,273.1500) .. controls (158.0900,285.7400) and (160.1400,300.0100) .. (157.0500,313.8400) .. controls (155.3600,324.9100) and (149.6100,334.8300) .. (144.5900,344.6100) .. controls (139.7200,350.4300) and (130.3600,347.1600) .. (124.8100,344.1900) -- cycle;



\path[fill=ce7e100,even odd rule] (133.6300,345.4600) .. controls (138.3800,338.5100) and (132.4900,330.2800) .. (132.9300,322.7100) .. controls (130.4300,315.0600) and (133.0500,307.4400) .. (137.1600,300.9300) .. controls (143.4800,290.3600) and (154.6000,211.8300) .. (177.7900,203.4800) .. controls (156.4400,225.6600) and (193.5100,284.9700) .. (193.4700,300.9000) .. controls (192.7100,312.7900) and (178.2400,328.8600) .. (170.0300,337.5100) .. controls (164.0200,344.7700) and (152.1200,351.7400) .. (144.2600,356.6300) .. controls (138.2300,352.9700) and (136.3500,350.0100) .. (133.6300,345.4600) -- cycle;



\path[fill=cffff9e,even odd rule] (125.6300,337.5100) .. controls (110.8700,314.2700) and (116.3500,288.3400) .. (122.6200,260.0600) .. controls (125.4800,279.2500) and (137.3900,302.5400) .. (144.1200,310.1800) .. controls (148.7700,316.1700) and (151.0600,323.4100) .. (150.4300,330.8500) .. controls (150.3700,336.7400) and (147.3800,343.8700) .. (145.3500,349.3600) .. controls (134.5300,340.7000) and (132.9700,348.0700) .. (125.6300,337.5100) -- cycle;



\path[fill=cffff9e,even odd rule] (142.2200,325.9900) .. controls (153.6500,300.9400) and (142.3300,281.2300) .. (168.5300,261.5800) .. controls (160.7100,279.7900) and (178.6000,308.5500) .. (176.6500,318.5300) .. controls (173.3800,335.3000) and (150.7700,347.7800) .. (145.0500,349.0700) .. controls (146.4200,335.2800) and (137.3700,337.9000) .. (142.2200,325.9900) -- cycle;



\path[fill=cffff9e,even odd rule] (60.6030,244.0200) .. controls (122.0500,321.7300) and (120.6900,282.5000) .. (145.0600,349.0500) .. controls (28.9100,297.3400) and (81.0430,302.0000) .. (60.6030,244.0200) -- cycle;

\end{scope}


==> treasure.tikz <==
\definecolor{c3F2929}{RGB}{63,41,41}
\definecolor{cDB9435}{RGB}{219,148,53}
\definecolor{cF9BA53}{RGB}{249,186,83}
\definecolor{cFFB943}{RGB}{255,185,67}
\definecolor{c925854}{RGB}{146,88,84}
\definecolor{c834C49}{RGB}{131,76,73}
\definecolor{cEAA542}{RGB}{234,165,66}
\definecolor{c7C4947}{RGB}{124,73,71}
\definecolor{c9E5E5C}{RGB}{158,94,92}
\definecolor{c704443}{RGB}{112,68,67}
\definecolor{cD4832A}{RGB}{212,131,42}
\definecolor{cF2BC40}{RGB}{242,188,64}
\definecolor{c925952}{RGB}{146,89,82}
\definecolor{cA3695E}{RGB}{163,105,94}
\definecolor{cEEDC3C}{RGB}{238,220,60}
\definecolor{cC27317}{RGB}{194,115,23}
\definecolor{cF9B73D}{RGB}{249,183,61}
\definecolor{cE89F36}{RGB}{232,159,54}
\definecolor{c7F701F}{RGB}{127,112,31}
\definecolor{c847420}{RGB}{132,116,32}
\definecolor{c897821}{RGB}{137,120,33}
\definecolor{c846400}{RGB}{132,100,0}
\definecolor{c775A00}{RGB}{119,90,0}
\definecolor{c81721F}{RGB}{129,114,31}
\definecolor{c755900}{RGB}{117,89,0}
\definecolor{c7A5C00}{RGB}{122,92,0}
\definecolor{c7E6000}{RGB}{126,96,0}
\definecolor{c8F7E23}{RGB}{143,126,35}
\definecolor{cDEA900}{RGB}{222,169,0}
\definecolor{cF1D43A}{RGB}{241,212,58}
\definecolor{c745800}{RGB}{116,88,0}
\definecolor{c7E6F1E}{RGB}{126,111,30}
\definecolor{cDFA900}{RGB}{223,169,0}
\definecolor{cF2D53A}{RGB}{242,213,58}
\definecolor{c8E7D22}{RGB}{142,125,34}
\definecolor{c928123}{RGB}{146,129,35}
\definecolor{c806100}{RGB}{128,97,0}
\definecolor{c906E00}{RGB}{144,110,0}
\definecolor{c9D8A26}{RGB}{157,138,38}
\definecolor{c836300}{RGB}{131,99,0}
\definecolor{c876700}{RGB}{135,103,0}
\definecolor{cECD039}{RGB}{236,208,57}
\definecolor{cD9A500}{RGB}{217,165,0}
\definecolor{c8B7A22}{RGB}{139,122,34}
\definecolor{cD68323}{RGB}{214,131,35}
\definecolor{cF9B653}{RGB}{249,182,83}
\definecolor{c935852}{RGB}{147,88,82}
\definecolor{cFCBE5B}{RGB}{252,190,91}
\definecolor{cA76857}{RGB}{167,104,87}
\definecolor{cC17F7C}{RGB}{193,127,124}
\definecolor{cFFFFFF}{RGB}{255,255,255}


\begin{scope}[shift={(-0.27,0.25)}, xscale=0.025, yscale=-0.025, inner sep=0pt, outer sep=0pt, y=0.80pt, x=0.80pt]
  \path[fill=c3F2929] (846.1490,82.5720) -- (846.0380,83.4860) -- (846.9020,82.6710) -- (847.0140,81.7580) -- (846.8650,81.8930) -- (847.0140,80.7320) -- (846.3960,80.6830) -- cycle;



  \path[fill=cDB9435] (606.9650,21.2680) -- (606.1420,59.3410) -- (600.7910,58.7240) -- (601.2020,23.3260) -- cycle;



  \path[fill=cF9BA53] (847.0140,81.7570) -- (846.9030,82.6710) -- (807.5360,407.9090) -- (805.5110,407.5640) -- (805.0050,407.4770) -- (344.3940,327.1520) -- (283.9870,316.5210) -- (290.1490,283.9340) -- (334.7630,47.6760) .. controls (337.6890,47.1210) and (340.6650,46.7130) .. (343.6780,46.4790) -- (355.6680,67.2110) -- (354.2110,74.7800) -- (354.2110,74.8050) .. controls (353.4580,78.2870) and (352.6800,81.7570) .. (352.0750,85.9310) .. controls (352.0620,85.9430) and (352.0620,85.9430) .. (352.0620,85.9560) -- (347.7410,108.4540) -- (347.0860,111.8130) -- (347.0860,111.8250) -- (347.0360,112.1090) -- (346.3940,115.4550) -- (334.7130,176.1710) -- (333.9720,180.0240) -- (333.2930,183.5800) -- (321.8340,243.1730) -- (321.1420,246.7780) -- (320.4750,250.2480) -- (312.4620,291.8980) -- (339.0590,296.3680) -- (340.6400,296.6280) -- (340.7510,296.6520) -- (342.3070,296.9120) -- (371.2390,301.7770) -- (371.4610,301.8140) -- (372.9180,302.0610) -- (372.9310,302.0610) -- (374.4870,302.3200) -- (376.5360,302.6660) -- (377.2890,302.7890) -- (379.1420,303.0980) -- (782.9270,370.9260) -- (788.9770,316.4460) -- (789.3600,312.9890) -- (789.3850,312.7670) -- (789.7680,309.3210) -- (796.4970,248.7410) -- (796.8930,245.2720) -- (796.9170,245.0620) -- (797.3000,241.6040) -- (804.1280,180.1600) -- (804.5110,176.6900) -- (804.5350,176.4800) -- (804.9180,173.0230) -- (808.4380,141.3250) -- (811.2410,116.0970) -- (811.9330,115.4310) -- (846.1500,82.5720) -- (846.8660,81.8930) -- cycle;



  \path[fill=cFFB943] (343.6780,46.4780) .. controls (340.6650,46.7120) and (337.6890,47.1200) .. (334.7620,47.6760) -- (337.1330,35.1550) -- cycle;



  \path[fill=c3F2929] (807.8330,141.2500) -- (804.3010,172.9360) -- (803.9180,176.3930) -- (803.8940,176.6030) -- (803.5110,180.0730) -- (796.6830,241.5170) -- (796.3000,244.9750) -- (796.2740,245.1850) -- (795.8920,248.6540) -- (782.3830,370.2090) -- (380.3270,302.6650) -- (378.6100,302.3810) .. controls (407.4190,274.6840) and (425.8920,237.3310) .. (431.0280,197.3230) .. controls (431.1890,196.1380) and (431.3250,194.9520) .. (431.4480,193.7670) .. controls (431.4600,193.7420) and (431.4600,193.7290) .. (431.4480,193.7170) .. controls (431.5960,192.4450) and (431.7200,191.1860) .. (431.8310,189.9140) .. controls (432.2750,184.7770) and (432.4980,179.6040) .. (432.4980,174.4170) .. controls (432.4980,158.0680) and (430.3620,142.0770) .. (426.1510,126.7290) .. controls (425.8300,125.5190) and (425.4840,124.3210) .. (425.1380,123.1350) .. controls (425.1010,123.0370) and (425.0770,122.9380) .. (425.0400,122.8390) .. controls (424.6940,121.6290) and (424.3110,120.4180) .. (423.9160,119.2080) .. controls (421.1500,110.5400) and (417.6920,102.1060) .. (413.5930,93.9690) .. controls (409.8760,86.5720) and (405.6280,79.4230) .. (400.8620,72.5570) -- (415.5560,74.1130) -- (810.6480,115.8620) -- cycle(414.8400,73.4210) -- (414.8280,73.4210) -- (399.5780,71.8040) -- (398.7510,71.7170) -- (398.7870,71.7670) -- (399.0710,72.1620) .. controls (403.9610,79.0890) and (408.3200,86.3010) .. (412.1110,93.7840) .. controls (416.2600,101.9210) and (419.7540,110.3550) .. (422.5580,119.0230) .. controls (422.9650,120.2210) and (423.3480,121.4310) .. (423.7060,122.6540) .. controls (423.7300,122.7520) and (423.7680,122.8390) .. (423.7930,122.9380) -- (423.7930,122.9500) .. controls (424.1500,124.1480) and (424.4960,125.3330) .. (424.8300,126.5430) .. controls (429.0900,141.9410) and (431.2630,158.0060) .. (431.2630,174.4170) .. controls (431.2630,179.5540) and (431.0410,184.6540) .. (430.6080,189.7290) .. controls (430.4980,191.0000) and (430.3740,192.2720) .. (430.2380,193.5440) .. controls (430.2380,193.5570) and (430.2380,193.5820) .. (430.2260,193.5940) .. controls (430.1030,194.7790) and (429.9660,195.9770) .. (429.8060,197.1630) .. controls (424.6570,237.2940) and (405.9860,274.7460) .. (376.8690,302.3440) -- (376.5360,302.6650) -- (377.2890,302.7890) -- (379.1420,303.0970) -- (782.9270,370.9260) -- (788.9770,316.4460) -- (789.3590,312.9880) -- (789.3850,312.7660) -- (789.7680,309.3210) -- (796.4970,248.7410) -- (796.8930,245.2710) -- (796.9170,245.0610) -- (797.3000,241.6040) -- (804.1280,180.1590) -- (804.5110,176.6890) -- (804.5350,176.4790) -- (804.9180,173.0220) -- (808.4370,141.3240) -- (811.2400,116.0970) -- (811.3270,115.3190) -- cycle;



  \path[fill=c925854] (811.3270,115.3190) -- (811.2400,116.0970) -- (808.4370,141.3240) -- (804.9180,173.0220) -- (804.5350,176.4800) -- (804.5110,176.6900) -- (804.1280,180.1590) -- (797.3000,241.6040) -- (796.9170,245.0610) -- (796.8920,245.2710) -- (796.4970,248.7410) -- (789.7670,309.3210) -- (789.3850,312.7660) -- (789.3590,312.9880) -- (788.9760,316.4460) -- (782.9270,370.9260) -- (379.1410,303.0970) -- (377.2890,302.7890) -- (376.5360,302.6650) -- (374.4860,302.3190) -- (372.9300,302.0600) -- (372.9180,302.0600) -- (372.8310,302.0350) -- (371.4610,301.8130) -- (371.2390,301.7760) -- (342.3070,296.9110) -- (340.7510,296.6520) -- (340.6400,296.6270) -- (339.0590,296.3680) -- (312.4610,291.8980) -- (320.4750,250.2470) -- (321.1420,246.7770) -- (321.8330,243.1720) -- (333.2930,183.5800) -- (333.9720,180.0240) -- (334.7130,176.1710) -- (346.3940,115.4550) -- (347.0360,112.1090) -- (347.0850,111.8240) -- (347.0850,111.8120) -- (347.7400,108.4530) -- (352.0620,85.9550) .. controls (352.0620,85.9430) and (352.0620,85.9430) .. (352.0740,85.9300) -- (354.2100,74.8050) -- (354.2100,74.7800) -- (355.6670,67.2110) -- (355.6800,67.1610) -- (398.7500,71.7170) -- (399.5780,71.8040) -- (414.8150,73.4090) -- (414.8280,73.4220) -- (414.8400,73.4220) -- cycle;



  \path[fill=cF9BA53] (847.0140,80.7320) -- (846.8660,81.8930) -- (846.1500,82.5720) -- (811.9330,115.4310) -- (811.2410,116.0970) -- (811.3270,115.3190) -- (414.8400,73.4220) -- (414.8280,73.4220) -- (414.8160,73.4100) -- (399.5780,71.8050) -- (398.7510,71.7180) -- (355.6810,67.1620) -- (355.6680,67.2110) -- (343.6780,46.4790) -- (337.1330,35.1550) -- (337.1580,35.0560) -- (367.9300,37.8100) -- (367.9420,37.8100) -- (846.3960,80.6830) -- cycle;



  \path[fill=c834C49] (811.3270,115.3190) -- (811.2400,116.0970) -- (808.4370,141.3240) -- (807.8330,141.2500) -- (433.3620,96.3400) -- (413.5930,93.9690) -- (412.1110,93.7840) -- (351.9750,86.5720) .. controls (352.0000,86.3620) and (352.0370,86.1650) .. (352.0620,85.9550) .. controls (352.0620,85.9430) and (352.0620,85.9430) .. (352.0740,85.9300) .. controls (352.6790,81.7560) and (353.4570,78.2870) .. (354.2100,74.8050) -- (354.2100,74.7800) .. controls (354.7290,72.3470) and (355.2470,69.9020) .. (355.6670,67.2110) -- (398.7870,71.7670) -- (414.8770,73.4590) -- cycle;



  \path[fill=c834C49] (785.0140,352.0830) -- (782.9270,370.9260) -- (312.4620,291.8980) .. controls (313.4650,286.7530) and (314.5690,280.3840) .. (316.0360,273.3610) -- cycle;



  \path[fill=cF9BA53] (556.0290,30.8830) .. controls (556.0290,26.0300) and (559.9670,22.0910) .. (564.8330,22.0910) .. controls (565.6600,22.0910) and (566.4510,22.2020) .. (567.2040,22.4250) .. controls (570.9080,23.4620) and (573.6250,26.8570) .. (573.6250,30.8830) .. controls (573.6250,35.7480) and (569.6850,39.6870) .. (564.8330,39.6870) .. controls (564.1780,39.6870) and (563.5490,39.6130) .. (562.9310,39.4770) .. controls (558.9800,38.6130) and (556.0290,35.0930) .. (556.0290,30.8830)(569.3020,3.2600) -- (531.0230,23.1160) -- (526.0850,52.7510) -- (525.1580,54.9120) -- (600.7910,61.7040) -- (602.6430,23.1160) -- cycle;



  \path[fill=cEAA542] (559.7330,32.1180) .. controls (559.7330,35.0190) and (560.9670,37.6380) .. (562.9310,39.4770) .. controls (558.9800,38.6130) and (556.0290,35.0940) .. (556.0290,30.8830) .. controls (556.0290,26.0300) and (559.9670,22.0910) .. (564.8330,22.0910) .. controls (565.6600,22.0910) and (566.4510,22.2020) .. (567.2040,22.4250) .. controls (562.9070,23.5600) and (559.7330,27.4750) .. (559.7330,32.1180);



  \path[fill=cEAA542] (569.3030,3.2600) -- (576.3010,2.9510) -- (606.9650,21.2680) -- (602.6440,23.1200) -- cycle;



  \path[fill=c7C4947] (804.5350,176.4800) -- (804.5110,176.6900) -- (804.1280,180.1600) -- (803.5110,180.0730) -- (448.6740,129.9150) -- (426.1510,126.7290) -- (424.8290,126.5440) -- (346.3940,115.4550) -- (347.0360,112.1090) -- (347.0850,111.8250) -- (423.7060,122.6540) -- (425.0390,122.8390) -- (447.4140,126.0010) -- (803.9180,176.3940) -- cycle;



  \path[fill=c9E5E5C] (804.9180,173.0220) -- (804.5350,176.4800) -- (804.5110,176.6890) -- (803.8940,176.6030) -- (447.5130,126.2960) -- (425.1380,123.1350) -- (423.7930,122.9500) -- (423.7930,122.9380) -- (347.0360,112.1080) -- (347.0860,111.8240) -- (347.0860,111.8120) -- (347.7400,108.4530) -- (422.5580,119.0230) -- (423.9160,119.2090) -- (446.1060,122.3450) -- (804.3010,172.9360) -- cycle;



  \path[fill=c7C4947] (796.9170,245.0610) -- (796.8930,245.2710) -- (796.4970,248.7410) -- (795.8920,248.6540) -- (454.0080,200.5580) -- (431.0280,197.3230) -- (429.8060,197.1630) -- (333.2930,183.5800) -- (333.9720,180.0230) -- (430.2380,193.5440) -- (431.4480,193.7170) -- (454.4900,196.9530) -- (796.3000,244.9750) -- cycle;



  \path[fill=c9E5E5C] (797.3000,241.6040) -- (796.9170,245.0620) -- (796.8930,245.2710) -- (796.2750,245.1850) -- (454.4900,197.0150) -- (431.4480,193.7670) -- (430.2260,193.5940) -- (333.9720,180.0240) -- (334.7130,176.1710) -- (430.6090,189.7290) -- (431.8310,189.9150) -- (454.9100,193.1740) -- (796.6830,241.5180) -- cycle;



  \path[fill=c7C4947] (789.3850,312.7660) -- (789.3600,312.9880) -- (788.9770,316.4470) -- (320.4750,250.2470) -- (321.1420,246.7770) -- (343.1100,249.8770) -- cycle;



  \path[fill=c9E5E5C] (321.8330,243.1720) -- (789.7680,309.3210) -- (789.3850,312.7660) -- (789.3590,312.9880) -- (343.1090,249.8770) -- (321.1430,246.7770) -- cycle;



  \path[fill=c704443] (455.7000,177.0600) .. controls (455.7000,182.5180) and (455.4280,187.8900) .. (454.9090,193.1740) .. controls (454.7860,194.4460) and (454.6500,195.7060) .. (454.4900,196.9530) -- (454.4900,197.0150) .. controls (454.3420,198.2000) and (454.1810,199.3860) .. (454.0080,200.5590) .. controls (446.9080,249.4570) and (418.0140,288.8970) .. (380.3270,302.6650) .. controls (379.9310,302.8260) and (379.5360,302.9620) .. (379.1410,303.0980) -- (377.2890,302.7890) -- (376.5360,302.6650) -- (374.4860,302.3200) -- (372.9300,302.0600) -- (372.9180,302.0600) -- (371.4610,301.8130) -- (371.2390,301.7760) -- (342.3060,296.9120) -- (340.7510,296.6520) -- (340.6400,296.6270) -- (339.0590,296.3680) -- (312.4610,291.8980) -- (320.4750,250.2480) -- (321.1420,246.7780) -- (321.8330,243.1720) -- (333.2930,183.5800) -- (333.9720,180.0240) -- (334.7130,176.1710) -- (346.3940,115.4550) -- (347.0360,112.1090) -- (347.0850,111.8250) -- (347.0850,111.8120) -- (347.7400,108.4540) -- (352.0620,85.9560) .. controls (352.0620,85.9430) and (352.0620,85.9430) .. (352.0740,85.9310) .. controls (352.6790,81.7570) and (353.4570,78.2870) .. (354.2100,74.8050) -- (354.2100,74.7800) -- (355.6670,67.2110) -- (355.6800,67.1620) -- (398.7500,71.7180) -- (399.5770,71.8050) -- (414.8150,73.4100) -- (414.8270,73.4220) -- (414.8400,73.4220) .. controls (414.8520,73.4220) and (414.8650,73.4350) .. (414.8770,73.4590) .. controls (415.1120,73.6690) and (415.3340,73.8910) .. (415.5560,74.1140) .. controls (422.1870,80.6090) and (428.1630,88.0670) .. (433.3620,96.3400) .. controls (438.3750,104.3170) and (442.6730,113.0350) .. (446.1050,122.3460) .. controls (446.5620,123.5560) and (446.9940,124.7780) .. (447.4140,126.0000) .. controls (447.4390,126.0990) and (447.4760,126.1980) .. (447.5130,126.2970) .. controls (447.9210,127.4950) and (448.3040,128.7050) .. (448.6740,129.9150) .. controls (453.2180,144.5470) and (455.7000,160.4390) .. (455.7000,177.0600);



  \path[fill=cD4832A] (846.8800,81.7220) -- (807.5360,407.9090) .. controls (884.1690,391.8560) and (941.8590,321.5710) .. (941.8590,237.3930) .. controls (941.8590,168.7250) and (902.7660,108.9970) .. (847.0140,80.7320) -- cycle(830.6270,379.9030) -- (862.8810,114.0350) .. controls (876.9450,125.0250) and (889.0960,138.5960) .. (898.7150,154.1790) .. controls (914.0150,178.9740) and (922.1030,207.7580) .. (922.1030,237.3930) .. controls (922.1030,300.5290) and (884.9590,356.4910) .. (830.6270,379.9030);



  \path[fill=cF2BC40] (922.1020,237.3930) .. controls (922.1020,300.5290) and (884.9580,356.4910) .. (830.6270,379.9030) -- (833.6410,355.0220) .. controls (877.5860,342.4020) and (910.5200,290.3300) .. (910.5200,227.9960) .. controls (910.5200,180.3700) and (891.2940,138.7310) .. (862.6220,116.1220) -- (862.8800,114.0350) .. controls (876.9450,125.0250) and (889.0960,138.5960) .. (898.7140,154.1790) .. controls (914.0150,178.9740) and (922.1020,207.7580) .. (922.1020,237.3930);



  \path[fill=c925952] (910.5200,227.9960) .. controls (910.5200,262.1880) and (900.6040,293.3060) .. (884.4040,316.4960) .. controls (883.7000,317.5200) and (882.9710,318.5200) .. (882.2420,319.4960) -- (882.1200,319.6570) .. controls (881.4160,320.6070) and (880.7000,321.5340) .. (879.9710,322.4470) .. controls (873.1410,331.0540) and (865.3750,338.3520) .. (856.9040,344.0570) .. controls (856.1880,344.5380) and (855.4710,345.0070) .. (854.7440,345.4640) .. controls (854.6950,345.4890) and (854.6450,345.5260) .. (854.5940,345.5510) .. controls (853.8780,346.0080) and (853.1510,346.4520) .. (852.4220,346.8720) .. controls (846.4580,350.4040) and (840.1720,353.1450) .. (833.6410,355.0220) -- (862.6220,116.1220) .. controls (867.6480,120.0860) and (872.3880,124.6300) .. (876.7730,129.6930) .. controls (877.4030,130.4090) and (878.0200,131.1500) .. (878.6360,131.8910) -- (878.6870,131.9400) .. controls (879.3040,132.7050) and (879.9210,133.4710) .. (880.5260,134.2490) .. controls (886.7990,142.2630) and (892.2570,151.3760) .. (896.7270,161.3530) .. controls (897.2710,162.5260) and (897.7760,163.7120) .. (898.2840,164.9100) -- (898.3200,165.0080) .. controls (898.8390,166.2680) and (899.3440,167.5270) .. (899.8260,168.8110) .. controls (906.6670,186.5560) and (910.5200,206.6710) .. (910.5200,227.9960);



  \path[fill=c7C4947] (882.2420,319.4960) -- (898.3200,165.0080) -- (898.2830,164.9100) .. controls (897.7760,163.7120) and (897.2700,162.5260) .. (896.7260,161.3530) -- (879.9710,322.4470) .. controls (880.6990,321.5340) and (881.4150,320.6070) .. (882.1190,319.6570) -- cycle;



  \path[fill=cA3695E] (882.2420,319.4960) .. controls (882.9710,318.5200) and (883.6990,317.5200) .. (884.4030,316.4960) -- (899.8260,168.8110) .. controls (899.3450,167.5270) and (898.8390,166.2680) .. (898.3200,165.0080) -- (898.2830,164.9100) -- (882.1190,319.6570) -- cycle;



  \path[fill=c7C4947] (854.7430,345.4640) -- (878.6860,131.9400) -- (878.6370,131.8900) .. controls (878.0190,131.1500) and (877.4020,130.4080) .. (876.7720,129.6920) -- (852.4220,346.8720) .. controls (853.1500,346.4520) and (853.8790,346.0070) .. (854.5950,345.5500) -- cycle;



  \path[fill=cA3695E] (854.7430,345.4640) .. controls (855.4720,345.0070) and (856.1880,344.5380) .. (856.9040,344.0560) -- (880.5260,134.2490) .. controls (879.9210,133.4710) and (879.3040,132.7050) .. (878.6860,131.9400) -- (878.6370,131.8900) -- (854.5950,345.5500) -- cycle;



  \path[fill=cEEDC3C] (847.6220,80.8300) -- (820.3830,297.2490) -- (845.1700,80.5360) -- cycle;



  \path[fill=cEEDC3C] (921.7600,233.0230) .. controls (922.5580,240.6920) and (922.4350,248.4230) .. (921.8410,256.1040) .. controls (921.2480,263.7890) and (920.0500,271.4310) .. (918.3000,278.9490) .. controls (916.5310,286.4630) and (914.2050,293.8530) .. (911.3120,301.0240) .. controls (908.3880,308.1830) and (904.8820,315.1060) .. (900.8610,321.7200) .. controls (899.8230,323.3530) and (898.8700,325.0440) .. (897.7610,326.6310) -- (894.4500,331.4070) .. controls (893.3190,332.9800) and (892.0900,334.4800) .. (890.9140,336.0200) .. controls (890.3140,336.7800) and (889.7390,337.5630) .. (889.1160,338.3060) -- (887.2090,340.5000) .. controls (885.9120,341.9400) and (884.6960,343.4560) .. (883.3310,344.8350) -- (879.2500,348.9800) -- (878.2190,350.0050) -- (877.1340,350.9730) -- (874.9620,352.9070) .. controls (873.4980,354.1760) and (872.1110,355.5370) .. (870.5590,356.7010) .. controls (858.4490,366.3760) and (844.9890,374.3090) .. (830.6780,380.0160) -- (830.5760,379.7910) .. controls (844.2740,372.8070) and (857.3350,364.6710) .. (868.9820,354.8010) .. controls (874.7700,349.8460) and (880.3560,344.6300) .. (885.3710,338.8880) -- (887.2910,336.7690) .. controls (887.9170,336.0500) and (888.4970,335.2940) .. (889.1030,334.5580) .. controls (890.2900,333.0660) and (891.5310,331.6150) .. (892.6750,330.0900) -- (896.0300,325.4550) .. controls (897.1560,323.9130) and (898.1250,322.2670) .. (899.1820,320.6770) .. controls (903.2510,314.2210) and (906.8230,307.4420) .. (909.8290,300.4090) .. controls (912.8040,293.3640) and (915.2250,286.0820) .. (917.1000,278.6570) .. controls (918.9950,271.2380) and (920.3500,263.6710) .. (921.1030,256.0370) .. controls (921.8590,248.4110) and (922.1460,240.7000) .. (921.5150,233.0530) -- cycle;



  \path[fill=cC27317] (748.1790,411.3540) -- (510.2670,450.8070) -- (66.7580,362.6660) -- (240.9910,322.9040) -- (323.1550,337.2280) -- (323.1670,337.2280) -- cycle;



  \path[fill=cF9B73D] (304.2130,451.3370) -- (197.6240,425.2580) -- (196.6230,431.2720) -- (313.3010,454.4610) -- (313.6960,453.6590) -- cycle;



  \path[fill=cEEDC3C] (510.2670,450.8060) -- (66.7580,362.6650) -- (240.9910,322.9040) -- (323.1550,337.2270) -- (323.1670,337.2270) -- (748.1790,411.3530) -- cycle(807.5360,407.9210) -- (805.5100,407.5640) -- (805.0050,407.4770) -- (344.3930,327.1510) -- (240.6330,309.0610) -- (1.6830,363.5780) -- (510.0440,464.6110) -- (829.1690,411.6880) -- cycle;



  \path[fill=cFFB943] (354.2100,74.8050) -- (352.0740,85.9300) .. controls (352.6790,81.7570) and (353.4570,78.2870) .. (354.2100,74.8050);



  \path[fill=cF9B73D] (313.6960,453.6590) -- (313.3010,454.4610) -- (282.8250,516.6350) -- (218.6150,500.5820) -- (196.3880,432.6670) -- (196.6230,431.2720) -- (197.6230,425.2580) -- (304.2130,451.3370) -- cycle;



  \path[fill=cE89F36] (329.3630,457.5560) -- (300.1130,512.9300) -- (282.8260,516.6350) -- (313.3110,454.3270) -- cycle;



  \path[fill=c834C49] (252.5420,461.6620) -- (253.1510,484.1060) -- (241.2530,482.4410) -- (245.2700,460.6430) .. controls (243.6900,459.1300) and (242.6810,456.8080) .. (242.6810,454.2000) .. controls (242.6810,449.6500) and (245.7740,445.9570) .. (249.5820,445.9570) .. controls (253.3890,445.9570) and (256.4820,449.6500) .. (256.4820,454.2000) .. controls (256.4820,457.4930) and (254.8740,460.3290) .. (252.5420,461.6620);



        \path[fill=c7F701F] (412.2550,391.4550) -- (411.5070,408.2560) .. controls (411.7030,403.8720) and (408.9420,399.3090) .. (402.9320,395.0910) .. controls (399.6120,392.7620) and (395.5490,390.7130) .. (390.9600,388.9730) -- (391.7080,372.1710) .. controls (396.2970,373.9120) and (400.3600,375.9610) .. (403.6800,378.2900) .. controls (409.6900,382.5070) and (412.4500,387.0700) .. (412.2550,391.4550);



        \path[fill=c847420] (391.7080,372.1720) -- (390.9600,388.9730) .. controls (384.6840,386.5930) and (377.4230,384.7910) .. (369.7370,383.6410) -- (370.4850,366.8390) .. controls (378.1710,367.9890) and (385.4310,369.7920) .. (391.7080,372.1720);



        \path[fill=c897821] (370.4840,366.8390) -- (369.7360,383.6400) .. controls (355.0330,381.4410) and (338.7710,381.6280) .. (324.8520,384.7220) .. controls (323.2560,385.0780) and (321.7270,385.4640) .. (320.2660,385.8790) -- (321.0140,369.0770) .. controls (322.4750,368.6630) and (324.0040,368.2770) .. (325.6000,367.9210) .. controls (339.5180,364.8260) and (355.7810,364.6390) .. (370.4840,366.8390);



    \path[fill=c846400] (341.6580,377.6420) -- (340.9100,394.4430) -- (337.6290,395.1720) -- (338.3770,378.3710) -- cycle;



    \path[fill=c775A00] (344.5560,379.6830) -- (343.8080,396.4840) -- (340.9100,394.4440) -- (341.6580,377.6430) -- cycle;



    \path[fill=c81721F] (341.2740,380.4110) -- (340.5260,397.2120) -- (337.6280,395.1720) -- (338.3760,378.3710) -- cycle;



        \path[fill=c755900] (363.0710,381.7330) -- (362.3230,398.5340) .. controls (361.5210,398.0580) and (360.6580,397.6440) .. (359.7360,397.2950) -- (360.4830,380.4930) .. controls (361.4050,380.8430) and (362.2680,381.2560) .. (363.0710,381.7330);



        \path[fill=c7A5C00] (360.4830,380.4930) -- (359.7350,397.2940) .. controls (358.3820,396.7810) and (356.9000,396.4040) .. (355.2950,396.1630) -- (356.0420,379.3620) .. controls (357.6480,379.6030) and (359.1290,379.9800) .. (360.4830,380.4930);



        \path[fill=c7E6000] (356.0420,379.3620) -- (355.2940,396.1630) .. controls (354.8930,396.1030) and (354.4830,396.0510) .. (354.0650,396.0080) .. controls (350.8490,395.6780) and (347.4230,395.8350) .. (343.8080,396.4840) -- (344.5550,379.6820) .. controls (348.1710,379.0330) and (351.5960,378.8770) .. (354.8130,379.2070) .. controls (355.2300,379.2500) and (355.6400,379.3020) .. (356.0420,379.3620);



        \path[fill=c847420] (355.0180,382.8050) -- (354.2700,399.6060) .. controls (353.5670,399.3400) and (352.7400,399.1320) .. (351.7990,398.9850) .. controls (351.7680,398.9800) and (351.7360,398.9750) .. (351.7050,398.9710) -- (352.4530,382.1700) .. controls (352.4840,382.1740) and (352.5160,382.1790) .. (352.5470,382.1840) .. controls (353.4870,382.3310) and (354.3150,382.5380) .. (355.0180,382.8050);



        \path[fill=c897821] (352.4530,382.1700) -- (351.7050,398.9710) .. controls (350.2710,398.7560) and (348.7820,398.7310) .. (347.2530,398.8990) -- (348.0000,382.0980) .. controls (349.5300,381.9290) and (351.0190,381.9550) .. (352.4530,382.1700);



        \path[fill=c7F701F] (356.0510,383.2910) -- (355.3030,400.0920) .. controls (354.9970,399.9130) and (354.6530,399.7500) .. (354.2710,399.6060) -- (355.0180,382.8050) .. controls (355.4000,382.9490) and (355.7450,383.1120) .. (356.0510,383.2910);



        \path[fill=c847420] (355.0180,382.8050) -- (354.2710,399.6060) .. controls (353.5680,399.3400) and (352.7400,399.1320) .. (351.7990,398.9850) .. controls (351.7680,398.9800) and (351.7370,398.9750) .. (351.7060,398.9710) -- (352.4530,382.1700) .. controls (352.4840,382.1740) and (352.5160,382.1790) .. (352.5470,382.1840) .. controls (353.4870,382.3310) and (354.3150,382.5380) .. (355.0180,382.8050);



    \path[fill=c8F7E23] (363.0710,381.7330) -- (362.3230,398.5340) -- (355.3030,400.0930) -- (356.0510,383.2920) -- cycle;



        \path[fill=c7F701F] (342.2470,383.8260) -- (341.4990,400.6270) .. controls (341.2290,400.8280) and (341.0250,401.0380) .. (340.8870,401.2600) .. controls (340.7810,401.4280) and (340.7240,401.6000) .. (340.7170,401.7750) -- (341.4640,384.9730) .. controls (341.4720,384.7990) and (341.5280,384.6270) .. (341.6340,384.4580) .. controls (341.7720,384.2380) and (341.9760,384.0270) .. (342.2470,383.8260);



        \path[fill=c847420] (344.6140,382.7530) -- (343.8660,399.5540) .. controls (342.8200,399.8760) and (342.0310,400.2320) .. (341.4990,400.6270) -- (342.2470,383.8260) .. controls (342.7790,383.4310) and (343.5670,383.0740) .. (344.6140,382.7530);



        \path[fill=c7F701F] (342.2470,383.8260) -- (341.4990,400.6270) .. controls (341.2290,400.8280) and (341.0250,401.0380) .. (340.8870,401.2600) .. controls (340.7810,401.4280) and (340.7240,401.6000) .. (340.7170,401.7750) -- (341.4640,384.9730) .. controls (341.4720,384.7990) and (341.5280,384.6270) .. (341.6340,384.4580) .. controls (341.7720,384.2380) and (341.9760,384.0270) .. (342.2470,383.8260);



        \path[fill=c7E6000] (341.2740,380.4110) -- (340.5260,397.2120) .. controls (340.4230,397.2400) and (340.3210,397.2690) .. (340.2200,397.2970) -- (340.9670,380.4960) .. controls (341.0680,380.4680) and (341.1700,380.4390) .. (341.2740,380.4110);



        \path[fill=c7A5C00] (340.9680,380.4960) -- (340.2200,397.2970) .. controls (337.9180,397.9500) and (336.1880,398.7050) .. (335.0310,399.5640) -- (335.7780,382.7630) .. controls (336.9360,381.9040) and (338.6660,381.1490) .. (340.9680,380.4960);



        \path[fill=c755900] (335.7780,382.7630) -- (335.0300,399.5640) .. controls (334.5260,399.9390) and (334.1300,400.3340) .. (333.8430,400.7480) .. controls (333.5520,401.1740) and (333.3980,401.6000) .. (333.3790,402.0270) -- (334.1260,385.2260) .. controls (334.1450,384.7990) and (334.3000,384.3730) .. (334.5910,383.9470) .. controls (334.8770,383.5330) and (335.2730,383.1380) .. (335.7780,382.7630);



        \path[fill=c7E6000] (364.5170,386.9470) -- (363.7690,403.7480) .. controls (362.0970,403.7030) and (359.1740,403.9020) .. (354.9970,404.3410) -- (355.7450,387.5400) .. controls (359.9220,387.1010) and (362.8440,386.9020) .. (364.5170,386.9470);



    \path[fill=c775A00] (355.7450,387.5400) -- (354.9970,404.3410) -- (347.2530,398.8990) -- (348.0010,382.0980) -- cycle;



    \path[fill=c81721F] (351.9390,387.8880) -- (351.1910,404.6890) -- (343.8670,399.5550) -- (344.6140,382.7530) -- cycle;



        \path[fill=c7E6000] (351.9390,387.8880) -- (351.1910,404.6890) .. controls (349.0590,404.8570) and (347.2160,404.8550) .. (345.6940,404.6830) .. controls (345.5500,404.6680) and (345.4080,404.6490) .. (345.2680,404.6280) -- (346.0160,387.8270) .. controls (346.1550,387.8480) and (346.2970,387.8670) .. (346.4410,387.8830) .. controls (347.9630,388.0540) and (349.8070,388.0560) .. (351.9390,387.8880);



        \path[fill=c7A5C00] (346.0160,387.8260) -- (345.2680,404.6270) .. controls (344.5900,404.5250) and (343.9610,404.3650) .. (343.3840,404.1460) -- (344.1320,387.3450) .. controls (344.7080,387.5630) and (345.3370,387.7240) .. (346.0160,387.8260);



        \path[fill=c755900] (344.1310,387.3450) -- (343.3830,404.1460) .. controls (342.8180,403.9320) and (342.3020,403.6620) .. (341.8380,403.3370) .. controls (341.0690,402.7940) and (340.6940,402.2730) .. (340.7160,401.7740) -- (341.4640,384.9730) .. controls (341.4420,385.4710) and (341.8170,385.9930) .. (342.5860,386.5360) .. controls (343.0500,386.8610) and (343.5660,387.1310) .. (344.1310,387.3450);



        \path[fill=c7F701F] (412.2550,391.4550) -- (411.5070,408.2560) .. controls (411.7030,403.8720) and (408.9420,399.3090) .. (402.9320,395.0910) .. controls (399.6120,392.7620) and (395.5490,390.7130) .. (390.9600,388.9730) -- (391.7080,372.1710) .. controls (396.2970,373.9120) and (400.3600,375.9610) .. (403.6800,378.2900) .. controls (409.6900,382.5070) and (412.4500,387.0700) .. (412.2550,391.4550);



        \path[fill=c897821] (370.4840,366.8390) -- (369.7360,383.6400) .. controls (355.0330,381.4410) and (338.7710,381.6280) .. (324.8520,384.7220) .. controls (323.2560,385.0780) and (321.7270,385.4640) .. (320.2660,385.8790) -- (321.0140,369.0770) .. controls (322.4750,368.6630) and (324.0040,368.2770) .. (325.6000,367.9210) .. controls (339.5180,364.8260) and (355.7810,364.6390) .. (370.4840,366.8390);



        \path[fill=c847420] (321.0140,369.0770) -- (320.2660,385.8780) .. controls (313.7470,387.7250) and (308.5860,390.1240) .. (304.9000,392.8610) -- (305.6480,376.0600) .. controls (309.3340,373.3230) and (314.4950,370.9250) .. (321.0140,369.0770);



        \path[fill=c7F701F] (305.6480,376.0610) -- (304.9000,392.8620) .. controls (300.6730,396.0020) and (298.3870,399.5880) .. (298.2220,403.3030) -- (298.9700,386.5020) .. controls (299.1350,382.7880) and (301.4210,379.2010) .. (305.6480,376.0610);



        \path[fill=c897821] (355.4860,390.3820) -- (354.7380,407.1830) .. controls (350.7450,407.6040) and (347.7760,407.7910) .. (345.8360,407.7350) .. controls (344.2840,407.6990) and (342.9430,407.5960) .. (341.8170,407.4270) -- (342.5650,390.6260) .. controls (343.6900,390.7950) and (345.0320,390.8980) .. (346.5840,390.9340) .. controls (348.5240,390.9900) and (351.4930,390.8020) .. (355.4860,390.3820);



        \path[fill=c847420] (342.5650,390.6260) -- (341.8170,407.4270) .. controls (341.2460,407.3420) and (340.7300,407.2390) .. (340.2710,407.1190) .. controls (339.5840,406.9400) and (338.9400,406.7360) .. (338.3370,406.5080) -- (339.0850,389.7070) .. controls (339.6870,389.9350) and (340.3310,390.1390) .. (341.0180,390.3180) .. controls (341.4770,390.4380) and (341.9930,390.5410) .. (342.5650,390.6260);



        \path[fill=c7F701F] (339.0840,389.7060) -- (338.3360,406.5070) .. controls (337.2370,406.0900) and (336.2750,405.5900) .. (335.4360,405.0040) .. controls (334.0200,404.0090) and (333.3340,403.0170) .. (333.3780,402.0270) -- (334.1260,385.2260) .. controls (334.0820,386.2160) and (334.7680,387.2080) .. (336.1840,388.2030) .. controls (337.0220,388.7890) and (337.9850,389.2890) .. (339.0840,389.7060);



        \path[fill=c755900] (376.8620,392.6430) -- (376.1140,409.4440) .. controls (376.1610,408.4070) and (375.5120,407.4160) .. (374.1700,406.4780) .. controls (373.3680,405.9180) and (372.4060,405.4250) .. (371.2800,404.9980) -- (372.0280,388.1970) .. controls (373.1540,388.6240) and (374.1160,389.1170) .. (374.9180,389.6770) .. controls (376.2590,390.6150) and (376.9080,391.6050) .. (376.8620,392.6430);



        \path[fill=c7A5C00] (372.0270,388.1970) -- (371.2790,404.9980) .. controls (370.5810,404.7330) and (369.8190,404.4930) .. (368.9910,404.2790) .. controls (368.7060,404.2020) and (368.3590,404.1340) .. (367.9500,404.0720) -- (368.6970,387.2720) .. controls (369.1070,387.3330) and (369.4540,387.4020) .. (369.7390,387.4770) .. controls (370.5660,387.6920) and (371.3280,387.9320) .. (372.0270,388.1970);



        \path[fill=c7E6000] (368.6980,387.2710) -- (367.9500,404.0720) .. controls (366.9380,403.9200) and (365.5450,403.8130) .. (363.7700,403.7480) -- (364.5170,386.9470) .. controls (366.2930,387.0110) and (367.6860,387.1190) .. (368.6980,387.2710);



        \path[fill=c7F701F] (369.6370,392.9080) -- (368.8890,409.7090) .. controls (368.9130,409.1700) and (368.5520,408.6370) .. (367.7960,408.1090) .. controls (367.3790,407.8170) and (366.9090,407.5720) .. (366.3880,407.3740) -- (367.1360,390.5740) .. controls (367.6570,390.7710) and (368.1260,391.0160) .. (368.5430,391.3070) .. controls (369.3000,391.8360) and (369.6610,392.3680) .. (369.6370,392.9080);



        \path[fill=c847420] (367.1360,390.5740) -- (366.3880,407.3750) .. controls (365.8250,407.1610) and (365.2010,407.0030) .. (364.5180,406.9000) -- (365.2660,390.0990) .. controls (365.9490,390.2010) and (366.5730,390.3600) .. (367.1360,390.5740);



        \path[fill=c897821] (365.2660,390.0990) -- (364.5180,406.9000) .. controls (364.3650,406.8770) and (364.2090,406.8570) .. (364.0500,406.8390) .. controls (362.5210,406.6700) and (360.6930,406.6640) .. (358.5480,406.8300) -- (359.2950,390.0290) .. controls (361.4400,389.8630) and (363.2680,389.8690) .. (364.7980,390.0380) .. controls (364.9570,390.0560) and (365.1130,390.0760) .. (365.2660,390.0990);



    \path[fill=c775A00] (366.6500,395.1920) -- (365.9020,411.9930) -- (358.5470,406.8300) -- (359.2950,390.0290) -- cycle;



        \path[fill=c755900] (369.6370,392.9080) -- (368.8890,409.7090) .. controls (368.8830,409.8640) and (368.8440,410.0200) .. (368.7730,410.1770) .. controls (368.6410,410.4640) and (368.4040,410.7350) .. (368.0610,410.9900) -- (368.8080,394.1890) .. controls (369.1520,393.9340) and (369.3880,393.6630) .. (369.5210,393.3750) .. controls (369.5910,393.2190) and (369.6300,393.0630) .. (369.6370,392.9080);



        \path[fill=c7A5C00] (368.8080,394.1890) -- (368.0600,410.9900) .. controls (367.5650,411.3570) and (366.8480,411.6910) .. (365.9030,411.9940) -- (366.6500,395.1920) .. controls (367.5960,394.8910) and (368.3130,394.5560) .. (368.8080,394.1890);



    \path[fill=cDEA900] (359.2950,390.0290) .. controls (361.4400,389.8630) and (363.2680,389.8690) .. (364.7970,390.0380) .. controls (366.3220,390.2040) and (367.5740,390.6300) .. (368.5430,391.3070) .. controls (369.5170,391.9880) and (369.8360,392.6750) .. (369.5210,393.3750) .. controls (369.1980,394.0770) and (368.2510,394.6810) .. (366.6500,395.1920) -- cycle;



    \path[fill=c81721F] (363.3890,395.9210) -- (362.6410,412.7220) -- (354.7390,407.1830) -- (355.4860,390.3820) -- cycle;



        \path[fill=c7E6000] (363.3890,395.9210) -- (362.6410,412.7220) .. controls (360.8340,412.9770) and (359.1930,412.9930) .. (357.7140,412.7720) -- (358.4620,395.9700) .. controls (359.9400,396.1920) and (361.5810,396.1750) .. (363.3890,395.9210);



        \path[fill=c7A5C00] (358.4620,395.9700) -- (357.7140,412.7710) .. controls (356.8770,412.6460) and (356.0910,412.4440) .. (355.3570,412.1650) -- (356.1050,395.3640) .. controls (356.8380,395.6420) and (357.6240,395.8450) .. (358.4620,395.9700);



        \path[fill=c755900] (356.1050,395.3640) -- (355.3570,412.1650) .. controls (354.8200,411.9610) and (354.3100,411.7170) .. (353.8280,411.4300) -- (354.5750,394.6300) .. controls (355.0580,394.9150) and (355.5670,395.1600) .. (356.1050,395.3640);



    \path[fill=c846400] (354.5750,394.6290) -- (353.8270,411.4300) -- (346.8150,412.9870) -- (347.5630,396.1860) -- cycle;



        \path[fill=c7F701F] (376.8620,392.6430) -- (376.1140,409.4440) .. controls (376.0970,409.8320) and (375.9830,410.2260) .. (375.7710,410.6270) .. controls (375.4990,411.1470) and (375.0530,411.6370) .. (374.4330,412.0970) -- (375.1800,395.2960) .. controls (375.8000,394.8360) and (376.2460,394.3460) .. (376.5190,393.8260) .. controls (376.7310,393.4250) and (376.8450,393.0310) .. (376.8620,392.6430);



        \path[fill=c847420] (375.1800,395.2960) -- (374.4320,412.0970) .. controls (373.3170,412.9250) and (371.6380,413.6560) .. (369.3960,414.2930) -- (370.1430,397.4920) .. controls (372.3860,396.8560) and (374.0640,396.1240) .. (375.1800,395.2960);



        \path[fill=c897821] (370.1430,397.4920) -- (369.3950,414.2930) .. controls (369.3450,414.3070) and (369.2930,414.3220) .. (369.2420,414.3360) -- (369.9900,397.5350) .. controls (370.0410,397.5210) and (370.0920,397.5060) .. (370.1430,397.4920);



    \path[fill=c775A00] (372.8960,399.5730) -- (372.1480,416.3740) -- (369.2430,414.3360) -- (369.9900,397.5350) -- cycle;



        \path[fill=c897821] (366.7170,398.2610) -- (365.9690,415.0620) .. controls (362.1250,415.7620) and (358.4680,415.9400) .. (355.0000,415.5950) .. controls (354.5240,415.5480) and (354.0610,415.4900) .. (353.6130,415.4230) -- (354.3610,398.6220) .. controls (354.8090,398.6890) and (355.2710,398.7460) .. (355.7470,398.7940) .. controls (359.2160,399.1380) and (362.8720,398.9610) .. (366.7170,398.2610);



        \path[fill=c847420] (354.3610,398.6220) -- (353.6130,415.4230) .. controls (352.0900,415.1950) and (350.7300,414.8540) .. (349.5300,414.3990) -- (350.2780,397.5980) .. controls (351.4770,398.0530) and (352.8380,398.3940) .. (354.3610,398.6220);



        \path[fill=c7F701F] (350.2780,397.5980) -- (349.5300,414.3990) .. controls (348.5080,414.0120) and (347.6030,413.5410) .. (346.8150,412.9880) -- (347.5630,396.1860) .. controls (348.3500,396.7400) and (349.2560,397.2100) .. (350.2780,397.5980);



    \path[fill=c8F7E23] (372.8960,399.5730) -- (372.1480,416.3740) -- (368.8750,417.1010) -- (369.6220,400.3000) -- cycle;



    \path[fill=c81721F] (369.6220,400.2990) -- (368.8740,417.1000) -- (365.9690,415.0620) -- (366.7170,398.2610) -- cycle;



        \path[fill=c755900] (412.2590,391.4630) -- (411.5110,408.2640) .. controls (411.3460,411.9810) and (409.0590,415.5680) .. (404.8340,418.7070) -- (405.5810,401.9060) .. controls (409.8070,398.7670) and (412.0930,395.1800) .. (412.2590,391.4630);



        \path[fill=c7A5C00] (405.5810,401.9060) -- (404.8330,418.7070) .. controls (401.1560,421.4390) and (396.0090,423.8310) .. (389.5140,425.6720) -- (390.2620,408.8700) .. controls (396.7570,407.0300) and (401.9030,404.6380) .. (405.5810,401.9060);



        \path[fill=c7E6000] (390.2620,408.8710) -- (389.5140,425.6720) .. controls (388.0610,426.0840) and (386.5400,426.4680) .. (384.9530,426.8230) .. controls (370.9830,429.9260) and (354.6900,430.1150) .. (339.9700,427.9130) -- (340.7180,411.1110) .. controls (355.4370,413.3130) and (371.7310,413.1250) .. (385.7000,410.0210) .. controls (387.2880,409.6670) and (388.8090,409.2830) .. (390.2620,408.8710);



        \path[fill=c7A5C00] (340.7170,411.1110) -- (339.9690,427.9120) .. controls (332.2860,426.7630) and (325.0310,424.9620) .. (318.7590,422.5830) -- (319.5070,405.7820) .. controls (325.7790,408.1600) and (333.0330,409.9620) .. (340.7170,411.1110);



        \path[fill=c755900] (319.5070,405.7820) -- (318.7590,422.5830) .. controls (314.1720,420.8430) and (310.1100,418.7950) .. (306.7920,416.4660) .. controls (300.7800,412.2460) and (298.0220,407.6800) .. (298.2170,403.2940) -- (298.9650,386.4920) .. controls (298.7700,390.8790) and (301.5280,395.4450) .. (307.5390,399.6650) .. controls (310.8580,401.9930) and (314.9190,404.0420) .. (319.5070,405.7820);



        \path[fill=c7F701F] (427.2120,392.1190) -- (426.4640,408.9200) .. controls (426.2550,413.6190) and (423.3650,418.1550) .. (418.0230,422.1220) -- (418.7710,405.3220) .. controls (424.1120,401.3530) and (427.0030,396.8180) .. (427.2120,392.1190);



        \path[fill=c847420] (418.7710,405.3220) -- (418.0230,422.1230) .. controls (413.3760,425.5750) and (406.8740,428.5970) .. (398.6670,430.9230) -- (399.4150,414.1220) .. controls (407.6210,411.7960) and (414.1240,408.7740) .. (418.7710,405.3220);



        \path[fill=c897821] (399.4140,414.1220) -- (398.6660,430.9230) .. controls (396.8310,431.4430) and (394.9100,431.9290) .. (392.9050,432.3760) .. controls (375.2470,436.3010) and (354.6480,436.5400) .. (336.0390,433.7560) -- (336.7860,416.9550) .. controls (355.3960,419.7390) and (375.9950,419.4990) .. (393.6520,415.5760) .. controls (395.6570,415.1280) and (397.5780,414.6420) .. (399.4140,414.1220);



        \path[fill=c847420] (336.7860,416.9550) -- (336.0380,433.7560) .. controls (326.3270,432.3030) and (317.1560,430.0270) .. (309.2280,427.0200) -- (309.9750,410.2190) .. controls (317.9030,413.2260) and (327.0740,415.5020) .. (336.7860,416.9550);



        \path[fill=c7F701F] (309.9760,410.2190) -- (309.2280,427.0200) .. controls (303.4270,424.8200) and (298.2900,422.2290) .. (294.0940,419.2840) .. controls (286.4920,413.9520) and (283.0040,408.1810) .. (283.2510,402.6370) -- (283.9980,385.8360) .. controls (283.7520,391.3800) and (287.2400,397.1510) .. (294.8410,402.4830) .. controls (299.0380,405.4280) and (304.1740,408.0190) .. (309.9760,410.2190);



    \path[fill=cF1D43A] (385.6160,410.0400) .. controls (412.1490,404.1160) and (420.2160,389.8940) .. (403.6790,378.2900) .. controls (387.1350,366.6820) and (352.1150,362.0270) .. (325.6000,367.9210) .. controls (299.0740,373.8440) and (291.0120,388.0620) .. (307.5390,399.6650) .. controls (324.0840,411.2740) and (359.1030,415.9290) .. (385.6160,410.0400)(317.5590,362.3820) .. controls (351.1830,354.9090) and (395.4600,360.7920) .. (416.3780,375.4730) .. controls (437.2640,390.1380) and (427.0730,408.1130) .. (393.6520,415.5760) .. controls (360.0350,423.0460) and (315.7590,417.1630) .. (294.8410,402.4830) .. controls (273.9390,387.8220) and (284.1390,369.8450) .. (317.5590,362.3820);



    \path[fill=cDEA900] (344.6140,382.7530) -- (351.9390,387.8880) .. controls (349.8060,388.0560) and (347.9630,388.0530) .. (346.4410,387.8820) .. controls (344.9120,387.7120) and (343.6220,387.2610) .. (342.5860,386.5360) .. controls (341.5480,385.8030) and (341.2270,385.1080) .. (341.6340,384.4580) .. controls (342.0440,383.8030) and (343.0350,383.2380) .. (344.6140,382.7530);



    \path[fill=cDEA900] (376.5180,393.8260) .. controls (377.2970,392.3530) and (376.7600,390.9660) .. (374.9180,389.6770) .. controls (373.6180,388.7690) and (371.9000,388.0380) .. (369.7400,387.4770) .. controls (368.7490,387.2130) and (367.0090,387.0380) .. (364.5180,386.9470) .. controls (362.8450,386.9020) and (359.9220,387.1010) .. (355.7450,387.5400) -- (348.0010,382.0980) .. controls (349.5620,381.9250) and (351.0850,381.9560) .. (352.5480,382.1840) .. controls (353.9970,382.4110) and (355.1810,382.7810) .. (356.0520,383.2910) -- (363.0720,381.7330) .. controls (360.7970,380.3820) and (358.0350,379.5400) .. (354.8140,379.2070) .. controls (351.5960,378.8770) and (348.1720,379.0340) .. (344.5560,379.6820) -- (341.6580,377.6420) -- (338.3760,378.3710) -- (341.2750,380.4110) .. controls (337.7930,381.3650) and (335.5640,382.5400) .. (334.5910,383.9470) .. controls (333.6260,385.3610) and (334.1580,386.7790) .. (336.1850,388.2030) .. controls (337.4830,389.1110) and (339.0780,389.8120) .. (341.0180,390.3180) .. controls (342.3820,390.6740) and (344.2450,390.8790) .. (346.5830,390.9330) .. controls (348.5230,390.9900) and (351.4930,390.8020) .. (355.4870,390.3820) -- (363.3890,395.9210) .. controls (359.8070,396.4250) and (356.8800,395.9950) .. (354.5740,394.6290) -- (347.5620,396.1860) .. controls (349.5470,397.5800) and (352.2730,398.4470) .. (355.7470,398.7940) .. controls (359.2160,399.1380) and (362.8720,398.9610) .. (366.7160,398.2610) -- (369.6220,400.2990) -- (372.8960,399.5730) -- (369.9910,397.5340) .. controls (373.5700,396.5370) and (375.7460,395.3030) .. (376.5180,393.8260)(325.5010,367.9430) .. controls (352.1160,362.0270) and (387.1340,366.6820) .. (403.6800,378.2900) .. controls (420.2160,389.8930) and (412.1480,404.1150) .. (385.7010,410.0210) .. controls (359.1040,415.9290) and (324.0830,411.2740) .. (307.5400,399.6650) .. controls (291.0130,388.0620) and (299.0740,373.8440) .. (325.5010,367.9430);



    \path[fill=cF1D43A] (351.9390,387.8880) -- (344.6140,382.7530) .. controls (343.0350,383.2380) and (342.0440,383.8030) .. (341.6340,384.4580) .. controls (341.2270,385.1090) and (341.5480,385.8040) .. (342.5860,386.5360) .. controls (343.6220,387.2610) and (344.9120,387.7130) .. (346.4410,387.8830) .. controls (347.9630,388.0540) and (349.8070,388.0560) .. (351.9390,387.8880)(369.5210,393.3760) .. controls (369.8350,392.6760) and (369.5170,391.9890) .. (368.5430,391.3080) .. controls (367.5740,390.6300) and (366.3220,390.2050) .. (364.7970,390.0390) .. controls (363.2680,389.8690) and (361.4400,389.8640) .. (359.2950,390.0300) -- (366.6500,395.1930) .. controls (368.2510,394.6810) and (369.1980,394.0780) .. (369.5210,393.3760)(364.5170,386.9470) .. controls (367.0100,387.0380) and (368.7490,387.2140) .. (369.7390,387.4770) .. controls (371.8990,388.0390) and (373.6180,388.7690) .. (374.9170,389.6780) .. controls (376.7610,390.9660) and (377.2970,392.3530) .. (376.5190,393.8260) .. controls (375.7450,395.3030) and (373.5700,396.5370) .. (369.9900,397.5350) -- (372.8960,399.5730) -- (369.6220,400.3000) -- (366.7170,398.2620) .. controls (362.8720,398.9610) and (359.2150,399.1390) .. (355.7470,398.7950) .. controls (352.2740,398.4470) and (349.5460,397.5800) .. (347.5630,396.1860) -- (354.5750,394.6300) .. controls (356.8800,395.9950) and (359.8080,396.4260) .. (363.3890,395.9210) -- (355.4860,390.3820) .. controls (351.4930,390.8030) and (348.5240,390.9900) .. (346.5840,390.9340) .. controls (344.2440,390.8790) and (342.3820,390.6740) .. (341.0180,390.3180) .. controls (339.0790,389.8130) and (337.4830,389.1120) .. (336.1840,388.2040) .. controls (334.1570,386.7800) and (333.6260,385.3610) .. (334.5900,383.9480) .. controls (335.5640,382.5410) and (337.7930,381.3650) .. (341.2740,380.4110) -- (338.3760,378.3710) -- (341.6580,377.6430) -- (344.5560,379.6830) .. controls (348.1710,379.0340) and (351.5970,378.8770) .. (354.8140,379.2070) .. controls (358.0350,379.5410) and (360.7970,380.3820) .. (363.0710,381.7330) -- (356.0510,383.2920) .. controls (355.1810,382.7820) and (353.9980,382.4110) .. (352.5470,382.1840) .. controls (351.0850,381.9560) and (349.5630,381.9260) .. (348.0010,382.0980) -- (355.7450,387.5410) .. controls (359.9220,387.1010) and (362.8440,386.9020) .. (364.5170,386.9470);



    \path[fill=c846400] (363.8880,349.7340) -- (363.1400,366.5350) -- (359.8540,367.2600) -- (360.6020,350.4590) -- cycle;



    \path[fill=c775A00] (366.7860,351.7730) -- (366.0380,368.5740) -- (363.1400,366.5340) -- (363.8880,349.7330) -- cycle;



    \path[fill=c81721F] (363.5000,352.4980) -- (362.7510,369.2990) -- (359.8530,367.2590) -- (360.6020,350.4580) -- cycle;



        \path[fill=c7F701F] (434.4840,363.5440) -- (433.7360,380.3450) .. controls (433.9320,375.9610) and (431.1710,371.3980) .. (425.1620,367.1820) .. controls (421.8430,364.8520) and (417.7790,362.8020) .. (413.1890,361.0610) -- (413.9360,344.2600) .. controls (418.5270,346.0010) and (422.5900,348.0510) .. (425.9100,350.3810) .. controls (431.9190,354.5980) and (434.6790,359.1600) .. (434.4840,363.5440);



        \path[fill=c847420] (413.9360,344.2610) -- (413.1880,361.0620) .. controls (406.9140,358.6820) and (399.6550,356.8810) .. (391.9700,355.7310) -- (392.7170,338.9300) .. controls (400.4020,340.0790) and (407.6610,341.8810) .. (413.9360,344.2610);



        \path[fill=c897821] (392.7170,338.9300) -- (391.9690,355.7310) .. controls (377.2640,353.5310) and (360.9990,353.7180) .. (347.0770,356.8100) .. controls (345.4820,357.1660) and (343.9540,357.5520) .. (342.4940,357.9660) -- (343.2410,341.1650) .. controls (344.7020,340.7510) and (346.2300,340.3650) .. (347.8250,340.0090) .. controls (361.7460,336.9160) and (378.0120,336.7300) .. (392.7170,338.9300);



        \path[fill=c847420] (343.2420,341.1640) -- (342.4940,357.9650) .. controls (335.9770,359.8120) and (330.8160,362.2100) .. (327.1310,364.9480) -- (327.8780,348.1470) .. controls (331.5640,345.4090) and (336.7250,343.0110) .. (343.2420,341.1640);



        \path[fill=c7F701F] (327.8780,348.1470) -- (327.1300,364.9480) .. controls (322.9020,368.0890) and (320.6150,371.6770) .. (320.4500,375.3930) -- (321.1970,358.5910) .. controls (321.3630,354.8760) and (323.6490,351.2880) .. (327.8780,348.1470);



        \path[fill=c755900] (385.3010,353.8240) -- (384.5530,370.6250) .. controls (383.7510,370.1490) and (382.8880,369.7360) .. (381.9660,369.3860) -- (382.7130,352.5840) .. controls (383.6360,352.9340) and (384.4990,353.3470) .. (385.3010,353.8240);



        \path[fill=c7A5C00] (382.7130,352.5840) -- (381.9650,369.3850) .. controls (380.6120,368.8720) and (379.1310,368.4950) .. (377.5250,368.2540) -- (378.2730,351.4530) .. controls (379.8790,351.6940) and (381.3600,352.0710) .. (382.7130,352.5840);



        \path[fill=c7E6000] (378.2720,351.4530) -- (377.5240,368.2540) .. controls (377.1230,368.1940) and (376.7130,368.1420) .. (376.2950,368.0990) .. controls (373.0790,367.7690) and (369.6530,367.9260) .. (366.0380,368.5750) -- (366.7850,351.7730) .. controls (370.4010,351.1250) and (373.8260,350.9680) .. (377.0430,351.2980) .. controls (377.4600,351.3410) and (377.8700,351.3930) .. (378.2720,351.4530);



        \path[fill=c847420] (377.2490,354.8960) -- (376.5010,371.6970) .. controls (375.7980,371.4300) and (374.9700,371.2230) .. (374.0290,371.0760) .. controls (373.9980,371.0710) and (373.9660,371.0660) .. (373.9350,371.0620) -- (374.6830,354.2600) .. controls (374.7140,354.2650) and (374.7460,354.2700) .. (374.7770,354.2750) .. controls (375.7170,354.4220) and (376.5450,354.6290) .. (377.2490,354.8960);



        \path[fill=c897821] (374.6830,354.2610) -- (373.9350,371.0620) .. controls (372.5020,370.8470) and (371.0120,370.8220) .. (369.4830,370.9900) -- (370.2310,354.1900) .. controls (371.7600,354.0200) and (373.2490,354.0460) .. (374.6830,354.2610);



        \path[fill=c897821] (374.6830,354.2610) -- (373.9350,371.0620) .. controls (372.5020,370.8470) and (371.0120,370.8220) .. (369.4830,370.9900) -- (370.2310,354.1900) .. controls (371.7600,354.0200) and (373.2490,354.0460) .. (374.6830,354.2610);



    \path[fill=c8F7E23] (385.3010,353.8240) -- (384.5530,370.6250) -- (377.5340,372.1840) -- (378.2810,355.3830) -- cycle;



        \path[fill=c7F701F] (378.2810,355.3820) -- (377.5330,372.1830) .. controls (377.2270,372.0040) and (376.8830,371.8420) .. (376.5010,371.6970) -- (377.2490,354.8960) .. controls (377.6300,355.0410) and (377.9750,355.2030) .. (378.2810,355.3820);



        \path[fill=c847420] (366.8440,354.8440) -- (366.0960,371.6450) .. controls (365.0500,371.9660) and (364.2610,372.3230) .. (363.7290,372.7180) -- (364.4770,355.9170) .. controls (365.0090,355.5220) and (365.7970,355.1650) .. (366.8440,354.8440);



        \path[fill=c7F701F] (364.4770,355.9170) -- (363.7290,372.7180) .. controls (363.4590,372.9180) and (363.2550,373.1290) .. (363.1170,373.3500) .. controls (363.0110,373.5190) and (362.9540,373.6910) .. (362.9460,373.8650) -- (363.6940,357.0640) .. controls (363.7020,356.8900) and (363.7580,356.7180) .. (363.8640,356.5490) .. controls (364.0020,356.3280) and (364.2060,356.1180) .. (364.4770,355.9170);



        \path[fill=c7F701F] (364.4770,355.9170) -- (363.7290,372.7180) .. controls (363.4590,372.9180) and (363.2550,373.1290) .. (363.1170,373.3500) .. controls (363.0110,373.5190) and (362.9540,373.6910) .. (362.9460,373.8650) -- (363.6940,357.0640) .. controls (363.7020,356.8900) and (363.7580,356.7180) .. (363.8640,356.5490) .. controls (364.0020,356.3280) and (364.2060,356.1180) .. (364.4770,355.9170);



        \path[fill=c7F701F] (364.4770,355.9170) -- (363.7290,372.7180) .. controls (363.4590,372.9180) and (363.2550,373.1290) .. (363.1170,373.3500) .. controls (363.0110,373.5190) and (362.9540,373.6910) .. (362.9460,373.8650) -- (363.6940,357.0640) .. controls (363.7020,356.8900) and (363.7580,356.7180) .. (363.8640,356.5490) .. controls (364.0020,356.3280) and (364.2060,356.1180) .. (364.4770,355.9170);



        \path[fill=c7E6000] (363.4990,352.4980) -- (362.7510,369.2990) .. controls (362.6500,369.3270) and (362.5470,369.3550) .. (362.4470,369.3840) -- (363.1950,352.5830) .. controls (363.2960,352.5550) and (363.3960,352.5260) .. (363.4990,352.4980);



        \path[fill=c7A5C00] (363.1950,352.5830) -- (362.4470,369.3840) .. controls (360.1490,370.0360) and (358.4220,370.7910) .. (357.2650,371.6490) -- (358.0130,354.8490) .. controls (359.1700,353.9900) and (360.8960,353.2350) .. (363.1950,352.5830);



        \path[fill=c755900] (358.0130,354.8490) -- (357.2650,371.6500) .. controls (356.7580,372.0270) and (356.3610,372.4230) .. (356.0730,372.8390) .. controls (355.7840,373.2650) and (355.6310,373.6900) .. (355.6120,374.1170) -- (356.3590,357.3160) .. controls (356.3780,356.8890) and (356.5320,356.4630) .. (356.8200,356.0380) .. controls (357.1080,355.6220) and (357.5060,355.2250) .. (358.0130,354.8490);



    \path[fill=c775A00] (377.9700,359.6280) -- (377.2220,376.4290) -- (369.4830,370.9900) -- (370.2310,354.1890) -- cycle;



    \path[fill=c81721F] (374.1690,359.9790) -- (373.4210,376.7800) -- (366.0970,371.6450) -- (366.8440,354.8440) -- cycle;



        \path[fill=c7E6000] (374.1690,359.9790) -- (373.4210,376.7800) .. controls (371.2840,376.9440) and (369.4410,376.9420) .. (367.9190,376.7710) .. controls (367.7700,376.7550) and (367.6240,376.7360) .. (367.4790,376.7140) -- (368.2270,359.9130) .. controls (368.3710,359.9350) and (368.5180,359.9540) .. (368.6670,359.9700) .. controls (370.1890,360.1410) and (372.0320,360.1440) .. (374.1690,359.9790);



        \path[fill=c7A5C00] (368.2270,359.9130) -- (367.4780,376.7140) .. controls (366.8070,376.6130) and (366.1840,376.4540) .. (365.6110,376.2360) -- (366.3590,359.4350) .. controls (366.9310,359.6520) and (367.5550,359.8120) .. (368.2270,359.9130);



        \path[fill=c755900] (366.3590,359.4350) -- (365.6110,376.2360) .. controls (365.0470,376.0220) and (364.5320,375.7520) .. (364.0680,375.4280) .. controls (363.2990,374.8850) and (362.9240,374.3630) .. (362.9460,373.8650) -- (363.6940,357.0640) .. controls (363.6710,357.5620) and (364.0470,358.0840) .. (364.8160,358.6260) .. controls (365.2800,358.9510) and (365.7950,359.2210) .. (366.3590,359.4350);



        \path[fill=c755900] (399.0920,364.7340) -- (398.3440,381.5350) .. controls (398.3910,380.4980) and (397.7420,379.5070) .. (396.4000,378.5690) .. controls (395.5970,378.0080) and (394.6320,377.5130) .. (393.5010,377.0850) -- (394.2490,360.2830) .. controls (395.3790,360.7120) and (396.3440,361.2070) .. (397.1480,361.7680) .. controls (398.4890,362.7070) and (399.1380,363.6960) .. (399.0920,364.7340);



        \path[fill=c7A5C00] (394.2480,360.2830) -- (393.5000,377.0840) .. controls (392.8020,376.8200) and (392.0410,376.5800) .. (391.2160,376.3660) .. controls (390.9340,376.2910) and (390.5890,376.2230) .. (390.1830,376.1620) -- (390.9300,359.3610) .. controls (391.3370,359.4220) and (391.6820,359.4900) .. (391.9640,359.5640) .. controls (392.7890,359.7790) and (393.5500,360.0180) .. (394.2480,360.2830);



        \path[fill=c7E6000] (390.9310,359.3610) -- (390.1830,376.1620) .. controls (389.1710,376.0100) and (387.7750,375.9020) .. (386.0000,375.8390) .. controls (384.3230,375.7910) and (381.4000,375.9890) .. (377.2230,376.4290) -- (377.9700,359.6280) .. controls (382.1470,359.1880) and (385.0700,358.9890) .. (386.7480,359.0380) .. controls (388.5220,359.1000) and (389.9190,359.2090) .. (390.9310,359.3610);



        \path[fill=c897821] (387.4920,362.1860) -- (386.7440,378.9870) .. controls (386.5910,378.9640) and (386.4350,378.9440) .. (386.2750,378.9270) .. controls (384.7460,378.7570) and (382.9230,378.7550) .. (380.7780,378.9210) -- (381.5250,362.1200) .. controls (383.6700,361.9540) and (385.4930,361.9560) .. (387.0230,362.1250) .. controls (387.1820,362.1430) and (387.3390,362.1630) .. (387.4920,362.1860);



        \path[fill=c7F701F] (391.8670,364.9990) -- (391.1190,381.8000) .. controls (391.1430,381.2610) and (390.7820,380.7280) .. (390.0260,380.2000) .. controls (389.6060,379.9070) and (389.1360,379.6600) .. (388.6120,379.4620) -- (389.3600,362.6610) .. controls (389.8830,362.8590) and (390.3540,363.1050) .. (390.7730,363.3980) .. controls (391.5300,363.9280) and (391.8910,364.4590) .. (391.8670,364.9990);



        \path[fill=c847420] (389.3590,362.6600) -- (388.6110,379.4610) .. controls (388.0500,379.2490) and (387.4280,379.0900) .. (386.7440,378.9870) -- (387.4910,362.1860) .. controls (388.1760,362.2890) and (388.7970,362.4470) .. (389.3590,362.6600);



        \path[fill=c897821] (387.4920,362.1860) -- (386.7440,378.9870) .. controls (386.5910,378.9640) and (386.4350,378.9440) .. (386.2750,378.9270) .. controls (384.7460,378.7570) and (382.9230,378.7550) .. (380.7780,378.9210) -- (381.5250,362.1200) .. controls (383.6700,361.9540) and (385.4930,361.9560) .. (387.0230,362.1250) .. controls (387.1820,362.1430) and (387.3390,362.1630) .. (387.4920,362.1860);



        \path[fill=c755900] (391.8670,364.9990) -- (391.1190,381.8000) .. controls (391.1130,381.9560) and (391.0740,382.1110) .. (391.0030,382.2680) .. controls (390.8710,382.5540) and (390.6360,382.8250) .. (390.2930,383.0790) -- (391.0410,366.2780) .. controls (391.3830,366.0230) and (391.6190,365.7530) .. (391.7510,365.4670) .. controls (391.8210,365.3100) and (391.8600,365.1540) .. (391.8670,364.9990);



        \path[fill=c7A5C00] (391.0400,366.2780) -- (390.2920,383.0790) .. controls (389.7960,383.4470) and (389.0770,383.7810) .. (388.1270,384.0820) -- (388.8750,367.2800) .. controls (389.8250,366.9800) and (390.5440,366.6460) .. (391.0400,366.2780);



    \path[fill=c775A00] (388.8750,367.2800) -- (388.1270,384.0810) -- (380.7770,378.9210) -- (381.5240,362.1200) -- cycle;



    \path[fill=c81721F] (385.6140,368.0080) -- (384.8660,384.8090) -- (376.9640,379.2700) -- (377.7110,362.4690) -- cycle;



        \path[fill=c7F701F] (399.0920,364.7340) -- (398.3440,381.5350) .. controls (398.3270,381.9230) and (398.2130,382.3170) .. (398.0010,382.7180) .. controls (397.7290,383.2380) and (397.2830,383.7280) .. (396.6630,384.1880) -- (397.4100,367.3870) .. controls (398.0300,366.9270) and (398.4760,366.4370) .. (398.7490,365.9170) .. controls (398.9610,365.5160) and (399.0750,365.1220) .. (399.0920,364.7340);



        \path[fill=c847420] (397.4100,367.3870) -- (396.6620,384.1880) .. controls (395.5470,385.0160) and (393.8680,385.7470) .. (391.6260,386.3840) -- (392.3730,369.5820) .. controls (394.6160,368.9460) and (396.2940,368.2150) .. (397.4100,367.3870);



        \path[fill=c897821] (392.3730,369.5820) -- (391.6250,386.3830) .. controls (391.5750,386.3970) and (391.5230,386.4120) .. (391.4720,386.4260) -- (392.2200,369.6250) .. controls (392.2710,369.6110) and (392.3220,369.5970) .. (392.3730,369.5820);



    \path[fill=c775A00] (395.1260,371.6640) -- (394.3780,388.4650) -- (391.4730,386.4270) -- (392.2200,369.6250) -- cycle;



    \path[fill=cF1D43A] (374.1690,359.9790) -- (366.8440,354.8440) .. controls (365.2650,355.3290) and (364.2740,355.8940) .. (363.8640,356.5490) .. controls (363.4570,357.1990) and (363.7780,357.8940) .. (364.8160,358.6270) .. controls (365.8520,359.3520) and (367.1420,359.8040) .. (368.6670,359.9700) .. controls (370.1890,360.1410) and (372.0320,360.1440) .. (374.1690,359.9790)(391.7510,365.4670) .. controls (392.0660,364.7660) and (391.7470,364.0800) .. (390.7730,363.3980) .. controls (389.8040,362.7210) and (388.5600,362.2940) .. (387.0230,362.1260) .. controls (385.4930,361.9570) and (383.6700,361.9540) .. (381.5250,362.1200) -- (388.8760,367.2800) .. controls (390.4810,366.7720) and (391.4270,366.1680) .. (391.7510,365.4670)(386.7470,359.0380) .. controls (389.2350,359.1250) and (390.9790,359.3050) .. (391.9640,359.5640) .. controls (394.1250,360.1260) and (395.8480,360.8600) .. (397.1480,361.7680) .. controls (398.9910,363.0570) and (399.5270,364.4440) .. (398.7490,365.9170) .. controls (397.9750,367.3940) and (395.8000,368.6280) .. (392.2200,369.6250) -- (395.1260,371.6640) -- (391.8520,372.3910) -- (388.9470,370.3520) .. controls (385.1020,371.0520) and (381.4410,371.2270) .. (377.9770,370.8850) .. controls (374.5040,370.5380) and (371.7760,369.6710) .. (369.7930,368.2770) -- (376.8000,366.7170) .. controls (379.1100,368.0860) and (382.0380,368.5160) .. (385.6140,368.0080) -- (377.7110,362.4700) .. controls (373.7230,362.8930) and (370.7560,363.0760) .. (368.8140,363.0250) .. controls (366.4690,362.9670) and (364.6120,362.7650) .. (363.2430,362.4050) .. controls (361.3090,361.9030) and (359.7080,361.1990) .. (358.4140,360.2940) .. controls (356.3870,358.8710) and (355.8640,357.4500) .. (356.8200,356.0380) .. controls (357.7940,354.6320) and (360.0180,353.4520) .. (363.5000,352.4990) -- (360.6020,350.4580) -- (363.8880,349.7340) -- (366.7850,351.7740) .. controls (370.4010,351.1250) and (373.8270,350.9680) .. (377.0440,351.2980) .. controls (380.2650,351.6310) and (383.0270,352.4730) .. (385.3010,353.8240) -- (378.2810,355.3820) .. controls (377.4110,354.8720) and (376.2280,354.5020) .. (374.7770,354.2750) .. controls (373.3150,354.0470) and (371.7930,354.0170) .. (370.2310,354.1890) -- (377.9700,359.6280) .. controls (382.1470,359.1880) and (385.0700,358.9900) .. (386.7470,359.0380);



        \path[fill=c7F701F] (434.4840,363.5440) -- (433.7360,380.3450) .. controls (433.9320,375.9610) and (431.1710,371.3980) .. (425.1620,367.1820) .. controls (421.8430,364.8520) and (417.7790,362.8020) .. (413.1890,361.0610) -- (413.9360,344.2600) .. controls (418.5270,346.0010) and (422.5900,348.0510) .. (425.9100,350.3810) .. controls (431.9190,354.5980) and (434.6790,359.1600) .. (434.4840,363.5440);



        \path[fill=c847420] (364.7950,362.7160) -- (364.0470,379.5170) .. controls (363.4740,379.4310) and (362.9570,379.3280) .. (362.4950,379.2070) .. controls (361.8100,379.0280) and (361.1660,378.8250) .. (360.5630,378.5970) -- (361.3100,361.7960) .. controls (361.9130,362.0240) and (362.5570,362.2280) .. (363.2430,362.4050) .. controls (363.7050,362.5270) and (364.2220,362.6300) .. (364.7950,362.7160);



        \path[fill=c7F701F] (361.3110,361.7950) -- (360.5630,378.5960) .. controls (359.4650,378.1800) and (358.5020,377.6790) .. (357.6670,377.0950) .. controls (356.2500,376.1000) and (355.5680,375.1070) .. (355.6120,374.1160) -- (356.3600,357.3160) .. controls (356.3160,358.3050) and (356.9980,359.2990) .. (358.4150,360.2940) .. controls (359.2500,360.8780) and (360.2130,361.3780) .. (361.3110,361.7950);



        \path[fill=c897821] (388.9470,370.3520) -- (388.1990,387.1530) .. controls (384.3550,387.8530) and (380.6940,388.0280) .. (377.2300,387.6860) .. controls (376.7540,387.6390) and (376.2910,387.5810) .. (375.8430,387.5140) -- (376.5910,370.7130) .. controls (377.0390,370.7800) and (377.5010,370.8380) .. (377.9770,370.8850) .. controls (381.4410,371.2270) and (385.1020,371.0520) .. (388.9470,370.3520);



        \path[fill=c847420] (376.5910,370.7130) -- (375.8430,387.5140) .. controls (374.3200,387.2860) and (372.9600,386.9440) .. (371.7600,386.4890) -- (372.5080,369.6890) .. controls (373.7070,370.1430) and (375.0680,370.4840) .. (376.5910,370.7130);



        \path[fill=c7F701F] (372.5080,369.6890) -- (371.7600,386.4900) .. controls (370.7380,386.1020) and (369.8330,385.6320) .. (369.0450,385.0780) -- (369.7930,368.2770) .. controls (370.5800,368.8310) and (371.4860,369.3010) .. (372.5080,369.6890);



    \path[fill=c8F7E23] (395.1260,371.6640) -- (394.3780,388.4650) -- (391.1050,389.1910) -- (391.8520,372.3910) -- cycle;



    \path[fill=c81721F] (391.8520,372.3910) -- (391.1040,389.1910) -- (388.1990,387.1540) -- (388.9470,370.3520) -- cycle;



        \path[fill=c755900] (434.4880,363.5540) -- (433.7400,380.3550) .. controls (433.5750,384.0710) and (431.2890,387.6580) .. (427.0650,390.7950) -- (427.8120,373.9940) .. controls (432.0370,370.8560) and (434.3220,367.2700) .. (434.4880,363.5540);



        \path[fill=c7A5C00] (427.8120,373.9940) -- (427.0640,390.7950) .. controls (423.3880,393.5260) and (418.2440,395.9160) .. (411.7510,397.7570) -- (412.4990,380.9550) .. controls (418.9920,379.1150) and (424.1360,376.7240) .. (427.8120,373.9940);



        \path[fill=c7E6000] (412.5000,380.9550) -- (411.7520,397.7560) .. controls (410.2990,398.1680) and (408.7790,398.5520) .. (407.1920,398.9060) .. controls (393.2160,402.0130) and (376.9190,402.2040) .. (362.1960,400.0010) -- (362.9440,383.2000) .. controls (377.6670,385.4020) and (393.9640,385.2120) .. (407.9400,382.1050) .. controls (409.5270,381.7510) and (411.0470,381.3670) .. (412.5000,380.9550);



        \path[fill=c7A5C00] (362.9430,383.2000) -- (362.1950,400.0010) .. controls (354.5130,398.8520) and (347.2590,397.0510) .. (340.9880,394.6730) -- (341.7360,377.8710) .. controls (348.0070,380.2500) and (355.2600,382.0510) .. (362.9430,383.2000);



        \path[fill=c755900] (341.7360,377.8720) -- (340.9880,394.6730) .. controls (336.3990,392.9330) and (332.3360,390.8840) .. (329.0170,388.5550) .. controls (323.0080,384.3360) and (320.2510,379.7710) .. (320.4460,375.3850) -- (321.1940,358.5840) .. controls (320.9980,362.9700) and (323.7560,367.5350) .. (329.7640,371.7530) .. controls (333.0840,374.0820) and (337.1470,376.1320) .. (341.7360,377.8720);



    \path[fill=cDEA900] (398.7490,365.9170) .. controls (399.5260,364.4440) and (398.9910,363.0570) .. (397.1470,361.7680) .. controls (395.8490,360.8600) and (394.1250,360.1260) .. (391.9650,359.5640) .. controls (390.9790,359.3050) and (389.2360,359.1250) .. (386.7470,359.0380) .. controls (385.0690,358.9900) and (382.1470,359.1880) .. (377.9700,359.6280) -- (370.2300,354.1890) .. controls (371.7930,354.0170) and (373.3150,354.0470) .. (374.7770,354.2750) .. controls (376.2280,354.5020) and (377.4100,354.8720) .. (378.2810,355.3820) -- (385.3010,353.8240) .. controls (383.0260,352.4730) and (380.2640,351.6310) .. (377.0430,351.2980) .. controls (373.8270,350.9680) and (370.4010,351.1250) .. (366.7850,351.7730) -- (363.8880,349.7340) -- (360.6020,350.4590) -- (363.5000,352.4990) .. controls (360.0180,353.4520) and (357.7930,354.6320) .. (356.8200,356.0390) .. controls (355.8630,357.4500) and (356.3880,358.8710) .. (358.4140,360.2940) .. controls (359.7070,361.1990) and (361.3090,361.9030) .. (363.2430,362.4050) .. controls (364.6120,362.7650) and (366.4700,362.9670) .. (368.8140,363.0250) .. controls (370.7570,363.0760) and (373.7240,362.8930) .. (377.7120,362.4700) -- (385.6150,368.0080) .. controls (382.0380,368.5160) and (379.1110,368.0860) .. (376.7990,366.7170) -- (369.7930,368.2770) .. controls (371.7760,369.6710) and (374.5040,370.5380) .. (377.9780,370.8850) .. controls (381.4400,371.2270) and (385.1030,371.0520) .. (388.9470,370.3520) -- (391.8530,372.3910) -- (395.1250,371.6640) -- (392.2200,369.6250) .. controls (395.8010,368.6280) and (397.9750,367.3940) .. (398.7490,365.9170)(347.7410,340.0270) .. controls (374.3450,334.1180) and (409.3720,338.7710) .. (425.9100,350.3810) .. controls (442.4440,361.9830) and (434.3820,376.2020) .. (407.9400,382.1060) .. controls (381.3330,388.0200) and (346.3140,383.3650) .. (329.7640,371.7530) .. controls (313.2400,360.1510) and (321.3070,345.9300) .. (347.7410,340.0270);



    \path[fill=cDEA900] (366.8440,354.8440) -- (374.1690,359.9790) .. controls (372.0310,360.1430) and (370.1880,360.1410) .. (368.6660,359.9690) .. controls (367.1420,359.8030) and (365.8520,359.3510) .. (364.8160,358.6270) .. controls (363.7780,357.8940) and (363.4570,357.1990) .. (363.8640,356.5490) .. controls (364.2740,355.8930) and (365.2650,355.3280) .. (366.8440,354.8440);



        \path[fill=c7F701F] (449.4440,364.2030) -- (448.6960,381.0040) .. controls (448.4870,385.7040) and (445.5950,390.2430) .. (440.2510,394.2120) -- (440.9980,377.4110) .. controls (446.3430,373.4410) and (449.2350,368.9030) .. (449.4440,364.2030);



        \path[fill=c847420] (440.9980,377.4110) -- (440.2500,394.2120) .. controls (435.6010,397.6660) and (429.0950,400.6900) .. (420.8840,403.0160) -- (421.6320,386.2160) .. controls (429.8420,383.8890) and (436.3480,380.8650) .. (440.9980,377.4110);



        \path[fill=c897821] (421.6320,386.2160) -- (420.8840,403.0170) .. controls (419.0480,403.5370) and (417.1260,404.0230) .. (415.1210,404.4710) .. controls (397.4730,408.3930) and (376.8820,408.6330) .. (358.2750,405.8490) -- (359.0230,389.0480) .. controls (377.6290,391.8310) and (398.2210,391.5920) .. (415.8680,387.6700) .. controls (417.8740,387.2220) and (419.7960,386.7370) .. (421.6320,386.2160);



        \path[fill=c847420] (359.0220,389.0470) -- (358.2740,405.8480) .. controls (348.5610,404.3950) and (339.3890,402.1180) .. (331.4590,399.1100) -- (332.2060,382.3090) .. controls (340.1360,385.3170) and (349.3090,387.5940) .. (359.0220,389.0470);



        \path[fill=c7F701F] (332.2070,382.3090) -- (331.4590,399.1100) .. controls (325.6560,396.9100) and (320.5170,394.3170) .. (316.3190,391.3710) .. controls (308.7200,386.0410) and (305.2330,380.2720) .. (305.4800,374.7290) -- (306.2280,357.9280) .. controls (305.9800,363.4710) and (309.4670,369.2400) .. (317.0660,374.5700) .. controls (321.2650,377.5170) and (326.4030,380.1080) .. (332.2070,382.3090);



    \path[fill=cF1D43A] (407.8410,382.1270) .. controls (434.3810,376.2010) and (442.4430,361.9820) .. (425.9090,350.3810) .. controls (409.3720,338.7710) and (374.3450,334.1170) .. (347.8250,340.0080) .. controls (321.3070,345.9290) and (313.2390,360.1510) .. (329.7640,371.7520) .. controls (346.3140,383.3640) and (381.3340,388.0200) .. (407.8410,382.1270)(339.7890,334.4730) .. controls (373.4080,326.9970) and (417.6850,332.8800) .. (438.6150,347.5620) .. controls (459.4990,362.2250) and (449.2940,380.2060) .. (415.8680,387.6690) .. controls (382.2650,395.1370) and (337.9880,389.2540) .. (317.0660,374.5700) .. controls (296.1690,359.9120) and (306.3690,341.9360) .. (339.7890,334.4730);



    \path[fill=cDEA900] (381.5250,362.1200) .. controls (383.6700,361.9540) and (385.4930,361.9560) .. (387.0230,362.1260) .. controls (388.5600,362.2940) and (389.8040,362.7210) .. (390.7730,363.3980) .. controls (391.7470,364.0790) and (392.0660,364.7660) .. (391.7510,365.4670) .. controls (391.4280,366.1680) and (390.4810,366.7720) .. (388.8760,367.2800) -- cycle;



    \path[fill=c846400] (245.3490,347.8800) -- (244.6010,364.6810) -- (241.3150,365.4060) -- (242.0630,348.6050) -- cycle;



    \path[fill=c775A00] (248.2550,349.9190) -- (247.5070,366.7200) -- (244.6020,364.6820) -- (245.3490,347.8800) -- cycle;



    \path[fill=c81721F] (244.9740,350.6470) -- (244.2260,367.4480) -- (241.3160,365.4070) -- (242.0630,348.6050) -- cycle;



        \path[fill=c7F701F] (315.9460,361.6910) -- (315.1980,378.4920) .. controls (315.3930,374.1080) and (312.6330,369.5450) .. (306.6240,365.3290) .. controls (303.3050,362.9990) and (299.2410,360.9490) .. (294.6510,359.2080) -- (295.3980,342.4070) .. controls (299.9880,344.1480) and (304.0520,346.1980) .. (307.3710,348.5280) .. controls (313.3810,352.7450) and (316.1410,357.3070) .. (315.9460,361.6910);



        \path[fill=c847420] (295.3980,342.4080) -- (294.6500,359.2090) .. controls (288.3760,356.8290) and (281.1170,355.0280) .. (273.4310,353.8780) -- (274.1790,337.0760) .. controls (281.8640,338.2260) and (289.1230,340.0280) .. (295.3980,342.4080);



        \path[fill=c897821] (274.1790,337.0760) -- (273.4310,353.8770) .. controls (258.7270,351.6780) and (242.4610,351.8640) .. (228.5390,354.9560) .. controls (226.9450,355.3120) and (225.4160,355.6990) .. (223.9560,356.1130) -- (224.7040,339.3110) .. controls (226.1640,338.8970) and (227.6920,338.5120) .. (229.2870,338.1550) .. controls (243.2080,335.0630) and (259.4740,334.8760) .. (274.1790,337.0760);



        \path[fill=c847420] (224.7040,339.3110) -- (223.9560,356.1120) .. controls (217.4390,357.9590) and (212.2790,360.3570) .. (208.5930,363.0940) -- (209.3410,346.2930) .. controls (213.0260,343.5560) and (218.1870,341.1580) .. (224.7040,339.3110);



        \path[fill=c7F701F] (209.3410,346.2940) -- (208.5930,363.0950) .. controls (204.3650,366.2350) and (202.0780,369.8230) .. (201.9130,373.5390) -- (202.6610,356.7380) .. controls (202.8260,353.0220) and (205.1120,349.4340) .. (209.3410,346.2940);



        \path[fill=c755900] (266.7700,351.9690) -- (266.0220,368.7700) .. controls (265.2200,368.2960) and (264.3590,367.8850) .. (263.4390,367.5350) -- (264.1870,350.7350) .. controls (265.1070,351.0830) and (265.9680,351.4950) .. (266.7700,351.9690);



        \path[fill=c7A5C00] (264.1880,350.7350) -- (263.4390,367.5360) .. controls (262.0820,367.0210) and (260.5980,366.6430) .. (258.9870,366.4020) -- (259.7340,349.6000) .. controls (261.3440,349.8420) and (262.8290,350.2200) .. (264.1880,350.7350);



        \path[fill=c7E6000] (259.7350,349.6000) -- (258.9870,366.4010) .. controls (258.5850,366.3410) and (258.1750,366.2890) .. (257.7570,366.2460) .. controls (254.5480,365.9140) and (251.1230,366.0710) .. (247.5070,366.7200) -- (248.2550,349.9190) .. controls (251.8710,349.2700) and (255.2960,349.1130) .. (258.5050,349.4450) .. controls (258.9230,349.4880) and (259.3330,349.5400) .. (259.7350,349.6000);



        \path[fill=c897821] (256.1800,352.4100) -- (255.4320,369.2110) .. controls (253.9830,368.9940) and (252.4910,368.9650) .. (250.9450,369.1370) -- (251.6920,352.3360) .. controls (253.2390,352.1640) and (254.7300,352.1930) .. (256.1800,352.4100);



    \path[fill=c8F7E23] (266.7710,351.9690) -- (266.0230,368.7700) -- (258.9960,370.3300) -- (259.7440,353.5290) -- cycle;



        \path[fill=c7F701F] (259.7430,353.5290) -- (258.9950,370.3300) .. controls (258.6850,370.1490) and (258.3370,369.9850) .. (257.9510,369.8390) -- (258.6990,353.0370) .. controls (259.0850,353.1830) and (259.4330,353.3470) .. (259.7430,353.5290);



        \path[fill=c847420] (258.6990,353.0370) -- (257.9510,369.8380) .. controls (257.2530,369.5730) and (256.4330,369.3670) .. (255.4990,369.2210) .. controls (255.4760,369.2180) and (255.4540,369.2140) .. (255.4320,369.2110) -- (256.1800,352.4100) .. controls (256.2020,352.4130) and (256.2240,352.4160) .. (256.2460,352.4200) .. controls (257.1800,352.5660) and (258.0010,352.7720) .. (258.6990,353.0370);



        \path[fill=c897821] (256.1800,352.4100) -- (255.4320,369.2110) .. controls (253.9830,368.9940) and (252.4910,368.9650) .. (250.9450,369.1370) -- (251.6920,352.3360) .. controls (253.2390,352.1640) and (254.7300,352.1930) .. (256.1800,352.4100);



        \path[fill=c847420] (248.3060,352.9910) -- (247.5580,369.7920) .. controls (246.5120,370.1140) and (245.7230,370.4700) .. (245.1910,370.8650) -- (245.9390,354.0640) .. controls (246.4710,353.6690) and (247.2600,353.3120) .. (248.3060,352.9910);



        \path[fill=c7F701F] (245.9380,354.0630) -- (245.1900,370.8640) .. controls (244.9200,371.0650) and (244.7160,371.2760) .. (244.5780,371.4970) .. controls (244.4750,371.6630) and (244.4200,371.8330) .. (244.4130,372.0060) -- (245.1600,355.2050) .. controls (245.1670,355.0320) and (245.2230,354.8620) .. (245.3250,354.6950) .. controls (245.4630,354.4750) and (245.6670,354.2640) .. (245.9380,354.0630);



        \path[fill=c7F701F] (245.9380,354.0630) -- (245.1900,370.8640) .. controls (244.9200,371.0650) and (244.7160,371.2760) .. (244.5780,371.4970) .. controls (244.4750,371.6630) and (244.4200,371.8330) .. (244.4130,372.0060) -- (245.1600,355.2050) .. controls (245.1670,355.0320) and (245.2230,354.8620) .. (245.3250,354.6950) .. controls (245.4630,354.4750) and (245.6670,354.2640) .. (245.9380,354.0630);



        \path[fill=c7F701F] (245.9380,354.0630) -- (245.1900,370.8640) .. controls (244.9200,371.0650) and (244.7160,371.2760) .. (244.5780,371.4970) .. controls (244.4750,371.6630) and (244.4200,371.8330) .. (244.4130,372.0060) -- (245.1600,355.2050) .. controls (245.1670,355.0320) and (245.2230,354.8620) .. (245.3250,354.6950) .. controls (245.4630,354.4750) and (245.6670,354.2640) .. (245.9380,354.0630);



        \path[fill=c7E6000] (244.9740,350.6470) -- (244.2260,367.4480) .. controls (244.1210,367.4770) and (244.0180,367.5060) .. (243.9150,367.5350) -- (244.6630,350.7340) .. controls (244.7660,350.7050) and (244.8690,350.6760) .. (244.9740,350.6470);



        \path[fill=c7A5C00] (244.6630,350.7340) -- (243.9150,367.5350) .. controls (241.6100,368.1890) and (239.8790,368.9440) .. (238.7220,369.8030) -- (239.4700,353.0020) .. controls (240.6270,352.1430) and (242.3570,351.3880) .. (244.6630,350.7340);



        \path[fill=c755900] (239.4690,353.0020) -- (238.7210,369.8030) .. controls (238.2170,370.1780) and (237.8210,370.5720) .. (237.5340,370.9860) .. controls (237.2460,371.4120) and (237.0920,371.8370) .. (237.0730,372.2640) -- (237.8210,355.4630) .. controls (237.8400,355.0360) and (237.9930,354.6100) .. (238.2820,354.1850) .. controls (238.5690,353.7710) and (238.9640,353.3770) .. (239.4690,353.0020);



        \path[fill=c7A5C00] (273.4310,357.7150) -- (272.6830,374.5160) .. controls (272.3980,374.4390) and (272.0490,374.3690) .. (271.6350,374.3070) -- (272.3830,357.5070) .. controls (272.7960,357.5690) and (273.1450,357.6380) .. (273.4310,357.7150);



        \path[fill=c7E6000] (272.3820,357.5060) -- (271.6340,374.3070) .. controls (270.6250,374.1560) and (269.2350,374.0490) .. (267.4610,373.9850) -- (268.2090,357.1850) .. controls (269.9820,357.2480) and (271.3730,357.3550) .. (272.3820,357.5060);



    \path[fill=c775A00] (259.4440,357.7760) -- (258.6960,374.5770) -- (250.9450,369.1370) -- (251.6930,352.3360) -- cycle;



        \path[fill=c7E6000] (268.2090,357.1850) -- (267.4610,373.9860) .. controls (265.7890,373.9410) and (262.8660,374.1400) .. (258.6960,374.5780) -- (259.4440,357.7760) .. controls (263.6140,357.3390) and (266.5360,357.1400) .. (268.2090,357.1850);



    \path[fill=c81721F] (255.6310,358.1260) -- (254.8830,374.9270) -- (247.5580,369.7920) -- (248.3060,352.9910) -- cycle;



        \path[fill=c7E6000] (255.6310,358.1260) -- (254.8830,374.9270) .. controls (252.7460,375.0910) and (250.9100,375.0870) .. (249.3860,374.9210) .. controls (249.2470,374.9050) and (249.1100,374.8880) .. (248.9750,374.8670) -- (249.7230,358.0660) .. controls (249.8580,358.0860) and (249.9950,358.1050) .. (250.1330,358.1200) .. controls (251.6580,358.2860) and (253.4940,358.2900) .. (255.6310,358.1260);



        \path[fill=c7A5C00] (249.7230,358.0660) -- (248.9750,374.8670) .. controls (248.2910,374.7650) and (247.6550,374.6030) .. (247.0710,374.3810) -- (247.8190,357.5800) .. controls (248.4030,357.8010) and (249.0380,357.9630) .. (249.7230,358.0660);



        \path[fill=c755900] (247.8180,357.5800) -- (247.0700,374.3810) .. controls (246.5070,374.1670) and (245.9920,373.8980) .. (245.5300,373.5750) .. controls (244.7640,373.0290) and (244.3900,372.5050) .. (244.4130,372.0060) -- (245.1600,355.2050) .. controls (245.1380,355.7050) and (245.5120,356.2280) .. (246.2770,356.7740) .. controls (246.7400,357.0970) and (247.2550,357.3660) .. (247.8180,357.5800);



    \path[fill=cDEA900] (248.3060,352.9910) -- (255.6310,358.1260) .. controls (253.4930,358.2900) and (251.6580,358.2860) .. (250.1330,358.1200) .. controls (248.6110,357.9490) and (247.3140,357.4990) .. (246.2780,356.7740) .. controls (245.2470,356.0400) and (244.9270,355.3450) .. (245.3260,354.6960) .. controls (245.7360,354.0410) and (246.7270,353.4760) .. (248.3060,352.9910);



        \path[fill=c7F701F] (315.9460,361.6910) -- (315.1980,378.4920) .. controls (315.3930,374.1080) and (312.6330,369.5450) .. (306.6240,365.3290) .. controls (303.3050,362.9990) and (299.2410,360.9490) .. (294.6510,359.2080) -- (295.3980,342.4070) .. controls (299.9880,344.1480) and (304.0520,346.1980) .. (307.3710,348.5280) .. controls (313.3810,352.7450) and (316.1410,357.3070) .. (315.9460,361.6910);



        \path[fill=c7F701F] (242.7760,359.9440) -- (242.0280,376.7450) .. controls (240.9300,376.3280) and (239.9670,375.8280) .. (239.1280,375.2420) .. controls (237.7120,374.2470) and (237.0290,373.2540) .. (237.0730,372.2630) -- (237.8210,355.4630) .. controls (237.7770,356.4520) and (238.4590,357.4460) .. (239.8760,358.4410) .. controls (240.7140,359.0270) and (241.6770,359.5270) .. (242.7760,359.9440);



        \path[fill=c847420] (246.2560,360.8640) -- (245.5080,377.6650) .. controls (244.9370,377.5790) and (244.4210,377.4760) .. (243.9620,377.3560) .. controls (243.2750,377.1770) and (242.6310,376.9740) .. (242.0280,376.7450) -- (242.7760,359.9440) .. controls (243.3790,360.1730) and (244.0220,360.3760) .. (244.7090,360.5550) .. controls (245.1690,360.6750) and (245.6840,360.7780) .. (246.2560,360.8640);



        \path[fill=c897821] (259.1860,360.6180) -- (258.4380,377.4190) .. controls (254.4450,377.8390) and (251.4760,378.0270) .. (249.5290,377.9720) .. controls (247.9770,377.9360) and (246.6350,377.8340) .. (245.5090,377.6650) -- (246.2570,360.8640) .. controls (247.3820,361.0330) and (248.7240,361.1350) .. (250.2760,361.1710) .. controls (252.2240,361.2250) and (255.1930,361.0380) .. (259.1860,360.6180);



        \path[fill=c847420] (246.2560,360.8640) -- (245.5080,377.6650) .. controls (244.9370,377.5790) and (244.4210,377.4760) .. (243.9620,377.3560) .. controls (243.2750,377.1770) and (242.6310,376.9740) .. (242.0280,376.7450) -- (242.7760,359.9440) .. controls (243.3790,360.1730) and (244.0220,360.3760) .. (244.7090,360.5550) .. controls (245.1690,360.6750) and (245.6840,360.7780) .. (246.2560,360.8640);



        \path[fill=c7F701F] (242.7760,359.9440) -- (242.0280,376.7450) .. controls (240.9300,376.3280) and (239.9670,375.8280) .. (239.1280,375.2420) .. controls (237.7120,374.2470) and (237.0290,373.2540) .. (237.0730,372.2630) -- (237.8210,355.4630) .. controls (237.7770,356.4520) and (238.4590,357.4460) .. (239.8760,358.4410) .. controls (240.7140,359.0270) and (241.6770,359.5270) .. (242.7760,359.9440);



        \path[fill=c755900] (280.5540,362.8810) -- (279.8060,379.6820) .. controls (279.8520,378.6450) and (279.2030,377.6540) .. (277.8620,376.7160) .. controls (277.0600,376.1560) and (276.0980,375.6630) .. (274.9720,375.2360) -- (275.7200,358.4350) .. controls (276.8460,358.8620) and (277.8070,359.3550) .. (278.6090,359.9150) .. controls (279.9510,360.8530) and (280.6000,361.8430) .. (280.5540,362.8810);



        \path[fill=c7A5C00] (275.7190,358.4340) -- (274.9710,375.2350) .. controls (274.2720,374.9700) and (273.5100,374.7300) .. (272.6830,374.5160) -- (273.4300,357.7140) .. controls (274.2580,357.9290) and (275.0200,358.1690) .. (275.7190,358.4340);



        \path[fill=c7F701F] (273.3280,363.1460) -- (272.5800,379.9470) .. controls (272.6040,379.4080) and (272.2440,378.8750) .. (271.4870,378.3470) .. controls (271.0680,378.0540) and (270.5980,377.8080) .. (270.0750,377.6090) -- (270.8230,360.8080) .. controls (271.3450,361.0060) and (271.8160,361.2520) .. (272.2350,361.5450) .. controls (272.9910,362.0740) and (273.3520,362.6060) .. (273.3280,363.1460);



        \path[fill=c847420] (270.8230,360.8080) -- (270.0750,377.6090) .. controls (269.5180,377.3980) and (268.9020,377.2410) .. (268.2240,377.1390) -- (268.9720,360.3380) .. controls (269.6490,360.4400) and (270.2660,360.5970) .. (270.8230,360.8080);



        \path[fill=c897821] (268.9720,360.3380) -- (268.2240,377.1390) .. controls (268.0670,377.1150) and (267.9060,377.0950) .. (267.7420,377.0770) .. controls (266.2200,376.9060) and (264.3840,376.9010) .. (262.2390,377.0680) -- (262.9870,360.2670) .. controls (265.1320,360.1010) and (266.9680,360.1050) .. (268.4890,360.2760) .. controls (268.6540,360.2940) and (268.8140,360.3140) .. (268.9720,360.3380);



        \path[fill=c755900] (273.3280,363.1460) -- (272.5800,379.9470) .. controls (272.5740,380.1020) and (272.5350,380.2580) .. (272.4640,380.4150) .. controls (272.3350,380.7010) and (272.0990,380.9720) .. (271.7560,381.2270) -- (272.5030,364.4260) .. controls (272.8470,364.1710) and (273.0830,363.9000) .. (273.2120,363.6130) .. controls (273.2830,363.4570) and (273.3210,363.3010) .. (273.3280,363.1460);



        \path[fill=c7A5C00] (272.5030,364.4260) -- (271.7550,381.2270) .. controls (271.2600,381.5950) and (270.5420,381.9290) .. (269.6020,382.2300) -- (270.3490,365.4290) .. controls (271.2900,365.1280) and (272.0080,364.7940) .. (272.5030,364.4260);



    \path[fill=c775A00] (270.3500,365.4290) -- (269.6020,382.2300) -- (262.2400,377.0690) -- (262.9870,360.2670) -- cycle;



    \path[fill=c81721F] (267.0810,366.1590) -- (266.3330,382.9600) -- (258.4380,377.4200) -- (259.1860,360.6180) -- cycle;



        \path[fill=c7E6000] (267.0800,366.1590) -- (266.3320,382.9600) .. controls (264.5290,383.2140) and (262.8880,383.2300) .. (261.4070,383.0090) -- (262.1550,366.2070) .. controls (263.6350,366.4300) and (265.2760,366.4130) .. (267.0800,366.1590);



        \path[fill=c7A5C00] (262.1560,366.2070) -- (261.4080,383.0080) .. controls (260.5690,382.8820) and (259.7820,382.6800) .. (259.0460,382.4010) -- (259.7940,365.6000) .. controls (260.5300,365.8790) and (261.3170,366.0810) .. (262.1560,366.2070);



        \path[fill=c755900] (259.7930,365.5990) -- (259.0450,382.4000) .. controls (258.5070,382.1960) and (257.9970,381.9510) .. (257.5140,381.6640) -- (258.2610,364.8630) .. controls (258.7440,365.1500) and (259.2550,365.3950) .. (259.7930,365.5990);



        \path[fill=c7F701F] (280.5540,362.8800) -- (279.8060,379.6810) .. controls (279.7890,380.0690) and (279.6750,380.4630) .. (279.4630,380.8650) .. controls (279.1900,381.3850) and (278.7440,381.8760) .. (278.1240,382.3360) -- (278.8710,365.5350) .. controls (279.4920,365.0740) and (279.9380,364.5840) .. (280.2100,364.0640) .. controls (280.4220,363.6630) and (280.5370,363.2680) .. (280.5540,362.8800);



        \path[fill=c847420] (278.8710,365.5350) -- (278.1230,382.3360) .. controls (277.0100,383.1630) and (275.3350,383.8920) .. (273.0910,384.5300) -- (273.8390,367.7290) .. controls (276.0820,367.0910) and (277.7570,366.3620) .. (278.8710,365.5350);



        \path[fill=c897821] (273.8390,367.7280) -- (273.0910,384.5290) .. controls (273.0400,384.5440) and (272.9870,384.5590) .. (272.9350,384.5730) -- (273.6820,367.7720) .. controls (273.7350,367.7570) and (273.7870,367.7430) .. (273.8390,367.7280);



    \path[fill=c775A00] (276.5870,369.8100) -- (275.8390,386.6110) -- (272.9340,384.5730) -- (273.6820,367.7720) -- cycle;



    \path[fill=cF1D43A] (255.6310,358.1260) -- (248.3060,352.9910) .. controls (246.7270,353.4760) and (245.7350,354.0410) .. (245.3260,354.6960) .. controls (244.9270,355.3440) and (245.2470,356.0400) .. (246.2780,356.7740) .. controls (247.3140,357.4990) and (248.6110,357.9490) .. (250.1330,358.1200) .. controls (251.6580,358.2860) and (253.4930,358.2900) .. (255.6310,358.1260)(273.2120,363.6130) .. controls (273.5270,362.9130) and (273.2090,362.2270) .. (272.2350,361.5450) .. controls (271.2650,360.8680) and (270.0210,360.4410) .. (268.4890,360.2760) .. controls (266.9670,360.1050) and (265.1310,360.1010) .. (262.9860,360.2670) -- (270.3500,365.4290) .. controls (271.9430,364.9190) and (272.8970,364.3140) .. (273.2120,363.6130)(268.2090,357.1850) .. controls (270.7090,357.2740) and (272.4480,357.4500) .. (273.4310,357.7150) .. controls (275.5910,358.2760) and (277.3100,359.0070) .. (278.6090,359.9150) .. controls (280.4520,361.2040) and (280.9880,362.5910) .. (280.2100,364.0640) .. controls (279.4370,365.5410) and (277.2700,366.7730) .. (273.6820,367.7720) -- (276.5880,369.8110) -- (273.3140,370.5370) -- (270.4160,368.4980) .. controls (266.5640,369.1990) and (262.9020,369.3740) .. (259.4390,369.0320) .. controls (255.9650,368.6850) and (253.2380,367.8180) .. (251.2540,366.4240) -- (258.2620,364.8640) .. controls (260.5720,366.2330) and (263.5070,366.6620) .. (267.0810,366.1590) -- (259.1860,360.6180) .. controls (255.1930,361.0390) and (252.2230,361.2260) .. (250.2760,361.1710) .. controls (247.9360,361.1170) and (246.0740,360.9120) .. (244.7100,360.5560) .. controls (242.7710,360.0500) and (241.1750,359.3500) .. (239.8760,358.4410) .. controls (237.8490,357.0170) and (237.3250,355.5970) .. (238.2820,354.1850) .. controls (239.2560,352.7780) and (241.4840,351.6030) .. (244.9740,350.6470) -- (242.0630,348.6050) -- (245.3490,347.8800) -- (248.2550,349.9190) .. controls (251.8710,349.2700) and (255.2960,349.1130) .. (258.5050,349.4450) .. controls (261.7270,349.7780) and (264.4880,350.6200) .. (266.7710,351.9690) -- (259.7430,353.5290) .. controls (258.8720,353.0190) and (257.6970,352.6470) .. (256.2470,352.4200) .. controls (254.7760,352.1940) and (253.2630,352.1620) .. (251.6930,352.3360) -- (259.4440,357.7760) .. controls (263.6140,357.3390) and (266.5360,357.1400) .. (268.2090,357.1850);



        \path[fill=c897821] (270.4160,368.4970) -- (269.6680,385.2980) .. controls (265.8160,385.9990) and (262.1550,386.1740) .. (258.6910,385.8330) .. controls (258.2150,385.7850) and (257.7530,385.7280) .. (257.3050,385.6610) -- (258.0520,368.8590) .. controls (258.5000,368.9270) and (258.9620,368.9840) .. (259.4380,369.0320) .. controls (262.9020,369.3730) and (266.5640,369.1980) .. (270.4160,368.4970);



        \path[fill=c847420] (258.0520,368.8600) -- (257.3040,385.6610) .. controls (255.7820,385.4330) and (254.4210,385.0920) .. (253.2210,384.6370) -- (253.9690,367.8360) .. controls (255.1690,368.2910) and (256.5300,368.6320) .. (258.0520,368.8600);



        \path[fill=c7F701F] (253.9690,367.8360) -- (253.2210,384.6370) .. controls (252.1990,384.2490) and (251.2940,383.7790) .. (250.5060,383.2250) -- (251.2540,366.4240) .. controls (252.0420,366.9780) and (252.9470,367.4480) .. (253.9690,367.8360);



    \path[fill=c8F7E23] (276.5870,369.8100) -- (275.8390,386.6110) -- (272.5660,387.3380) -- (273.3140,370.5370) -- cycle;



    \path[fill=c81721F] (273.3140,370.5370) -- (272.5660,387.3380) -- (269.6680,385.2980) -- (270.4160,368.4970) -- cycle;



        \path[fill=c755900] (315.9500,361.7010) -- (315.2020,378.5020) .. controls (315.0370,382.2180) and (312.7510,385.8050) .. (308.5270,388.9420) -- (309.2740,372.1410) .. controls (313.4990,369.0030) and (315.7840,365.4170) .. (315.9500,361.7010);



        \path[fill=c7A5C00] (309.2740,372.1410) -- (308.5260,388.9410) .. controls (304.8500,391.6720) and (299.7060,394.0630) .. (293.2130,395.9040) -- (293.9610,379.1020) .. controls (300.4530,377.2620) and (305.5980,374.8710) .. (309.2740,372.1410);



        \path[fill=c7E6000] (293.9610,379.1020) -- (293.2130,395.9030) .. controls (291.7610,396.3150) and (290.2400,396.6990) .. (288.6540,397.0530) .. controls (274.6800,400.1600) and (258.3790,400.3500) .. (243.6540,398.1460) -- (244.4020,381.3450) .. controls (259.1270,383.5480) and (275.4270,383.3580) .. (289.4010,380.2520) .. controls (290.9880,379.8980) and (292.5080,379.5140) .. (293.9610,379.1020);



        \path[fill=c7A5C00] (244.4020,381.3460) -- (243.6540,398.1470) .. controls (235.9720,396.9980) and (228.7180,395.1970) .. (222.4480,392.8190) -- (223.1950,376.0180) .. controls (229.4650,378.3960) and (236.7190,380.1970) .. (244.4020,381.3460);



        \path[fill=c755900] (223.1950,376.0180) -- (222.4470,392.8190) .. controls (217.8610,391.0800) and (213.8000,389.0320) .. (210.4830,386.7040) .. controls (204.4720,382.4840) and (201.7140,377.9170) .. (201.9090,373.5310) -- (202.6560,356.7300) .. controls (202.4620,361.1160) and (205.2190,365.6830) .. (211.2310,369.9030) .. controls (214.5480,372.2300) and (218.6090,374.2790) .. (223.1950,376.0180);



    \path[fill=cDEA900] (280.2100,364.0640) .. controls (280.9880,362.5910) and (280.4520,361.2040) .. (278.6080,359.9150) .. controls (277.3100,359.0070) and (275.5910,358.2760) .. (273.4300,357.7150) .. controls (272.4480,357.4500) and (270.7090,357.2740) .. (268.2090,357.1850) .. controls (266.5360,357.1400) and (263.6130,357.3390) .. (259.4430,357.7760) -- (251.6920,352.3360) .. controls (253.2620,352.1620) and (254.7760,352.1940) .. (256.2460,352.4200) .. controls (257.6960,352.6470) and (258.8720,353.0190) .. (259.7430,353.5290) -- (266.7700,351.9690) .. controls (264.4880,350.6200) and (261.7260,349.7780) .. (258.5040,349.4450) .. controls (255.2950,349.1130) and (251.8710,349.2700) .. (248.2540,349.9190) -- (245.3490,347.8800) -- (242.0630,348.6060) -- (244.9730,350.6470) .. controls (241.4840,351.6030) and (239.2550,352.7780) .. (238.2810,354.1850) .. controls (237.3250,355.5970) and (237.8490,357.0170) .. (239.8760,358.4410) .. controls (241.1740,359.3500) and (242.7700,360.0500) .. (244.7090,360.5560) .. controls (246.0730,360.9120) and (247.9350,361.1170) .. (250.2750,361.1710) .. controls (252.2230,361.2260) and (255.1920,361.0390) .. (259.1850,360.6180) -- (267.0800,366.1590) .. controls (263.5070,366.6620) and (260.5720,366.2330) .. (258.2610,364.8640) -- (251.2540,366.4240) .. controls (253.2370,367.8180) and (255.9650,368.6850) .. (259.4390,369.0320) .. controls (262.9020,369.3740) and (266.5640,369.1990) .. (270.4160,368.4980) -- (273.3140,370.5370) -- (276.5870,369.8110) -- (273.6820,367.7720) .. controls (277.2690,366.7730) and (279.4370,365.5410) .. (280.2100,364.0640)(229.2020,338.1740) .. controls (255.8060,332.2650) and (290.8340,336.9180) .. (307.3710,348.5280) .. controls (323.9050,360.1290) and (315.8430,374.3480) .. (289.4010,380.2520) .. controls (262.8030,386.1650) and (227.7750,381.5120) .. (211.2310,369.9030) .. controls (194.7010,358.2980) and (202.7690,344.0770) .. (229.2020,338.1740);



        \path[fill=c7F701F] (330.9100,362.3540) -- (330.1620,379.1550) .. controls (329.9530,383.8540) and (327.0620,388.3910) .. (321.7190,392.3600) -- (322.4670,375.5590) .. controls (327.8090,371.5900) and (330.7010,367.0530) .. (330.9100,362.3540);



        \path[fill=c847420] (322.4660,375.5590) -- (321.7180,392.3600) .. controls (317.0710,395.8120) and (310.5690,398.8340) .. (302.3630,401.1600) -- (303.1110,384.3590) .. controls (311.3170,382.0330) and (317.8190,379.0110) .. (322.4660,375.5590);



        \path[fill=c897821] (303.1110,384.3590) -- (302.3630,401.1600) .. controls (300.5280,401.6800) and (298.6080,402.1660) .. (296.6040,402.6130) .. controls (278.9410,406.5380) and (258.3400,406.7780) .. (239.7280,403.9940) -- (240.4760,387.1920) .. controls (259.0870,389.9770) and (279.6890,389.7370) .. (297.3510,385.8120) .. controls (299.3550,385.3640) and (301.2760,384.8790) .. (303.1110,384.3590);



        \path[fill=c847420] (240.4760,387.1920) -- (239.7280,403.9930) .. controls (230.0170,402.5400) and (220.8470,400.2640) .. (212.9190,397.2570) -- (213.6670,380.4570) .. controls (221.5940,383.4630) and (230.7640,385.7390) .. (240.4760,387.1920);



        \path[fill=c7F701F] (213.6670,380.4570) -- (212.9190,397.2580) .. controls (207.1180,395.0580) and (201.9810,392.4670) .. (197.7850,389.5220) .. controls (190.1870,384.1900) and (186.7010,378.4190) .. (186.9480,372.8760) -- (187.6950,356.0750) .. controls (187.4490,361.6180) and (190.9350,367.3890) .. (198.5330,372.7210) .. controls (202.7290,375.6660) and (207.8650,378.2570) .. (213.6670,380.4570);



    \path[fill=cF1D43A] (289.3030,380.2740) .. controls (315.8440,374.3480) and (323.9060,360.1290) .. (307.3710,348.5280) .. controls (290.8340,336.9180) and (255.8070,332.2640) .. (229.2870,338.1550) .. controls (202.7690,344.0760) and (194.7020,358.2980) .. (211.2310,369.9020) .. controls (227.7760,381.5110) and (262.8030,386.1650) .. (289.3030,380.2740)(221.2510,332.6190) .. controls (254.8750,325.1470) and (299.1590,331.0280) .. (320.0770,345.7090) .. controls (340.9640,360.3730) and (330.7640,378.3510) .. (297.3520,385.8110) .. controls (263.7270,393.2840) and (219.4510,387.4000) .. (198.5330,372.7200) .. controls (177.6390,358.0570) and (187.8400,340.0810) .. (221.2510,332.6190);



    \path[fill=cDEA900] (273.2120,363.6130) .. controls (273.5270,362.9130) and (273.2090,362.2260) .. (272.2350,361.5450) .. controls (271.2650,360.8670) and (270.0210,360.4410) .. (268.4890,360.2760) .. controls (266.9670,360.1050) and (265.1320,360.1010) .. (262.9870,360.2670) -- (270.3500,365.4280) .. controls (271.9430,364.9190) and (272.8970,364.3140) .. (273.2120,363.6130);



    \path[fill=c846400] (249.9060,314.6860) -- (249.2730,328.9080) -- (246.4950,329.5240) -- (247.1280,315.3020) -- cycle;



    \path[fill=c775A00] (252.3630,316.4110) -- (251.7300,330.6330) -- (249.2740,328.9090) -- (249.9060,314.6860) -- cycle;



    \path[fill=c81721F] (249.5840,317.0270) -- (248.9510,331.2490) -- (246.4950,329.5250) -- (247.1270,315.3030) -- cycle;



        \path[fill=c7F701F] (309.6660,326.3770) -- (309.0330,340.5990) .. controls (309.1980,336.8880) and (306.8610,333.0260) .. (301.7750,329.4580) .. controls (298.9650,327.4840) and (295.5250,325.7490) .. (291.6390,324.2750) -- (292.2710,310.0530) .. controls (296.1580,311.5270) and (299.5980,313.2630) .. (302.4080,315.2350) .. controls (307.4940,318.8040) and (309.8310,322.6660) .. (309.6660,326.3770);



        \path[fill=c847420] (292.2710,310.0540) -- (291.6380,324.2760) .. controls (286.3270,322.2620) and (280.1820,320.7370) .. (273.6770,319.7630) -- (274.3100,305.5420) .. controls (280.8150,306.5150) and (286.9590,308.0400) .. (292.2710,310.0540);



        \path[fill=c897821] (274.3100,305.5410) -- (273.6770,319.7630) .. controls (261.2300,317.9000) and (247.4610,318.0590) .. (235.6780,320.6760) .. controls (234.3280,320.9780) and (233.0340,321.3040) .. (231.7970,321.6550) -- (232.4300,307.4330) .. controls (233.6660,307.0830) and (234.9610,306.7550) .. (236.3110,306.4540) .. controls (248.0940,303.8360) and (261.8630,303.6790) .. (274.3100,305.5410);



        \path[fill=c847420] (232.4300,307.4330) -- (231.7970,321.6550) .. controls (226.2800,323.2190) and (221.9110,325.2490) .. (218.7910,327.5660) -- (219.4240,313.3440) .. controls (222.5440,311.0270) and (226.9130,308.9970) .. (232.4300,307.4330);



        \path[fill=c7F701F] (219.4240,313.3440) -- (218.7910,327.5660) .. controls (215.2130,330.2240) and (213.2780,333.2610) .. (213.1370,336.4060) -- (213.7700,322.1830) .. controls (213.9100,319.0380) and (215.8450,316.0020) .. (219.4240,313.3440);



        \path[fill=c755900] (268.0380,318.1480) -- (267.4050,332.3700) .. controls (266.7230,331.9670) and (265.9910,331.6180) .. (265.2100,331.3220) -- (265.8440,317.1000) .. controls (266.6240,317.3960) and (267.3550,317.7450) .. (268.0380,318.1480);



        \path[fill=c7A5C00] (265.8440,317.1000) -- (265.2110,331.3220) .. controls (264.0610,330.8860) and (262.8040,330.5650) .. (261.4390,330.3610) -- (262.0720,316.1390) .. controls (263.4370,316.3440) and (264.6940,316.6640) .. (265.8440,317.1000);



        \path[fill=c7E6000] (262.0710,316.1390) -- (261.4380,330.3610) .. controls (261.1030,330.3110) and (260.7620,330.2680) .. (260.4140,330.2320) .. controls (257.6900,329.9500) and (254.7890,330.0870) .. (251.7300,330.6330) -- (252.3630,316.4110) .. controls (255.4220,315.8650) and (258.3220,315.7280) .. (261.0470,316.0100) .. controls (261.3950,316.0460) and (261.7360,316.0890) .. (262.0710,316.1390);



        \path[fill=c847420] (261.2230,319.0570) -- (260.5900,333.2800) .. controls (259.9940,333.0530) and (259.2910,332.8780) .. (258.4930,332.7530) .. controls (258.4570,332.7460) and (258.4220,332.7410) .. (258.3860,332.7360) -- (259.0190,318.5140) .. controls (259.0550,318.5200) and (259.0900,318.5250) .. (259.1250,318.5300) .. controls (259.9240,318.6550) and (260.6270,318.8310) .. (261.2230,319.0570);



        \path[fill=c897821] (259.0180,318.5140) -- (258.3850,332.7360) .. controls (257.1840,332.5560) and (255.9280,332.5370) .. (254.6500,332.6810) -- (255.2830,318.4590) .. controls (256.5610,318.3150) and (257.8150,318.3340) .. (259.0180,318.5140);



        \path[fill=c847420] (261.2230,319.0580) -- (260.5900,333.2800) .. controls (259.9940,333.0540) and (259.2910,332.8780) .. (258.4930,332.7530) .. controls (258.4570,332.7470) and (258.4220,332.7420) .. (258.3860,332.7370) -- (259.0190,318.5150) .. controls (259.0550,318.5200) and (259.0900,318.5250) .. (259.1250,318.5310) .. controls (259.9240,318.6560) and (260.6270,318.8320) .. (261.2230,319.0580);



        \path[fill=c897821] (259.0180,318.5140) -- (258.3850,332.7360) .. controls (257.1830,332.5560) and (255.9280,332.5370) .. (254.6490,332.6810) -- (255.2820,318.4590) .. controls (256.5600,318.3150) and (257.8150,318.3340) .. (259.0180,318.5140);



    \path[fill=c8F7E23] (268.0390,318.1480) -- (267.4050,332.3700) -- (261.4600,333.6890) -- (262.0920,319.4660) -- cycle;



        \path[fill=c7F701F] (262.0930,319.4670) -- (261.4600,333.6890) .. controls (261.2020,333.5390) and (260.9120,333.4020) .. (260.5900,333.2800) -- (261.2230,319.0580) .. controls (261.5450,319.1800) and (261.8350,319.3170) .. (262.0930,319.4670);



        \path[fill=c847420] (261.2230,319.0580) -- (260.5900,333.2800) .. controls (259.9940,333.0540) and (259.2910,332.8780) .. (258.4930,332.7530) .. controls (258.4570,332.7470) and (258.4220,332.7420) .. (258.3860,332.7370) -- (259.0190,318.5150) .. controls (259.0550,318.5200) and (259.0900,318.5250) .. (259.1250,318.5310) .. controls (259.9240,318.6560) and (260.6270,318.8320) .. (261.2230,319.0580);



        \path[fill=c847420] (252.4130,319.0120) -- (251.7800,333.2340) .. controls (250.8870,333.5070) and (250.2170,333.8110) .. (249.7650,334.1470) -- (250.3980,319.9250) .. controls (250.8500,319.5900) and (251.5190,319.2850) .. (252.4130,319.0120);



        \path[fill=c7F701F] (250.3980,319.9240) -- (249.7650,334.1460) .. controls (249.5380,334.3150) and (249.3660,334.4910) .. (249.2490,334.6750) .. controls (249.1620,334.8180) and (249.1150,334.9620) .. (249.1080,335.1090) -- (249.7410,320.8860) .. controls (249.7480,320.7400) and (249.7940,320.5950) .. (249.8810,320.4530) .. controls (249.9990,320.2690) and (250.1700,320.0930) .. (250.3980,319.9240);



        \path[fill=c7E6000] (249.5840,317.0270) -- (248.9510,331.2490) .. controls (248.8650,331.2730) and (248.7790,331.2970) .. (248.6950,331.3200) -- (249.3280,317.0990) .. controls (249.4120,317.0750) and (249.4980,317.0510) .. (249.5840,317.0270);



        \path[fill=c7A5C00] (249.3280,317.0990) -- (248.6950,331.3200) .. controls (246.7440,331.8740) and (245.2810,332.5140) .. (244.3010,333.2410) -- (244.9340,319.0180) .. controls (245.9140,318.2900) and (247.3770,317.6510) .. (249.3280,317.0990);



        \path[fill=c755900] (244.9340,319.0180) -- (244.3010,333.2400) .. controls (243.8720,333.5590) and (243.5340,333.8950) .. (243.2890,334.2480) .. controls (243.0450,334.6060) and (242.9150,334.9660) .. (242.8990,335.3270) -- (243.5320,321.1040) .. controls (243.5480,320.7440) and (243.6780,320.3840) .. (243.9220,320.0260) .. controls (244.1670,319.6730) and (244.5040,319.3370) .. (244.9340,319.0180);



    \path[fill=c775A00] (261.8280,323.0630) -- (261.1950,337.2850) -- (254.6500,332.6810) -- (255.2830,318.4590) -- cycle;



    \path[fill=c81721F] (258.6110,323.3590) -- (257.9780,337.5810) -- (251.7800,333.2340) -- (252.4130,319.0120) -- cycle;



        \path[fill=c7E6000] (258.6110,323.3590) -- (257.9780,337.5810) .. controls (256.1680,337.7210) and (254.6100,337.7210) .. (253.3260,337.5760) .. controls (253.2040,337.5620) and (253.0840,337.5470) .. (252.9660,337.5290) -- (253.5990,323.3070) .. controls (253.7170,323.3240) and (253.8370,323.3400) .. (253.9590,323.3540) .. controls (255.2420,323.4990) and (256.8000,323.4990) .. (258.6110,323.3590);



        \path[fill=c7A5C00] (253.5990,323.3060) -- (252.9660,337.5290) .. controls (252.3890,337.4410) and (251.8540,337.3050) .. (251.3620,337.1190) -- (251.9950,322.8960) .. controls (252.4870,323.0830) and (253.0220,323.2200) .. (253.5990,323.3060);



        \path[fill=c755900] (251.9950,322.8970) -- (251.3620,337.1190) .. controls (250.8860,336.9390) and (250.4510,336.7110) .. (250.0590,336.4380) .. controls (249.4060,335.9750) and (249.0900,335.5320) .. (249.1090,335.1090) -- (249.7420,320.8870) .. controls (249.7230,321.3100) and (250.0380,321.7530) .. (250.6920,322.2150) .. controls (251.0840,322.4890) and (251.5190,322.7160) .. (251.9950,322.8970);



        \path[fill=c7F701F] (309.6650,326.3770) -- (309.0330,340.5990) .. controls (309.1980,336.8880) and (306.8610,333.0260) .. (301.7750,329.4580) .. controls (298.9650,327.4840) and (295.5250,325.7490) .. (291.6380,324.2750) -- (292.2710,310.0530) .. controls (296.1580,311.5270) and (299.5980,313.2630) .. (302.4080,315.2350) .. controls (307.4930,318.8040) and (309.8310,322.6660) .. (309.6650,326.3770);



        \path[fill=c7F701F] (247.7180,324.8940) -- (247.0850,339.1160) .. controls (246.1570,338.7640) and (245.3440,338.3420) .. (244.6400,337.8500) .. controls (243.4410,337.0060) and (242.8620,336.1640) .. (242.8990,335.3270) -- (243.5320,321.1040) .. controls (243.4940,321.9410) and (244.0730,322.7840) .. (245.2730,323.6270) .. controls (245.9770,324.1200) and (246.7900,324.5420) .. (247.7180,324.8940);



        \path[fill=c897821] (261.6090,325.4690) -- (260.9760,339.6910) .. controls (257.6060,340.0480) and (255.0860,340.2050) .. (253.4410,340.1580) .. controls (252.1280,340.1270) and (250.9930,340.0400) .. (250.0410,339.8970) -- (250.6730,325.6750) .. controls (251.6260,325.8180) and (252.7610,325.9050) .. (254.0730,325.9360) .. controls (255.7180,325.9830) and (258.2380,325.8250) .. (261.6090,325.4690);



        \path[fill=c897821] (261.6090,325.4690) -- (260.9760,339.6910) .. controls (257.6060,340.0480) and (255.0860,340.2050) .. (253.4410,340.1580) .. controls (252.1280,340.1270) and (250.9930,340.0400) .. (250.0410,339.8970) -- (250.6730,325.6750) .. controls (251.6260,325.8180) and (252.7610,325.9050) .. (254.0730,325.9360) .. controls (255.7180,325.9830) and (258.2380,325.8250) .. (261.6090,325.4690);



        \path[fill=c847420] (250.6740,325.6750) -- (250.0410,339.8970) .. controls (249.5580,339.8250) and (249.1230,339.7380) .. (248.7340,339.6360) .. controls (248.1480,339.4850) and (247.5990,339.3120) .. (247.0860,339.1170) -- (247.7180,324.8950) .. controls (248.2320,325.0900) and (248.7810,325.2630) .. (249.3670,325.4140) .. controls (249.7560,325.5160) and (250.1910,325.6030) .. (250.6740,325.6750);



        \path[fill=c7F701F] (247.7180,324.8940) -- (247.0850,339.1160) .. controls (246.1570,338.7640) and (245.3440,338.3420) .. (244.6400,337.8500) .. controls (243.4410,337.0060) and (242.8620,336.1640) .. (242.8990,335.3270) -- (243.5320,321.1040) .. controls (243.4940,321.9410) and (244.0730,322.7840) .. (245.2730,323.6270) .. controls (245.9770,324.1200) and (246.7900,324.5420) .. (247.7180,324.8940);



        \path[fill=c755900] (279.7060,327.3860) -- (279.0720,341.6080) .. controls (279.1110,340.7280) and (278.5620,339.8890) .. (277.4280,339.0970) .. controls (276.7490,338.6220) and (275.9310,338.2030) .. (274.9740,337.8400) -- (275.6070,323.6180) .. controls (276.5640,323.9810) and (277.3820,324.4000) .. (278.0610,324.8750) .. controls (279.1950,325.6670) and (279.7450,326.5060) .. (279.7060,327.3860);



        \path[fill=c7A5C00] (275.6070,323.6180) -- (274.9740,337.8400) .. controls (274.3830,337.6160) and (273.7390,337.4130) .. (273.0410,337.2310) .. controls (272.8020,337.1670) and (272.5100,337.1100) .. (272.1650,337.0580) -- (272.7970,322.8360) .. controls (273.1430,322.8880) and (273.4350,322.9450) .. (273.6730,323.0090) .. controls (274.3720,323.1910) and (275.0160,323.3940) .. (275.6070,323.6180);



        \path[fill=c7E6000] (272.7970,322.8350) -- (272.1640,337.0570) .. controls (271.3100,336.9290) and (270.1300,336.8370) .. (268.6230,336.7850) .. controls (267.2080,336.7440) and (264.7350,336.9130) .. (261.1950,337.2850) -- (261.8280,323.0630) .. controls (265.3680,322.6910) and (267.8400,322.5220) .. (269.2560,322.5630) .. controls (270.7620,322.6150) and (271.9430,322.7070) .. (272.7970,322.8350);



        \path[fill=c7F701F] (273.5900,327.6080) -- (272.9570,341.8300) .. controls (272.9780,341.3740) and (272.6720,340.9230) .. (272.0340,340.4770) .. controls (271.6810,340.2310) and (271.2850,340.0240) .. (270.8440,339.8560) -- (271.4770,325.6340) .. controls (271.9180,325.8010) and (272.3140,326.0080) .. (272.6670,326.2550) .. controls (273.3050,326.7010) and (273.6110,327.1510) .. (273.5900,327.6080);



        \path[fill=c847420] (271.4770,325.6340) -- (270.8440,339.8560) .. controls (270.3670,339.6760) and (269.8390,339.5410) .. (269.2580,339.4540) -- (269.8910,325.2320) .. controls (270.4720,325.3190) and (271.0000,325.4530) .. (271.4770,325.6340);



        \path[fill=c897821] (269.8910,325.2320) -- (269.2580,339.4540) .. controls (269.1280,339.4350) and (268.9940,339.4170) .. (268.8580,339.4020) .. controls (267.5700,339.2540) and (266.0190,339.2520) .. (264.2010,339.3940) -- (264.8340,325.1720) .. controls (266.6520,325.0300) and (268.2030,325.0320) .. (269.4910,325.1800) .. controls (269.6270,325.1950) and (269.7610,325.2120) .. (269.8910,325.2320);



    \path[fill=c775A00] (271.0650,329.5420) -- (270.4320,343.7640) -- (264.2010,339.3940) -- (264.8340,325.1720) -- cycle;



        \path[fill=c755900] (273.5900,327.6080) -- (272.9570,341.8300) .. controls (272.9510,341.9620) and (272.9190,342.0940) .. (272.8590,342.2270) .. controls (272.7490,342.4690) and (272.5490,342.6980) .. (272.2590,342.9130) -- (272.8920,328.6910) .. controls (273.1820,328.4760) and (273.3820,328.2470) .. (273.4910,328.0050) .. controls (273.5510,327.8720) and (273.5840,327.7400) .. (273.5900,327.6080);



        \path[fill=c7A5C00] (272.8920,328.6910) -- (272.2590,342.9130) .. controls (271.8390,343.2240) and (271.2310,343.5080) .. (270.4330,343.7640) -- (271.0650,329.5420) .. controls (271.8640,329.2860) and (272.4720,329.0030) .. (272.8920,328.6910);



    \path[fill=cDEA900] (264.8340,325.1720) .. controls (266.6520,325.0300) and (268.2030,325.0320) .. (269.4910,325.1800) .. controls (270.7900,325.3220) and (271.8460,325.6810) .. (272.6670,326.2550) .. controls (273.4890,326.8290) and (273.7590,327.4120) .. (273.4910,328.0050) .. controls (273.2230,328.5980) and (272.4160,329.1090) .. (271.0650,329.5420) -- cycle;



    \path[fill=c81721F] (268.2990,330.1600) -- (267.6660,344.3820) -- (260.9760,339.6910) -- (261.6090,325.4690) -- cycle;



        \path[fill=c7E6000] (268.2990,330.1600) -- (267.6660,344.3820) .. controls (266.1400,344.5960) and (264.7500,344.6100) .. (263.4980,344.4220) -- (264.1310,330.2000) .. controls (265.3830,330.3880) and (266.7730,330.3740) .. (268.2990,330.1600);



        \path[fill=c7A5C00] (264.1310,330.2000) -- (263.4980,344.4220) .. controls (262.7890,344.3160) and (262.1250,344.1450) .. (261.5040,343.9090) -- (262.1360,329.6870) .. controls (262.7570,329.9230) and (263.4220,330.0940) .. (264.1310,330.2000);



        \path[fill=c755900] (262.1360,329.6870) -- (261.5030,343.9090) .. controls (261.0470,343.7360) and (260.6150,343.5280) .. (260.2070,343.2860) -- (260.8400,329.0630) .. controls (261.2480,329.3060) and (261.6800,329.5140) .. (262.1360,329.6870);



    \path[fill=c846400] (260.8400,329.0630) -- (260.2070,343.2850) -- (254.2740,344.6050) -- (254.9070,330.3830) -- cycle;



        \path[fill=c7F701F] (279.7060,327.3860) -- (279.0730,341.6080) .. controls (279.0590,341.9360) and (278.9620,342.2700) .. (278.7840,342.6090) .. controls (278.5530,343.0500) and (278.1760,343.4650) .. (277.6510,343.8540) -- (278.2840,329.6320) .. controls (278.8090,329.2420) and (279.1860,328.8280) .. (279.4150,328.3870) .. controls (279.5950,328.0480) and (279.6910,327.7140) .. (279.7060,327.3860);



        \path[fill=c847420] (278.2840,329.6310) -- (277.6510,343.8530) .. controls (276.7030,344.5570) and (275.2720,345.1780) .. (273.3590,345.7210) -- (273.9920,331.4990) .. controls (275.9050,330.9560) and (277.3360,330.3350) .. (278.2840,329.6310);



        \path[fill=c897821] (273.9920,331.4990) -- (273.3590,345.7210) .. controls (273.3270,345.7300) and (273.2940,345.7390) .. (273.2620,345.7490) -- (273.8950,331.5260) .. controls (273.9270,331.5170) and (273.9600,331.5080) .. (273.9920,331.4990);



    \path[fill=c775A00] (276.3510,333.2510) -- (275.7180,347.4730) -- (273.2620,345.7490) -- (273.8940,331.5260) -- cycle;



        \path[fill=c897821] (271.1190,332.1380) -- (270.4860,346.3600) .. controls (267.2340,346.9540) and (264.1400,347.1030) .. (261.2010,346.8120) .. controls (260.7950,346.7720) and (260.4010,346.7230) .. (260.0190,346.6660) -- (260.6520,332.4440) .. controls (261.0340,332.5010) and (261.4280,332.5500) .. (261.8330,332.5910) .. controls (264.7730,332.8810) and (267.8670,332.7320) .. (271.1190,332.1380);



        \path[fill=c847420] (260.6520,332.4430) -- (260.0190,346.6650) .. controls (258.7330,346.4720) and (257.5840,346.1840) .. (256.5710,345.8000) -- (257.2040,331.5780) .. controls (258.2160,331.9630) and (259.3650,332.2500) .. (260.6520,332.4430);



        \path[fill=c7F701F] (257.2040,331.5790) -- (256.5710,345.8010) .. controls (255.7060,345.4730) and (254.9410,345.0750) .. (254.2740,344.6060) -- (254.9070,330.3840) .. controls (255.5740,330.8530) and (256.3390,331.2510) .. (257.2040,331.5790);



    \path[fill=c8F7E23] (276.3510,333.2510) -- (275.7180,347.4730) -- (272.9470,348.0870) -- (273.5800,333.8650) -- cycle;



    \path[fill=c81721F] (273.5800,333.8660) -- (272.9470,348.0880) -- (270.4860,346.3600) -- (271.1190,332.1380) -- cycle;



    \path[fill=cF1D43A] (258.6110,323.3590) -- (252.4130,319.0120) .. controls (251.0690,319.4220) and (250.2320,319.9040) .. (249.8820,320.4540) .. controls (249.5440,321.0050) and (249.8120,321.5930) .. (250.6920,322.2150) .. controls (251.5710,322.8300) and (252.6680,323.2100) .. (253.9590,323.3540) .. controls (255.2420,323.4990) and (256.8000,323.4990) .. (258.6110,323.3590)(273.4910,328.0050) .. controls (273.7580,327.4120) and (273.4880,326.8290) .. (272.6670,326.2550) .. controls (271.8450,325.6810) and (270.7890,325.3220) .. (269.4910,325.1800) .. controls (268.2030,325.0320) and (266.6520,325.0300) .. (264.8340,325.1720) -- (271.0650,329.5420) .. controls (272.4150,329.1090) and (273.2230,328.5980) .. (273.4910,328.0050)(269.2560,322.5640) .. controls (271.3720,322.6370) and (272.8450,322.7880) .. (273.6730,323.0080) .. controls (275.5020,323.4860) and (276.9630,324.1070) .. (278.0610,324.8750) .. controls (279.6180,325.9630) and (280.0730,327.1390) .. (279.4160,328.3870) .. controls (278.7620,329.6380) and (276.9230,330.6790) .. (273.8940,331.5270) -- (276.3510,333.2520) -- (273.5800,333.8660) -- (271.1180,332.1380) .. controls (267.8660,332.7320) and (264.7720,332.8810) .. (261.8330,332.5900) .. controls (258.8890,332.2960) and (256.5850,331.5640) .. (254.9060,330.3840) -- (260.8400,329.0640) .. controls (262.7890,330.2230) and (265.2760,330.5840) .. (268.2990,330.1600) -- (261.6090,325.4690) .. controls (258.2380,325.8250) and (255.7180,325.9830) .. (254.0730,325.9360) .. controls (252.0950,325.8880) and (250.5220,325.7160) .. (249.3660,325.4140) .. controls (247.7220,324.9880) and (246.3670,324.3930) .. (245.2730,323.6280) .. controls (243.5570,322.4210) and (243.1110,321.2170) .. (243.9220,320.0270) .. controls (244.7490,318.8340) and (246.6300,317.8370) .. (249.5840,317.0270) -- (247.1280,315.3030) -- (249.9060,314.6870) -- (252.3620,316.4110) .. controls (255.4220,315.8640) and (258.3220,315.7280) .. (261.0470,316.0090) .. controls (263.7770,316.2940) and (266.1050,317.0070) .. (268.0380,318.1490) -- (262.0920,319.4670) .. controls (261.3570,319.0370) and (260.3550,318.7230) .. (259.1250,318.5310) .. controls (257.8900,318.3350) and (256.5980,318.3110) .. (255.2820,318.4600) -- (261.8280,323.0640) .. controls (265.3680,322.6920) and (267.8400,322.5230) .. (269.2560,322.5640);



        \path[fill=c755900] (309.6690,326.3850) -- (309.0360,340.6070) .. controls (308.8970,343.7520) and (306.9620,346.7880) .. (303.3860,349.4440) -- (304.0190,335.2220) .. controls (307.5950,332.5660) and (309.5290,329.5300) .. (309.6690,326.3850);



        \path[fill=c7A5C00] (304.0190,335.2220) -- (303.3860,349.4440) .. controls (300.2740,351.7550) and (295.9190,353.7790) .. (290.4220,355.3370) -- (291.0550,341.1150) .. controls (296.5520,339.5570) and (300.9070,337.5340) .. (304.0190,335.2220);



        \path[fill=c7E6000] (291.0550,341.1150) -- (290.4220,355.3370) .. controls (289.1920,355.6860) and (287.9050,356.0110) .. (286.5610,356.3110) .. controls (274.7320,358.9410) and (260.9360,359.1020) .. (248.4730,357.2380) -- (249.1060,343.0150) .. controls (261.5690,344.8800) and (275.3650,344.7190) .. (287.1940,342.0890) .. controls (288.5370,341.7890) and (289.8250,341.4640) .. (291.0550,341.1150);



        \path[fill=c7A5C00] (249.1060,343.0160) -- (248.4730,357.2380) .. controls (241.9710,356.2650) and (235.8310,354.7410) .. (230.5230,352.7280) -- (231.1560,338.5060) .. controls (236.4640,340.5190) and (242.6040,342.0430) .. (249.1060,343.0160);



        \path[fill=c755900] (231.1560,338.5060) -- (230.5230,352.7280) .. controls (226.6400,351.2560) and (223.2020,349.5210) .. (220.3930,347.5500) .. controls (215.3030,343.9770) and (212.9690,340.1120) .. (213.1340,336.3990) -- (213.7670,322.1770) .. controls (213.6010,325.8900) and (215.9360,329.7550) .. (221.0260,333.3280) .. controls (223.8350,335.2990) and (227.2730,337.0330) .. (231.1560,338.5060);



    \path[fill=cDEA900] (279.4160,328.3870) .. controls (280.0740,327.1390) and (279.6180,325.9630) .. (278.0620,324.8750) .. controls (276.9630,324.1070) and (275.5020,323.4860) .. (273.6730,323.0090) .. controls (272.8450,322.7880) and (271.3730,322.6370) .. (269.2560,322.5640) .. controls (267.8410,322.5230) and (265.3680,322.6920) .. (261.8280,323.0640) -- (255.2830,318.4590) .. controls (256.5990,318.3110) and (257.8900,318.3350) .. (259.1250,318.5310) .. controls (260.3550,318.7230) and (261.3570,319.0370) .. (262.0930,319.4680) -- (268.0390,318.1490) .. controls (266.1050,317.0080) and (263.7770,316.2940) .. (261.0470,316.0100) .. controls (258.3230,315.7280) and (255.4220,315.8650) .. (252.3630,316.4110) -- (249.9060,314.6870) -- (247.1280,315.3030) -- (249.5840,317.0270) .. controls (246.6300,317.8370) and (244.7490,318.8340) .. (243.9220,320.0270) .. controls (243.1110,321.2170) and (243.5570,322.4210) .. (245.2730,323.6280) .. controls (246.3670,324.3930) and (247.7220,324.9890) .. (249.3670,325.4140) .. controls (250.5220,325.7160) and (252.0960,325.8880) .. (254.0740,325.9360) .. controls (255.7190,325.9830) and (258.2390,325.8250) .. (261.6100,325.4690) -- (268.2990,330.1600) .. controls (265.2760,330.5840) and (262.7900,330.2230) .. (260.8400,329.0640) -- (254.9070,330.3840) .. controls (256.5850,331.5640) and (258.8890,332.2960) .. (261.8330,332.5910) .. controls (264.7720,332.8810) and (267.8670,332.7320) .. (271.1190,332.1380) -- (273.5800,333.8660) -- (276.3510,333.2520) -- (273.8950,331.5270) .. controls (276.9240,330.6790) and (278.7630,329.6380) .. (279.4160,328.3870)(236.2410,306.4700) .. controls (258.7570,301.4690) and (288.4080,305.4070) .. (302.4070,315.2360) .. controls (316.4020,325.0550) and (309.5820,337.0910) .. (287.1940,342.0900) .. controls (264.6760,347.0950) and (235.0330,343.1560) .. (221.0260,333.3280) .. controls (207.0320,323.5030) and (213.8630,311.4670) .. (236.2410,306.4700);



    \path[fill=cDEA900] (258.6110,323.3590) -- (252.4130,319.0120) .. controls (251.0690,319.4220) and (250.2320,319.9040) .. (249.8820,320.4540) .. controls (249.8610,320.4880) and (249.8410,320.5230) .. (249.8250,320.5580) .. controls (249.7930,320.6270) and (249.7690,320.6970) .. (249.7560,320.7680) .. controls (249.7410,320.8380) and (249.7370,320.9090) .. (249.7420,320.9810) .. controls (249.7710,321.3760) and (250.0870,321.7870) .. (250.6920,322.2150) .. controls (251.5710,322.8300) and (252.6680,323.2100) .. (253.9590,323.3540) .. controls (254.1310,323.3730) and (254.3070,323.3900) .. (254.4880,323.4040) .. controls (254.6410,323.4160) and (254.7980,323.4260) .. (254.9570,323.4350) .. controls (254.9660,323.4350) and (254.9750,323.4360) .. (254.9850,323.4360) .. controls (255.3350,323.4540) and (255.7020,323.4630) .. (256.0860,323.4630) -- (256.0880,323.4630) .. controls (256.8630,323.4640) and (257.7060,323.4290) .. (258.6110,323.3590);



        \path[fill=c7F701F] (322.3290,326.9370) -- (321.6960,341.1590) .. controls (321.5190,345.1370) and (319.0720,348.9770) .. (314.5490,352.3360) -- (315.1820,338.1140) .. controls (319.7040,334.7550) and (322.1520,330.9150) .. (322.3290,326.9370);



        \path[fill=c847420] (315.1820,338.1150) -- (314.5490,352.3370) .. controls (310.6150,355.2590) and (305.1110,357.8180) .. (298.1650,359.7860) -- (298.7980,345.5640) .. controls (305.7440,343.5950) and (311.2480,341.0370) .. (315.1820,338.1150);



        \path[fill=c897821] (298.7970,345.5640) -- (298.1640,359.7860) .. controls (296.6100,360.2260) and (294.9840,360.6370) .. (293.2880,361.0160) .. controls (278.3410,364.3390) and (260.9040,364.5430) .. (245.1510,362.1860) -- (245.7840,347.9640) .. controls (261.5370,350.3210) and (278.9740,350.1170) .. (293.9210,346.7930) .. controls (295.6170,346.4150) and (297.2430,346.0040) .. (298.7970,345.5640);



        \path[fill=c847420] (245.7840,347.9640) -- (245.1510,362.1860) .. controls (236.9280,360.9560) and (229.1620,359.0270) .. (222.4500,356.4820) -- (223.0820,342.2600) .. controls (229.7950,344.8060) and (237.5600,346.7340) .. (245.7840,347.9640);



        \path[fill=c7F701F] (223.0830,342.2600) -- (222.4490,356.4820) .. controls (217.5380,354.6200) and (213.1910,352.4270) .. (209.6370,349.9340) .. controls (203.2080,345.4220) and (200.2580,340.5380) .. (200.4660,335.8460) -- (201.1000,321.6250) .. controls (200.8910,326.3160) and (203.8410,331.1990) .. (210.2700,335.7120) .. controls (213.8240,338.2050) and (218.1710,340.3980) .. (223.0830,342.2600);



    \path[fill=cF1D43A] (287.1090,342.1080) .. controls (309.5810,337.0900) and (316.4010,325.0550) .. (302.4070,315.2360) .. controls (288.4080,305.4070) and (258.7570,301.4690) .. (236.3110,306.4540) .. controls (213.8630,311.4670) and (207.0310,323.5030) .. (221.0260,333.3280) .. controls (235.0320,343.1560) and (264.6750,347.0950) .. (287.1090,342.1080)(229.5130,301.7660) .. controls (257.9690,295.4420) and (295.4510,300.4200) .. (313.1580,312.8490) .. controls (330.8390,325.2590) and (322.2070,340.4780) .. (293.9210,346.7940) .. controls (265.4630,353.1220) and (227.9840,348.1390) .. (210.2700,335.7120) .. controls (192.5860,323.3000) and (201.2240,308.0840) .. (229.5130,301.7660);



        \path[fill=c7F701F] (376.3210,302.1280) -- (375.6880,316.3500) .. controls (375.8530,312.6400) and (373.5190,308.7790) .. (368.4360,305.2100) .. controls (365.6260,303.2380) and (362.1860,301.5030) .. (358.3000,300.0300) -- (358.9330,285.8080) .. controls (362.8190,287.2810) and (366.2580,289.0160) .. (369.0690,290.9880) .. controls (374.1520,294.5570) and (376.4870,298.4180) .. (376.3210,302.1280);



        \path[fill=c847420] (358.9330,285.8070) -- (358.3000,300.0290) .. controls (352.9860,298.0140) and (346.8390,296.4880) .. (340.3300,295.5140) -- (340.9630,281.2920) .. controls (347.4720,282.2670) and (353.6190,283.7920) .. (358.9330,285.8070);



        \path[fill=c897821] (340.9630,281.2930) -- (340.3300,295.5150) .. controls (327.8830,293.6520) and (314.1160,293.8110) .. (302.3330,296.4300) .. controls (300.9820,296.7320) and (299.6870,297.0590) .. (298.4500,297.4100) -- (299.0830,283.1880) .. controls (300.3190,282.8370) and (301.6140,282.5100) .. (302.9650,282.2080) .. controls (314.7490,279.5890) and (328.5160,279.4310) .. (340.9630,281.2930);



    \path[fill=c846400] (316.5560,290.4370) -- (315.9230,304.6590) -- (313.1450,305.2750) -- (313.7780,291.0530) -- cycle;



    \path[fill=c775A00] (319.0170,292.1650) -- (318.3840,306.3870) -- (315.9230,304.6590) -- (316.5560,290.4370) -- cycle;



    \path[fill=c81721F] (316.2390,292.7810) -- (315.6060,307.0030) -- (313.1450,305.2760) -- (313.7780,291.0530) -- cycle;



        \path[fill=c755900] (334.6920,293.9020) -- (334.0590,308.1240) .. controls (333.3770,307.7190) and (332.6450,307.3680) .. (331.8620,307.0720) -- (332.4950,292.8500) .. controls (333.2770,293.1470) and (334.0100,293.4970) .. (334.6920,293.9020);



        \path[fill=c7A5C00] (332.4950,292.8500) -- (331.8620,307.0720) .. controls (330.7130,306.6360) and (329.4560,306.3160) .. (328.0920,306.1120) -- (328.7250,291.8900) .. controls (330.0890,292.0940) and (331.3460,292.4140) .. (332.4950,292.8500);



        \path[fill=c7E6000] (328.7250,291.8900) -- (328.0920,306.1120) .. controls (327.7560,306.0610) and (327.4130,306.0180) .. (327.0640,305.9820) .. controls (324.3440,305.7030) and (321.4460,305.8350) .. (318.3840,306.3870) -- (319.0170,292.1650) .. controls (322.0790,291.6130) and (324.9760,291.4820) .. (327.6970,291.7600) .. controls (328.0460,291.7960) and (328.3890,291.8390) .. (328.7250,291.8900);



        \path[fill=c7F701F] (328.7420,295.2180) -- (328.1090,309.4400) .. controls (327.8480,309.2870) and (327.5540,309.1490) .. (327.2290,309.0260) -- (327.8620,294.8040) .. controls (328.1870,294.9270) and (328.4810,295.0650) .. (328.7420,295.2180);



        \path[fill=c847420] (327.8620,294.8040) -- (327.2290,309.0260) .. controls (326.6380,308.8020) and (325.9440,308.6270) .. (325.1540,308.5050) .. controls (325.1270,308.5010) and (325.1000,308.4970) .. (325.0730,308.4930) -- (325.7060,294.2710) .. controls (325.7330,294.2750) and (325.7590,294.2790) .. (325.7860,294.2830) .. controls (326.5770,294.4050) and (327.2710,294.5800) .. (327.8620,294.8040);



        \path[fill=c897821] (325.7060,294.2700) -- (325.0730,308.4920) .. controls (323.8550,308.3100) and (322.5980,308.2880) .. (321.2990,308.4320) -- (321.9320,294.2090) .. controls (323.2320,294.0660) and (324.4880,294.0870) .. (325.7060,294.2700);



        \path[fill=c7F701F] (328.7420,295.2180) -- (328.1090,309.4400) .. controls (327.8480,309.2870) and (327.5540,309.1490) .. (327.2290,309.0260) -- (327.8620,294.8040) .. controls (328.1870,294.9270) and (328.4810,295.0650) .. (328.7420,295.2180);



    \path[fill=c8F7E23] (334.6920,293.9020) -- (334.0590,308.1240) -- (328.1090,309.4400) -- (328.7420,295.2170) -- cycle;



    \path[fill=c775A00] (328.4900,298.8150) -- (327.8570,313.0370) -- (321.3000,308.4320) -- (321.9320,294.2100) -- cycle;



    \path[fill=c81721F] (325.2660,299.1130) -- (324.6330,313.3350) -- (318.4350,308.9880) -- (319.0680,294.7660) -- cycle;



        \path[fill=c847420] (319.0680,294.7650) -- (318.4350,308.9870) .. controls (317.5440,309.2590) and (316.8770,309.5600) .. (316.4270,309.8940) -- (317.0600,295.6720) .. controls (317.5090,295.3390) and (318.1770,295.0370) .. (319.0680,294.7650);



        \path[fill=c7F701F] (317.0600,295.6720) -- (316.4270,309.8940) .. controls (316.1990,310.0640) and (316.0270,310.2410) .. (315.9110,310.4280) .. controls (315.8210,310.5710) and (315.7730,310.7160) .. (315.7670,310.8630) -- (316.4000,296.6420) .. controls (316.4060,296.4940) and (316.4540,296.3490) .. (316.5430,296.2060) .. controls (316.6600,296.0190) and (316.8310,295.8410) .. (317.0600,295.6720);



        \path[fill=c7F701F] (317.0600,295.6720) -- (316.4270,309.8940) .. controls (316.1990,310.0640) and (316.0270,310.2410) .. (315.9110,310.4280) .. controls (315.8210,310.5710) and (315.7730,310.7160) .. (315.7670,310.8630) -- (316.4000,296.6420) .. controls (316.4060,296.4940) and (316.4540,296.3490) .. (316.5430,296.2060) .. controls (316.6600,296.0190) and (316.8310,295.8410) .. (317.0600,295.6720);



        \path[fill=c7F701F] (317.0600,295.6720) -- (316.4270,309.8940) .. controls (316.1990,310.0640) and (316.0270,310.2410) .. (315.9110,310.4280) .. controls (315.8210,310.5710) and (315.7730,310.7160) .. (315.7670,310.8630) -- (316.4000,296.6420) .. controls (316.4060,296.4940) and (316.4540,296.3490) .. (316.5430,296.2060) .. controls (316.6600,296.0190) and (316.8310,295.8410) .. (317.0600,295.6720);



        \path[fill=c7E6000] (316.2390,292.7810) -- (315.6060,307.0030) .. controls (315.5080,307.0300) and (315.4100,307.0570) .. (315.3150,307.0840) -- (315.9470,292.8620) .. controls (316.0430,292.8350) and (316.1400,292.8080) .. (316.2390,292.7810);



        \path[fill=c7A5C00] (315.9470,292.8620) -- (315.3140,307.0840) .. controls (313.3820,307.6330) and (311.9310,308.2670) .. (310.9570,308.9900) -- (311.5900,294.7680) .. controls (312.5640,294.0450) and (314.0150,293.4100) .. (315.9470,292.8620);



        \path[fill=c755900] (311.5900,294.7680) -- (310.9570,308.9900) .. controls (310.5280,309.3090) and (310.1910,309.6440) .. (309.9460,309.9970) .. controls (309.7010,310.3570) and (309.5700,310.7180) .. (309.5540,311.0780) -- (310.1870,296.8560) .. controls (310.2030,296.4960) and (310.3340,296.1350) .. (310.5790,295.7760) .. controls (310.8240,295.4230) and (311.1600,295.0870) .. (311.5900,294.7680);



        \path[fill=c7A5C00] (340.3280,298.7630) -- (339.6950,312.9850) .. controls (339.4520,312.9190) and (339.1530,312.8600) .. (338.8000,312.8070) -- (339.4320,298.5850) .. controls (339.7860,298.6380) and (340.0840,298.6980) .. (340.3280,298.7630);



        \path[fill=c7E6000] (339.4320,298.5850) -- (338.7990,312.8070) .. controls (337.9460,312.6790) and (336.7720,312.5870) .. (335.2800,312.5340) -- (335.9130,298.3120) .. controls (337.4050,298.3660) and (338.5780,298.4570) .. (339.4320,298.5850);



        \path[fill=c7E6000] (335.9130,298.3120) -- (335.2800,312.5340) .. controls (333.8620,312.4990) and (331.3840,312.6640) .. (327.8570,313.0380) -- (328.4900,298.8150) .. controls (332.0170,298.4420) and (334.4950,298.2760) .. (335.9130,298.3120);



    \path[fill=cDEA900] (319.0680,294.7660) -- (325.2660,299.1130) .. controls (323.4630,299.2510) and (321.9000,299.2480) .. (320.6090,299.1040) .. controls (319.3180,298.9610) and (318.2280,298.5790) .. (317.3490,297.9650) .. controls (316.4740,297.3450) and (316.1980,296.7590) .. (316.5440,296.2060) .. controls (316.8890,295.6540) and (317.7240,295.1760) .. (319.0680,294.7660);



        \path[fill=c7E6000] (325.2660,299.1130) -- (324.6330,313.3350) .. controls (322.8300,313.4730) and (321.2670,313.4700) .. (319.9760,313.3260) .. controls (319.8550,313.3130) and (319.7370,313.2980) .. (319.6200,313.2800) -- (320.2520,299.0580) .. controls (320.3700,299.0750) and (320.4880,299.0910) .. (320.6090,299.1040) .. controls (321.9000,299.2480) and (323.4630,299.2510) .. (325.2660,299.1130);



        \path[fill=c7A5C00] (320.2520,299.0570) -- (319.6190,313.2800) .. controls (319.0460,313.1940) and (318.5160,313.0570) .. (318.0280,312.8720) -- (318.6610,298.6520) .. controls (319.1480,298.8360) and (319.6790,298.9710) .. (320.2520,299.0570);



        \path[fill=c755900] (318.6610,298.6510) -- (318.0280,312.8730) .. controls (317.5490,312.6910) and (317.1120,312.4620) .. (316.7170,312.1860) .. controls (316.0680,311.7270) and (315.7480,311.2860) .. (315.7670,310.8630) -- (316.4000,296.6420) .. controls (316.3810,297.0640) and (316.7010,297.5050) .. (317.3490,297.9640) .. controls (317.7440,298.2400) and (318.1820,298.4690) .. (318.6610,298.6510);



        \path[fill=c7F701F] (376.3210,302.1280) -- (375.6880,316.3500) .. controls (375.8530,312.6400) and (373.5190,308.7790) .. (368.4360,305.2100) .. controls (365.6260,303.2380) and (362.1860,301.5030) .. (358.3000,300.0300) -- (358.9330,285.8080) .. controls (362.8190,287.2810) and (366.2580,289.0160) .. (369.0690,290.9880) .. controls (374.1520,294.5570) and (376.4870,298.4180) .. (376.3210,302.1280);



        \path[fill=c897821] (340.9630,281.2930) -- (340.3300,295.5150) .. controls (327.8830,293.6520) and (314.1160,293.8110) .. (302.3330,296.4300) .. controls (300.9820,296.7320) and (299.6870,297.0590) .. (298.4500,297.4100) -- (299.0830,283.1880) .. controls (300.3190,282.8370) and (301.6140,282.5100) .. (302.9650,282.2080) .. controls (314.7490,279.5890) and (328.5160,279.4310) .. (340.9630,281.2930);



        \path[fill=c847420] (299.0820,283.1870) -- (298.4490,297.4090) .. controls (292.9310,298.9730) and (288.5620,301.0030) .. (285.4420,303.3200) -- (286.0750,289.0980) .. controls (289.1950,286.7810) and (293.5640,284.7510) .. (299.0820,283.1870);



        \path[fill=c7F701F] (286.0760,289.0990) -- (285.4430,303.3200) .. controls (281.8660,305.9780) and (279.9310,309.0140) .. (279.7910,312.1560) -- (280.4240,297.9340) .. controls (280.5640,294.7900) and (282.4980,291.7550) .. (286.0760,289.0990);



        \path[fill=c897821] (328.2710,301.2210) -- (327.6380,315.4430) .. controls (324.2550,315.7980) and (321.7480,315.9560) .. (320.1030,315.9100) .. controls (318.7890,315.8800) and (317.6550,315.7940) .. (316.7030,315.6510) -- (317.3350,301.4290) .. controls (318.2880,301.5720) and (319.4220,301.6580) .. (320.7350,301.6880) .. controls (322.3810,301.7350) and (324.8880,301.5750) .. (328.2710,301.2210);



        \path[fill=c847420] (317.3350,301.4290) -- (316.7020,315.6510) .. controls (316.2150,315.5780) and (315.7750,315.4900) .. (315.3830,315.3870) .. controls (314.8060,315.2370) and (314.2630,315.0650) .. (313.7550,314.8720) -- (314.3880,300.6500) .. controls (314.8960,300.8430) and (315.4390,301.0140) .. (316.0160,301.1650) .. controls (316.4080,301.2680) and (316.8480,301.3560) .. (317.3350,301.4290);



        \path[fill=c7F701F] (314.3880,300.6500) -- (313.7550,314.8720) .. controls (312.8250,314.5200) and (312.0080,314.0950) .. (311.2970,313.5990) .. controls (310.0980,312.7550) and (309.5170,311.9150) .. (309.5550,311.0780) -- (310.1870,296.8560) .. controls (310.1500,297.6930) and (310.7310,298.5330) .. (311.9300,299.3770) .. controls (312.6400,299.8730) and (313.4580,300.2970) .. (314.3880,300.6500);



        \path[fill=c755900] (346.3590,303.1290) -- (345.7260,317.3510) .. controls (345.7650,316.4750) and (345.2190,315.6370) .. (344.0850,314.8450) .. controls (343.4110,314.3740) and (342.6010,313.9590) .. (341.6520,313.5990) -- (342.2850,299.3770) .. controls (343.2340,299.7360) and (344.0440,300.1510) .. (344.7180,300.6230) .. controls (345.8520,301.4160) and (346.3980,302.2530) .. (346.3590,303.1290);



        \path[fill=c7A5C00] (342.2850,299.3770) -- (341.6520,313.5990) .. controls (341.0560,313.3730) and (340.4030,313.1680) .. (339.6950,312.9840) -- (340.3270,298.7630) .. controls (341.0360,298.9460) and (341.6880,299.1510) .. (342.2850,299.3770);



        \path[fill=c7F701F] (340.2470,303.3590) -- (339.6140,317.5810) .. controls (339.6350,317.1250) and (339.3230,316.6750) .. (338.6840,316.2280) .. controls (338.3280,315.9790) and (337.9290,315.7700) .. (337.4850,315.6020) -- (338.1180,301.3800) .. controls (338.5610,301.5480) and (338.9600,301.7570) .. (339.3160,302.0060) .. controls (339.9560,302.4530) and (340.2680,302.9020) .. (340.2470,303.3590);



        \path[fill=c847420] (338.1180,301.3800) -- (337.4850,315.6020) .. controls (337.0120,315.4220) and (336.4880,315.2890) .. (335.9110,315.2030) -- (336.5440,300.9810) .. controls (337.1210,301.0670) and (337.6450,301.2000) .. (338.1180,301.3800);



        \path[fill=c897821] (336.5440,300.9800) -- (335.9110,315.2020) .. controls (335.7820,315.1830) and (335.6490,315.1660) .. (335.5150,315.1510) .. controls (334.2240,315.0070) and (332.6680,315.0020) .. (330.8570,315.1420) -- (331.4900,300.9200) .. controls (333.3010,300.7800) and (334.8570,300.7850) .. (336.1480,300.9290) .. controls (336.2820,300.9430) and (336.4150,300.9600) .. (336.5440,300.9800);



        \path[fill=c755900] (340.2470,303.3590) -- (339.6140,317.5810) .. controls (339.6080,317.7130) and (339.5750,317.8470) .. (339.5120,317.9810) .. controls (339.4000,318.2230) and (339.2010,318.4520) .. (338.9100,318.6680) -- (339.5420,304.4450) .. controls (339.8330,304.2300) and (340.0330,304.0010) .. (340.1450,303.7590) .. controls (340.2070,303.6250) and (340.2410,303.4910) .. (340.2470,303.3590);



        \path[fill=c7A5C00] (339.5420,304.4450) -- (338.9090,318.6670) .. controls (338.4920,318.9770) and (337.8880,319.2590) .. (337.0890,319.5130) -- (337.7220,305.2910) .. controls (338.5210,305.0370) and (339.1250,304.7550) .. (339.5420,304.4450);



    \path[fill=c775A00] (337.7220,305.2910) -- (337.0890,319.5130) -- (330.8580,315.1430) -- (331.4910,300.9200) -- cycle;



    \path[fill=c81721F] (334.9560,305.9090) -- (334.3230,320.1310) -- (327.6380,315.4440) -- (328.2710,301.2220) -- cycle;



        \path[fill=c7E6000] (334.9560,305.9090) -- (334.3230,320.1310) .. controls (332.7920,320.3460) and (331.4020,320.3600) .. (330.1490,320.1720) -- (330.7820,305.9500) .. controls (332.0350,306.1380) and (333.4250,306.1240) .. (334.9560,305.9090);



        \path[fill=c7A5C00] (330.7820,305.9500) -- (330.1490,320.1720) .. controls (329.4390,320.0650) and (328.7730,319.8940) .. (328.1500,319.6580) -- (328.7830,305.4360) .. controls (329.4060,305.6720) and (330.0720,305.8440) .. (330.7820,305.9500);



        \path[fill=c755900] (328.7830,305.4350) -- (328.1500,319.6570) .. controls (327.6980,319.4850) and (327.2680,319.2790) .. (326.8610,319.0390) -- (327.4940,304.8170) .. controls (327.9010,305.0570) and (328.3300,305.2630) .. (328.7830,305.4350);



    \path[fill=c846400] (327.4940,304.8170) -- (326.8610,319.0390) -- (320.9240,320.3560) -- (321.5570,306.1340) -- cycle;



        \path[fill=c7F701F] (346.3590,303.1290) -- (345.7260,317.3510) .. controls (345.7120,317.6820) and (345.6130,318.0180) .. (345.4320,318.3590) .. controls (345.2010,318.8010) and (344.8220,319.2180) .. (344.2960,319.6090) -- (344.9280,305.3870) .. controls (345.4550,304.9960) and (345.8340,304.5790) .. (346.0650,304.1370) .. controls (346.2460,303.7960) and (346.3440,303.4600) .. (346.3590,303.1290);



        \path[fill=c847420] (344.9290,305.3870) -- (344.2960,319.6090) .. controls (343.3550,320.3080) and (341.9400,320.9250) .. (340.0490,321.4610) -- (340.6820,307.2390) .. controls (342.5730,306.7020) and (343.9880,306.0860) .. (344.9290,305.3870);



        \path[fill=c897821] (340.6820,307.2390) -- (340.0490,321.4610) -- (339.9190,321.4980) -- (340.5520,307.2760) -- cycle;



    \path[fill=c775A00] (343.0050,309.0050) -- (342.3720,323.2270) -- (339.9190,321.4980) -- (340.5510,307.2760) -- cycle;



        \path[fill=c897821] (337.7800,307.8900) -- (337.1470,322.1120) .. controls (333.8830,322.7040) and (330.7880,322.8530) .. (327.8540,322.5660) .. controls (327.4530,322.5260) and (327.0640,322.4770) .. (326.6870,322.4210) -- (327.3200,308.1990) .. controls (327.6970,308.2550) and (328.0860,308.3040) .. (328.4870,308.3440) .. controls (331.4210,308.6310) and (334.5150,308.4820) .. (337.7800,307.8900);



        \path[fill=c847420] (327.3200,308.1990) -- (326.6870,322.4210) .. controls (325.3950,322.2270) and (324.2400,321.9380) .. (323.2210,321.5520) -- (323.8540,307.3300) .. controls (324.8730,307.7160) and (326.0280,308.0050) .. (327.3200,308.1990);



        \path[fill=c7F701F] (323.8540,307.3290) -- (323.2210,321.5510) .. controls (322.3560,321.2230) and (321.5900,320.8250) .. (320.9230,320.3560) -- (321.5560,306.1340) .. controls (322.2230,306.6030) and (322.9890,307.0010) .. (323.8540,307.3290);



    \path[fill=c8F7E23] (343.0050,309.0050) -- (342.3720,323.2270) -- (339.6040,323.8360) -- (340.2370,309.6140) -- cycle;



    \path[fill=c81721F] (340.2370,309.6140) -- (339.6040,323.8360) -- (337.1480,322.1120) -- (337.7800,307.8900) -- cycle;



        \path[fill=c755900] (376.3240,302.1350) -- (375.6910,316.3570) .. controls (375.5510,319.5030) and (373.6160,322.5400) .. (370.0380,325.1970) -- (370.6710,310.9750) .. controls (374.2480,308.3180) and (376.1840,305.2810) .. (376.3240,302.1350);



        \path[fill=c7A5C00] (370.6710,310.9750) -- (370.0380,325.1970) .. controls (366.9240,327.5100) and (362.5680,329.5340) .. (357.0690,331.0930) -- (357.7020,316.8710) .. controls (363.2010,315.3120) and (367.5580,313.2880) .. (370.6710,310.9750);



        \path[fill=c7E6000] (357.7030,316.8700) -- (357.0700,331.0920) .. controls (355.8400,331.4410) and (354.5530,331.7660) .. (353.2090,332.0660) .. controls (341.3860,334.6920) and (327.5920,334.8520) .. (315.1310,332.9880) -- (315.7640,318.7660) .. controls (328.2250,320.6300) and (342.0180,320.4700) .. (353.8420,317.8440) .. controls (355.1850,317.5440) and (356.4730,317.2190) .. (357.7030,316.8700);



        \path[fill=c7A5C00] (315.7640,318.7660) -- (315.1310,332.9880) .. controls (308.6290,332.0160) and (302.4900,330.4910) .. (297.1830,328.4790) -- (297.8160,314.2570) .. controls (303.1220,316.2700) and (309.2620,317.7930) .. (315.7640,318.7660);



        \path[fill=c755900] (297.8150,314.2570) -- (297.1820,328.4790) .. controls (293.2970,327.0060) and (289.8580,325.2710) .. (287.0490,323.2990) .. controls (281.9580,319.7270) and (279.6220,315.8610) .. (279.7870,312.1480) -- (280.4200,297.9260) .. controls (280.2540,301.6390) and (282.5910,305.5050) .. (287.6820,309.0770) .. controls (290.4910,311.0490) and (293.9300,312.7840) .. (297.8150,314.2570);



    \path[fill=cDEA900] (346.0650,304.1370) .. controls (346.7280,302.8920) and (346.2800,301.7150) .. (344.7180,300.6230) .. controls (343.6200,299.8550) and (342.1640,299.2380) .. (340.3280,298.7620) .. controls (339.4950,298.5380) and (338.0220,298.3870) .. (335.9130,298.3120) .. controls (334.4950,298.2760) and (332.0170,298.4420) .. (328.4900,298.8150) -- (321.9320,294.2100) .. controls (323.2600,294.0630) and (324.5440,294.0890) .. (325.7870,294.2830) .. controls (327.0120,294.4720) and (328.0060,294.7870) .. (328.7420,295.2180) -- (334.6920,293.9020) .. controls (332.7620,292.7560) and (330.4260,292.0440) .. (327.6970,291.7600) .. controls (324.9770,291.4820) and (322.0790,291.6130) .. (319.0170,292.1650) -- (316.5560,290.4370) -- (313.7770,291.0530) -- (316.2390,292.7810) .. controls (313.2870,293.5850) and (311.4060,294.5820) .. (310.5800,295.7760) .. controls (309.7650,296.9700) and (310.2140,298.1700) .. (311.9300,299.3770) .. controls (313.0290,300.1440) and (314.3840,300.7410) .. (316.0160,301.1640) .. controls (317.1760,301.4700) and (318.7500,301.6420) .. (320.7350,301.6880) .. controls (322.3810,301.7350) and (324.8880,301.5750) .. (328.2720,301.2210) -- (334.9560,305.9080) .. controls (331.9260,306.3340) and (329.4460,305.9710) .. (327.4940,304.8170) -- (321.5560,306.1340) .. controls (323.2390,307.3180) and (325.5510,308.0480) .. (328.4870,308.3440) .. controls (331.4210,308.6310) and (334.5160,308.4820) .. (337.7800,307.8900) -- (340.2370,309.6140) -- (343.0050,309.0050) -- (340.5510,307.2760) .. controls (343.5780,306.4320) and (345.4120,305.3880) .. (346.0650,304.1370)(302.8810,282.2270) .. controls (325.4140,277.2180) and (355.0620,281.1600) .. (369.0690,290.9880) .. controls (383.0590,300.8100) and (376.2270,312.8460) .. (353.8410,317.8450) .. controls (331.3330,322.8440) and (301.6820,318.9060) .. (287.6830,309.0770) .. controls (273.6880,299.2580) and (280.5090,287.2220) .. (302.8810,282.2270);



    \path[fill=cF1D43A] (325.2660,299.1130) -- (319.0680,294.7660) .. controls (317.7240,295.1760) and (316.8890,295.6540) .. (316.5440,296.2060) .. controls (316.1990,296.7590) and (316.4740,297.3450) .. (317.3490,297.9650) .. controls (318.2280,298.5790) and (319.3180,298.9610) .. (320.6090,299.1040) .. controls (321.9000,299.2480) and (323.4630,299.2510) .. (325.2660,299.1130)(340.1450,303.7590) .. controls (340.4210,303.1640) and (340.1430,302.5830) .. (339.3170,302.0060) .. controls (338.4950,301.4320) and (337.4470,301.0710) .. (336.1480,300.9290) .. controls (334.8570,300.7860) and (333.3020,300.7810) .. (331.4910,300.9210) -- (337.7230,305.2910) .. controls (339.0780,304.8610) and (339.8730,304.3480) .. (340.1450,303.7590)(335.9130,298.3120) .. controls (338.0220,298.3880) and (339.4950,298.5390) .. (340.3280,298.7630) .. controls (342.1640,299.2380) and (343.6200,299.8560) .. (344.7190,300.6230) .. controls (346.2800,301.7150) and (346.7280,302.8930) .. (346.0650,304.1370) .. controls (345.4120,305.3890) and (343.5780,306.4330) .. (340.5520,307.2760) -- (343.0050,309.0060) -- (340.2370,309.6140) -- (337.7810,307.8900) .. controls (334.5160,308.4830) and (331.4220,308.6320) .. (328.4870,308.3440) .. controls (325.5510,308.0490) and (323.2390,307.3180) .. (321.5570,306.1340) -- (327.4940,304.8180) .. controls (329.4470,305.9720) and (331.9260,306.3340) .. (334.9560,305.9090) -- (328.2710,301.2210) .. controls (324.8880,301.5760) and (322.3810,301.7350) .. (320.7360,301.6880) .. controls (318.7500,301.6420) and (317.1760,301.4700) .. (316.0160,301.1650) .. controls (314.3840,300.7410) and (313.0290,300.1450) .. (311.9310,299.3770) .. controls (310.2140,298.1700) and (309.7660,296.9710) .. (310.5800,295.7760) .. controls (311.4060,294.5830) and (313.2870,293.5860) .. (316.2390,292.7810) -- (313.7780,291.0530) -- (316.5560,290.4370) -- (319.0170,292.1650) .. controls (322.0790,291.6130) and (324.9770,291.4820) .. (327.6970,291.7600) .. controls (330.4270,292.0450) and (332.7620,292.7570) .. (334.6930,293.9030) -- (328.7430,295.2180) .. controls (328.0060,294.7880) and (327.0120,294.4720) .. (325.7870,294.2830) .. controls (324.5440,294.0890) and (323.2610,294.0630) .. (321.9330,294.2100) -- (328.4900,298.8160) .. controls (332.0170,298.4420) and (334.4950,298.2770) .. (335.9130,298.3120);



        \path[fill=c7F701F] (388.9850,302.6880) -- (388.3520,316.9100) .. controls (388.1750,320.8890) and (385.7280,324.7300) .. (381.2040,328.0890) -- (381.8370,313.8670) .. controls (386.3600,310.5070) and (388.8080,306.6670) .. (388.9850,302.6880);



        \path[fill=c847420] (381.8370,313.8670) -- (381.2040,328.0890) .. controls (377.2690,331.0120) and (371.7630,333.5710) .. (364.8150,335.5400) -- (365.4470,321.3180) .. controls (372.3960,319.3490) and (377.9020,316.7900) .. (381.8370,313.8670);



        \path[fill=c897821] (365.4470,321.3180) -- (364.8140,335.5400) .. controls (363.2590,335.9810) and (361.6330,336.3920) .. (359.9360,336.7710) .. controls (344.9930,340.0910) and (327.5580,340.2940) .. (311.8050,337.9370) -- (312.4380,323.7150) .. controls (328.1910,326.0720) and (345.6260,325.8690) .. (360.5690,322.5480) .. controls (362.2660,322.1700) and (363.8920,321.7590) .. (365.4470,321.3180);



        \path[fill=c847420] (312.4380,323.7160) -- (311.8050,337.9380) .. controls (303.5840,336.7080) and (295.8220,334.7810) .. (289.1110,332.2360) -- (289.7440,318.0140) .. controls (296.4550,320.5590) and (304.2170,322.4860) .. (312.4380,323.7160);



        \path[fill=c7F701F] (289.7440,318.0140) -- (289.1110,332.2360) .. controls (284.2000,330.3730) and (279.8510,328.1800) .. (276.2990,325.6870) .. controls (269.8660,321.1740) and (266.9140,316.2890) .. (267.1230,311.5970) -- (267.7560,297.3750) .. controls (267.5470,302.0670) and (270.4990,306.9520) .. (276.9320,311.4650) .. controls (280.4840,313.9580) and (284.8320,316.1520) .. (289.7440,318.0140);



    \path[fill=cF1D43A] (353.7710,317.8600) .. controls (376.2270,312.8460) and (383.0590,300.8100) .. (369.0690,290.9880) .. controls (355.0620,281.1600) and (325.4140,277.2170) .. (302.9650,282.2080) .. controls (280.5090,287.2220) and (273.6880,299.2580) .. (287.6830,309.0770) .. controls (301.6820,318.9060) and (331.3330,322.8440) .. (353.7710,317.8600)(296.1610,277.5210) .. controls (324.6260,271.1910) and (362.1050,276.1740) .. (379.8200,288.6000) .. controls (397.4960,301.0140) and (388.8590,316.2320) .. (360.5690,322.5480) .. controls (332.1210,328.8700) and (294.6390,323.8920) .. (276.9320,311.4640) .. controls (259.2430,299.0550) and (267.8750,283.8370) .. (296.1610,277.5210);



    \path[fill=cDEA900] (331.4910,300.9200) .. controls (333.3020,300.7800) and (334.8570,300.7850) .. (336.1480,300.9290) .. controls (337.4470,301.0700) and (338.4950,301.4310) .. (339.3170,302.0050) .. controls (340.1430,302.5830) and (340.4210,303.1640) .. (340.1450,303.7580) .. controls (339.8730,304.3480) and (339.0770,304.8600) .. (337.7220,305.2910) -- cycle;



        \path[fill=c7F701F] (439.7110,316.5750) -- (439.0780,330.7970) .. controls (439.2430,327.0870) and (436.9090,323.2260) .. (431.8260,319.6580) .. controls (429.0160,317.6850) and (425.5750,315.9500) .. (421.6900,314.4770) -- (422.3230,300.2550) .. controls (426.2080,301.7280) and (429.6480,303.4630) .. (432.4590,305.4350) .. controls (437.5420,309.0040) and (439.8760,312.8650) .. (439.7110,316.5750);



        \path[fill=c847420] (422.3230,300.2550) -- (421.6900,314.4770) .. controls (416.3760,312.4620) and (410.2280,310.9360) .. (403.7200,309.9630) -- (404.3530,295.7400) .. controls (410.8610,296.7140) and (417.0090,298.2400) .. (422.3230,300.2550);



        \path[fill=c897821] (404.3530,295.7400) -- (403.7200,309.9620) .. controls (391.2730,308.1000) and (377.5060,308.2580) .. (365.7230,310.8770) .. controls (364.3710,311.1790) and (363.0770,311.5060) .. (361.8400,311.8570) -- (362.4730,297.6350) .. controls (363.7090,297.2840) and (365.0040,296.9570) .. (366.3550,296.6560) .. controls (378.1390,294.0360) and (391.9060,293.8780) .. (404.3530,295.7400);



    \path[fill=c846400] (379.9460,304.8840) -- (379.3130,319.1060) -- (376.5350,319.7220) -- (377.1680,305.5000) -- cycle;



    \path[fill=c775A00] (382.4070,306.6120) -- (381.7740,320.8340) -- (379.3130,319.1060) -- (379.9460,304.8840) -- cycle;



    \path[fill=c81721F] (379.6280,307.2280) -- (378.9950,321.4500) -- (376.5340,319.7230) -- (377.1670,305.5000) -- cycle;



        \path[fill=c755900] (398.0820,308.3490) -- (397.4490,322.5710) .. controls (396.7670,322.1660) and (396.0350,321.8160) .. (395.2520,321.5190) -- (395.8850,307.2970) .. controls (396.6670,307.5940) and (397.4000,307.9440) .. (398.0820,308.3490);



        \path[fill=c7A5C00] (395.8850,307.2970) -- (395.2520,321.5190) .. controls (394.1030,321.0830) and (392.8450,320.7630) .. (391.4820,320.5590) -- (392.1150,306.3370) .. controls (393.4780,306.5420) and (394.7360,306.8610) .. (395.8850,307.2970);



        \path[fill=c7E6000] (392.1150,306.3370) -- (391.4820,320.5590) .. controls (391.1460,320.5080) and (390.8030,320.4650) .. (390.4540,320.4290) .. controls (387.7340,320.1500) and (384.8360,320.2820) .. (381.7740,320.8340) -- (382.4070,306.6120) .. controls (385.4690,306.0600) and (388.3660,305.9290) .. (391.0870,306.2070) .. controls (391.4360,306.2430) and (391.7790,306.2870) .. (392.1150,306.3370);



        \path[fill=c7F701F] (392.1320,309.6650) -- (391.4990,323.8870) .. controls (391.2380,323.7340) and (390.9440,323.5960) .. (390.6190,323.4730) -- (391.2520,309.2510) .. controls (391.5770,309.3740) and (391.8710,309.5120) .. (392.1320,309.6650);



        \path[fill=c847420] (391.2520,309.2510) -- (390.6190,323.4730) .. controls (390.0280,323.2490) and (389.3340,323.0740) .. (388.5440,322.9530) .. controls (388.5170,322.9480) and (388.4900,322.9440) .. (388.4630,322.9400) -- (389.0960,308.7180) .. controls (389.1230,308.7220) and (389.1490,308.7260) .. (389.1760,308.7300) .. controls (389.9670,308.8520) and (390.6610,309.0270) .. (391.2520,309.2510);



        \path[fill=c897821] (389.0960,308.7180) -- (388.4630,322.9400) .. controls (387.2460,322.7570) and (385.9890,322.7360) .. (384.6890,322.8790) -- (385.3220,308.6570) .. controls (386.6210,308.5130) and (387.8790,308.5350) .. (389.0960,308.7180);



        \path[fill=c7F701F] (392.1320,309.6650) -- (391.4990,323.8870) .. controls (391.2380,323.7340) and (390.9440,323.5960) .. (390.6190,323.4730) -- (391.2520,309.2510) .. controls (391.5770,309.3740) and (391.8710,309.5120) .. (392.1320,309.6650);



    \path[fill=c8F7E23] (398.0820,308.3490) -- (397.4490,322.5710) -- (391.4990,323.8870) -- (392.1320,309.6640) -- cycle;



    \path[fill=c775A00] (391.8800,313.2630) -- (391.2470,327.4850) -- (384.6900,322.8800) -- (385.3220,308.6580) -- cycle;



    \path[fill=c81721F] (388.6550,313.5600) -- (388.0220,327.7820) -- (381.8240,323.4350) -- (382.4570,309.2130) -- cycle;



        \path[fill=c847420] (382.4580,309.2130) -- (381.8250,323.4350) .. controls (380.9350,323.7070) and (380.2670,324.0080) .. (379.8180,324.3420) -- (380.4510,310.1200) .. controls (380.9000,309.7870) and (381.5670,309.4850) .. (382.4580,309.2130);



        \path[fill=c7F701F] (380.4500,310.1200) -- (379.8170,324.3420) .. controls (379.5890,324.5110) and (379.4170,324.6890) .. (379.3000,324.8750) .. controls (379.2110,325.0180) and (379.1630,325.1630) .. (379.1570,325.3110) -- (379.7890,311.0890) .. controls (379.7960,310.9420) and (379.8440,310.7960) .. (379.9330,310.6530) .. controls (380.0500,310.4670) and (380.2210,310.2890) .. (380.4500,310.1200);



        \path[fill=c7F701F] (380.4500,310.1200) -- (379.8170,324.3420) .. controls (379.5890,324.5110) and (379.4170,324.6890) .. (379.3000,324.8750) .. controls (379.2110,325.0180) and (379.1630,325.1630) .. (379.1570,325.3110) -- (379.7890,311.0890) .. controls (379.7960,310.9420) and (379.8440,310.7960) .. (379.9330,310.6530) .. controls (380.0500,310.4670) and (380.2210,310.2890) .. (380.4500,310.1200);



        \path[fill=c7F701F] (380.4500,310.1200) -- (379.8170,324.3420) .. controls (379.5890,324.5110) and (379.4170,324.6890) .. (379.3000,324.8750) .. controls (379.2110,325.0180) and (379.1630,325.1630) .. (379.1570,325.3110) -- (379.7890,311.0890) .. controls (379.7960,310.9420) and (379.8440,310.7960) .. (379.9330,310.6530) .. controls (380.0500,310.4670) and (380.2210,310.2890) .. (380.4500,310.1200);



        \path[fill=c7E6000] (379.6280,307.2280) -- (378.9950,321.4500) .. controls (378.8970,321.4770) and (378.8000,321.5040) .. (378.7040,321.5310) -- (379.3370,307.3090) .. controls (379.4330,307.2820) and (379.5300,307.2550) .. (379.6280,307.2280);



        \path[fill=c7A5C00] (379.3370,307.3090) -- (378.7040,321.5310) .. controls (376.7720,322.0800) and (375.3210,322.7140) .. (374.3470,323.4370) -- (374.9800,309.2150) .. controls (375.9540,308.4930) and (377.4050,307.8570) .. (379.3370,307.3090);



        \path[fill=c755900] (374.9800,309.2150) -- (374.3470,323.4370) .. controls (373.9180,323.7560) and (373.5810,324.0920) .. (373.3360,324.4450) .. controls (373.0910,324.8040) and (372.9600,325.1650) .. (372.9440,325.5260) -- (373.5770,311.3030) .. controls (373.5930,310.9430) and (373.7240,310.5830) .. (373.9690,310.2230) .. controls (374.2130,309.8700) and (374.5500,309.5340) .. (374.9800,309.2150);



        \path[fill=c7A5C00] (403.7170,313.2100) -- (403.0840,327.4320) .. controls (402.8410,327.3660) and (402.5420,327.3070) .. (402.1890,327.2540) -- (402.8220,313.0320) .. controls (403.1750,313.0850) and (403.4730,313.1450) .. (403.7170,313.2100);



        \path[fill=c7E6000] (402.8220,313.0320) -- (402.1890,327.2540) .. controls (401.3350,327.1260) and (400.1620,327.0340) .. (398.6700,326.9810) -- (399.3030,312.7590) .. controls (400.7950,312.8130) and (401.9680,312.9040) .. (402.8220,313.0320);



        \path[fill=c7E6000] (399.3030,312.7590) -- (398.6700,326.9810) .. controls (397.2520,326.9460) and (394.7740,327.1110) .. (391.2470,327.4850) -- (391.8800,313.2620) .. controls (395.4070,312.8890) and (397.8850,312.7230) .. (399.3030,312.7590);



    \path[fill=cDEA900] (382.4570,309.2130) -- (388.6550,313.5600) .. controls (386.8520,313.6980) and (385.2890,313.6950) .. (383.9980,313.5510) .. controls (382.7070,313.4080) and (381.6180,313.0260) .. (380.7390,312.4120) .. controls (379.8630,311.7920) and (379.5880,311.2060) .. (379.9330,310.6530) .. controls (380.2780,310.1010) and (381.1140,309.6230) .. (382.4570,309.2130);



        \path[fill=c7E6000] (388.6550,313.5600) -- (388.0220,327.7820) .. controls (386.2190,327.9200) and (384.6560,327.9170) .. (383.3650,327.7730) .. controls (383.2450,327.7600) and (383.1260,327.7450) .. (383.0090,327.7270) -- (383.6420,313.5050) .. controls (383.7590,313.5220) and (383.8780,313.5380) .. (383.9980,313.5510) .. controls (385.2890,313.6950) and (386.8520,313.6980) .. (388.6550,313.5600);



        \path[fill=c7A5C00] (383.6420,313.5050) -- (383.0090,327.7270) .. controls (382.4360,327.6410) and (381.9050,327.5050) .. (381.4180,327.3200) -- (382.0510,313.0990) .. controls (382.5380,313.2830) and (383.0690,313.4190) .. (383.6420,313.5050);



        \path[fill=c755900] (382.0510,313.0980) -- (381.4180,327.3200) .. controls (380.9390,327.1380) and (380.5020,326.9090) .. (380.1070,326.6330) .. controls (379.4580,326.1740) and (379.1380,325.7330) .. (379.1570,325.3110) -- (379.7900,311.0890) .. controls (379.7710,311.5110) and (380.0910,311.9520) .. (380.7390,312.4110) .. controls (381.1340,312.6870) and (381.5720,312.9160) .. (382.0510,313.0980);



        \path[fill=c7F701F] (439.7110,316.5750) -- (439.0780,330.7970) .. controls (439.2430,327.0870) and (436.9090,323.2260) .. (431.8260,319.6580) .. controls (429.0160,317.6850) and (425.5750,315.9500) .. (421.6900,314.4770) -- (422.3230,300.2550) .. controls (426.2080,301.7280) and (429.6480,303.4630) .. (432.4590,305.4350) .. controls (437.5420,309.0040) and (439.8760,312.8650) .. (439.7110,316.5750);



        \path[fill=c897821] (404.3530,295.7400) -- (403.7200,309.9620) .. controls (391.2730,308.1000) and (377.5060,308.2580) .. (365.7230,310.8770) .. controls (364.3710,311.1790) and (363.0770,311.5060) .. (361.8400,311.8570) -- (362.4730,297.6350) .. controls (363.7090,297.2840) and (365.0040,296.9570) .. (366.3550,296.6560) .. controls (378.1390,294.0360) and (391.9060,293.8780) .. (404.3530,295.7400);



        \path[fill=c847420] (362.4730,297.6350) -- (361.8400,311.8570) .. controls (356.3220,313.4210) and (351.9520,315.4510) .. (348.8330,317.7680) -- (349.4660,303.5460) .. controls (352.5850,301.2290) and (356.9540,299.1990) .. (362.4730,297.6350);



        \path[fill=c7F701F] (349.4660,303.5460) -- (348.8330,317.7680) .. controls (345.2560,320.4250) and (343.3210,323.4610) .. (343.1810,326.6040) -- (343.8140,312.3810) .. controls (343.9540,309.2380) and (345.8880,306.2030) .. (349.4660,303.5460);



        \path[fill=c897821] (391.6610,315.6680) -- (391.0280,329.8900) .. controls (387.6450,330.2450) and (385.1380,330.4030) .. (383.4930,330.3570) .. controls (382.1790,330.3270) and (381.0450,330.2410) .. (380.0930,330.0980) -- (380.7250,315.8760) .. controls (381.6780,316.0190) and (382.8120,316.1050) .. (384.1250,316.1350) .. controls (385.7700,316.1820) and (388.2780,316.0220) .. (391.6610,315.6680);



        \path[fill=c847420] (380.7260,315.8760) -- (380.0930,330.0980) .. controls (379.6060,330.0250) and (379.1660,329.9370) .. (378.7730,329.8340) .. controls (378.1970,329.6840) and (377.6540,329.5120) .. (377.1450,329.3190) -- (377.7780,315.0980) .. controls (378.2870,315.2910) and (378.8300,315.4620) .. (379.4060,315.6120) .. controls (379.7990,315.7150) and (380.2390,315.8030) .. (380.7260,315.8760);



        \path[fill=c7F701F] (377.7780,315.0980) -- (377.1450,329.3200) .. controls (376.2150,328.9670) and (375.3980,328.5420) .. (374.6880,328.0460) .. controls (373.4880,327.2020) and (372.9080,326.3630) .. (372.9450,325.5250) -- (373.5780,311.3040) .. controls (373.5410,312.1400) and (374.1210,312.9800) .. (375.3200,313.8240) .. controls (376.0300,314.3210) and (376.8480,314.7450) .. (377.7780,315.0980);



        \path[fill=c755900] (409.7490,317.5760) -- (409.1160,331.7980) .. controls (409.1550,330.9220) and (408.6080,330.0850) .. (407.4750,329.2920) .. controls (406.8010,328.8210) and (405.9910,328.4060) .. (405.0420,328.0460) -- (405.6750,313.8240) .. controls (406.6240,314.1840) and (407.4340,314.5980) .. (408.1080,315.0700) .. controls (409.2410,315.8630) and (409.7880,316.7000) .. (409.7490,317.5760);



        \path[fill=c7A5C00] (405.6750,313.8240) -- (405.0420,328.0460) .. controls (404.4460,327.8200) and (403.7930,327.6150) .. (403.0840,327.4320) -- (403.7170,313.2100) .. controls (404.4260,313.3930) and (405.0780,313.5980) .. (405.6750,313.8240);



        \path[fill=c7F701F] (403.6370,317.8060) -- (403.0040,332.0280) .. controls (403.0240,331.5720) and (402.7130,331.1220) .. (402.0740,330.6750) .. controls (401.7170,330.4260) and (401.3180,330.2170) .. (400.8750,330.0490) -- (401.5080,315.8270) .. controls (401.9510,315.9950) and (402.3500,316.2040) .. (402.7060,316.4530) .. controls (403.3460,316.9000) and (403.6570,317.3490) .. (403.6370,317.8060);



        \path[fill=c847420] (401.5080,315.8270) -- (400.8750,330.0490) .. controls (400.4020,329.8690) and (399.8790,329.7360) .. (399.3010,329.6500) -- (399.9340,315.4280) .. controls (400.5110,315.5140) and (401.0350,315.6470) .. (401.5080,315.8270);



        \path[fill=c897821] (399.9340,315.4280) -- (399.3010,329.6500) .. controls (399.1720,329.6310) and (399.0400,329.6140) .. (398.9050,329.5990) .. controls (397.6140,329.4550) and (396.0590,329.4500) .. (394.2480,329.5900) -- (394.8810,315.3680) .. controls (396.6910,315.2280) and (398.2470,315.2330) .. (399.5380,315.3770) .. controls (399.6730,315.3910) and (399.8050,315.4080) .. (399.9340,315.4280);



        \path[fill=c755900] (403.6370,317.8060) -- (403.0040,332.0280) .. controls (402.9980,332.1600) and (402.9640,332.2940) .. (402.9020,332.4280) .. controls (402.7900,332.6700) and (402.5900,332.8990) .. (402.3000,333.1150) -- (402.9320,318.8920) .. controls (403.2230,318.6770) and (403.4230,318.4480) .. (403.5350,318.2060) .. controls (403.5970,318.0720) and (403.6310,317.9390) .. (403.6370,317.8060);



        \path[fill=c7A5C00] (402.9330,318.8930) -- (402.3000,333.1150) .. controls (401.8830,333.4250) and (401.2790,333.7070) .. (400.4800,333.9610) -- (401.1130,319.7390) .. controls (401.9120,319.4850) and (402.5160,319.2030) .. (402.9330,318.8930);



    \path[fill=c775A00] (401.1120,319.7380) -- (400.4790,333.9600) -- (394.2480,329.5900) -- (394.8810,315.3680) -- cycle;



    \path[fill=c81721F] (398.3460,320.3560) -- (397.7130,334.5780) -- (391.0280,329.8910) -- (391.6610,315.6690) -- cycle;



        \path[fill=c7E6000] (398.3460,320.3560) -- (397.7130,334.5780) .. controls (396.1820,334.7930) and (394.7910,334.8070) .. (393.5380,334.6190) -- (394.1710,320.3970) .. controls (395.4240,320.5850) and (396.8150,320.5710) .. (398.3460,320.3560);



        \path[fill=c7A5C00] (394.1710,320.3970) -- (393.5380,334.6190) .. controls (392.8280,334.5130) and (392.1620,334.3410) .. (391.5400,334.1050) -- (392.1720,319.8830) .. controls (392.7950,320.1190) and (393.4610,320.2910) .. (394.1710,320.3970);



        \path[fill=c755900] (392.1730,319.8830) -- (391.5400,334.1050) .. controls (391.0880,333.9330) and (390.6580,333.7270) .. (390.2510,333.4870) -- (390.8840,319.2650) .. controls (391.2910,319.5050) and (391.7200,319.7110) .. (392.1730,319.8830);



    \path[fill=c846400] (390.8840,319.2640) -- (390.2510,333.4870) -- (384.3130,334.8030) -- (384.9460,320.5820) -- cycle;



        \path[fill=c7F701F] (409.7500,317.5760) -- (409.1160,331.7980) .. controls (409.1030,332.1290) and (409.0040,332.4650) .. (408.8230,332.8060) .. controls (408.5910,333.2480) and (408.2120,333.6650) .. (407.6860,334.0560) -- (408.3190,319.8340) .. controls (408.8450,319.4430) and (409.2240,319.0260) .. (409.4560,318.5840) .. controls (409.6370,318.2430) and (409.7340,317.9070) .. (409.7500,317.5760);



        \path[fill=c847420] (408.3190,319.8340) -- (407.6860,334.0560) .. controls (406.7450,334.7550) and (405.3300,335.3720) .. (403.4390,335.9080) -- (404.0710,321.6860) .. controls (405.9630,321.1490) and (407.3780,320.5330) .. (408.3190,319.8340);



        \path[fill=c897821] (404.0710,321.6860) -- (403.4380,335.9080) .. controls (403.3950,335.9200) and (403.3520,335.9330) .. (403.3080,335.9450) -- (403.9410,321.7230) .. controls (403.9850,321.7100) and (404.0280,321.6980) .. (404.0710,321.6860);



    \path[fill=c775A00] (406.3950,323.4530) -- (405.7620,337.6740) -- (403.3090,335.9460) -- (403.9410,321.7240) -- cycle;



        \path[fill=c897821] (401.1700,322.3370) -- (400.5370,336.5590) .. controls (397.2730,337.1510) and (394.1780,337.3000) .. (391.2440,337.0130) .. controls (390.8430,336.9730) and (390.4540,336.9240) .. (390.0770,336.8680) -- (390.7100,322.6460) .. controls (391.0870,322.7020) and (391.4760,322.7510) .. (391.8770,322.7910) .. controls (394.8110,323.0790) and (397.9050,322.9290) .. (401.1700,322.3370);



        \path[fill=c847420] (390.7100,322.6460) -- (390.0770,336.8680) .. controls (388.7860,336.6740) and (387.6300,336.3850) .. (386.6120,335.9990) -- (387.2450,321.7770) .. controls (388.2630,322.1640) and (389.4180,322.4530) .. (390.7100,322.6460);



        \path[fill=c7F701F] (387.2450,321.7770) -- (386.6120,335.9990) .. controls (385.7470,335.6720) and (384.9810,335.2730) .. (384.3130,334.8040) -- (384.9460,320.5820) .. controls (385.6140,321.0510) and (386.3800,321.4490) .. (387.2450,321.7770);



    \path[fill=c8F7E23] (406.3950,323.4520) -- (405.7620,337.6740) -- (402.9940,338.2840) -- (403.6270,324.0610) -- cycle;



    \path[fill=c81721F] (403.6270,324.0620) -- (402.9940,338.2840) -- (400.5380,336.5600) -- (401.1700,322.3370) -- cycle;



        \path[fill=c755900] (439.7140,316.5820) -- (439.0810,330.8040) .. controls (438.9420,333.9500) and (437.0060,336.9870) .. (433.4280,339.6440) -- (434.0610,325.4220) .. controls (437.6380,322.7650) and (439.5740,319.7280) .. (439.7140,316.5820);



        \path[fill=c7A5C00] (434.0610,325.4220) -- (433.4280,339.6440) .. controls (430.3150,341.9570) and (425.9580,343.9820) .. (420.4600,345.5400) -- (421.0930,331.3180) .. controls (426.5910,329.7590) and (430.9480,327.7350) .. (434.0610,325.4220);



        \path[fill=c7E6000] (421.0930,331.3180) -- (420.4600,345.5400) .. controls (419.2300,345.8890) and (417.9420,346.2140) .. (416.5990,346.5140) .. controls (404.7760,349.1400) and (390.9820,349.3000) .. (378.5210,347.4360) -- (379.1540,333.2140) .. controls (391.6150,335.0780) and (405.4080,334.9180) .. (417.2320,332.2920) .. controls (418.5750,331.9920) and (419.8630,331.6670) .. (421.0930,331.3180);



        \path[fill=c7A5C00] (379.1540,333.2140) -- (378.5210,347.4360) .. controls (372.0190,346.4640) and (365.8800,344.9400) .. (360.5720,342.9270) -- (361.2050,328.7050) .. controls (366.5120,330.7170) and (372.6520,332.2410) .. (379.1540,333.2140);



        \path[fill=c755900] (361.2050,328.7040) -- (360.5720,342.9260) .. controls (356.6870,341.4530) and (353.2480,339.7180) .. (350.4400,337.7460) .. controls (345.3490,334.1740) and (343.0120,330.3080) .. (343.1770,326.5950) -- (343.8100,312.3730) .. controls (343.6450,316.0860) and (345.9810,319.9520) .. (351.0730,323.5240) .. controls (353.8810,325.4960) and (357.3200,327.2310) .. (361.2050,328.7040);



    \path[fill=cDEA900] (409.4550,318.5840) .. controls (410.1180,317.3390) and (409.6700,316.1620) .. (408.1080,315.0700) .. controls (407.0100,314.3020) and (405.5540,313.6850) .. (403.7170,313.2090) .. controls (402.8850,312.9860) and (401.4120,312.8340) .. (399.3030,312.7590) .. controls (397.8850,312.7230) and (395.4070,312.8890) .. (391.8800,313.2620) -- (385.3220,308.6570) .. controls (386.6500,308.5100) and (387.9340,308.5360) .. (389.1770,308.7300) .. controls (390.4020,308.9190) and (391.3960,309.2340) .. (392.1320,309.6650) -- (398.0820,308.3490) .. controls (396.1520,307.2030) and (393.8160,306.4910) .. (391.0870,306.2070) .. controls (388.3670,305.9290) and (385.4690,306.0600) .. (382.4070,306.6120) -- (379.9460,304.8840) -- (377.1670,305.5000) -- (379.6280,307.2280) .. controls (376.6770,308.0320) and (374.7960,309.0290) .. (373.9690,310.2230) .. controls (373.1550,311.4170) and (373.6040,312.6170) .. (375.3200,313.8240) .. controls (376.4180,314.5920) and (377.7740,315.1880) .. (379.4060,315.6120) .. controls (380.5660,315.9170) and (382.1400,316.0890) .. (384.1250,316.1350) .. controls (385.7700,316.1820) and (388.2780,316.0220) .. (391.6610,315.6680) -- (398.3460,320.3550) .. controls (395.3150,320.7810) and (392.8360,320.4180) .. (390.8840,319.2640) -- (384.9460,320.5810) .. controls (386.6290,321.7650) and (388.9400,322.4950) .. (391.8770,322.7910) .. controls (394.8110,323.0790) and (397.9060,322.9290) .. (401.1700,322.3370) -- (403.6270,324.0620) -- (406.3950,323.4520) -- (403.9410,321.7230) .. controls (406.9680,320.8790) and (408.8020,319.8350) .. (409.4550,318.5840)(366.2710,296.6740) .. controls (388.8040,291.6650) and (418.4520,295.6070) .. (432.4590,305.4350) .. controls (446.4490,315.2570) and (439.6170,327.2930) .. (417.2310,332.2920) .. controls (394.7230,337.2910) and (365.0720,333.3530) .. (351.0730,323.5240) .. controls (337.0780,313.7050) and (343.8990,301.6690) .. (366.2710,296.6740);



    \path[fill=cF1D43A] (388.6550,313.5600) -- (382.4570,309.2130) .. controls (381.1140,309.6230) and (380.2790,310.1010) .. (379.9330,310.6530) .. controls (379.5880,311.2060) and (379.8630,311.7920) .. (380.7390,312.4120) .. controls (381.6180,313.0260) and (382.7070,313.4080) .. (383.9980,313.5510) .. controls (385.2890,313.6950) and (386.8520,313.6980) .. (388.6550,313.5600)(403.5350,318.2060) .. controls (403.8100,317.6120) and (403.5320,317.0310) .. (402.7060,316.4530) .. controls (401.8840,315.8790) and (400.8360,315.5180) .. (399.5370,315.3760) .. controls (398.2470,315.2330) and (396.6910,315.2280) .. (394.8810,315.3680) -- (401.1120,319.7380) .. controls (402.4670,319.3080) and (403.2620,318.7950) .. (403.5350,318.2060)(399.3030,312.7590) .. controls (401.4110,312.8350) and (402.8840,312.9860) .. (403.7170,313.2100) .. controls (405.5530,313.6850) and (407.0090,314.3030) .. (408.1080,315.0710) .. controls (409.6700,316.1620) and (410.1170,317.3400) .. (409.4550,318.5840) .. controls (408.8020,319.8360) and (406.9670,320.8800) .. (403.9410,321.7230) -- (406.3950,323.4530) -- (403.6270,324.0620) -- (401.1700,322.3370) .. controls (397.9050,322.9300) and (394.8110,323.0790) .. (391.8770,322.7910) .. controls (388.9400,322.4960) and (386.6290,321.7650) .. (384.9460,320.5810) -- (390.8840,319.2650) .. controls (392.8360,320.4190) and (395.3150,320.7810) .. (398.3460,320.3560) -- (391.6610,315.6680) .. controls (388.2780,316.0230) and (385.7700,316.1820) .. (384.1250,316.1350) .. controls (382.1400,316.0900) and (380.5660,315.9170) .. (379.4050,315.6120) .. controls (377.7740,315.1880) and (376.4180,314.5920) .. (375.3200,313.8240) .. controls (373.6040,312.6170) and (373.1550,311.4180) .. (373.9690,310.2230) .. controls (374.7960,309.0300) and (376.6770,308.0330) .. (379.6280,307.2280) -- (377.1670,305.5000) -- (379.9460,304.8840) -- (382.4060,306.6120) .. controls (385.4680,306.0600) and (388.3660,305.9290) .. (391.0870,306.2070) .. controls (393.8160,306.4920) and (396.1520,307.2040) .. (398.0820,308.3500) -- (392.1320,309.6650) .. controls (391.3960,309.2350) and (390.4020,308.9190) .. (389.1760,308.7300) .. controls (387.9340,308.5370) and (386.6500,308.5100) .. (385.3220,308.6570) -- (391.8800,313.2630) .. controls (395.4070,312.8890) and (397.8840,312.7240) .. (399.3030,312.7590);



        \path[fill=c7F701F] (452.3750,317.1350) -- (451.7420,331.3570) .. controls (451.5650,335.3360) and (449.1180,339.1770) .. (444.5940,342.5360) -- (445.2270,328.3140) .. controls (449.7500,324.9540) and (452.1980,321.1140) .. (452.3750,317.1350);



        \path[fill=c847420] (445.2270,328.3140) -- (444.5940,342.5360) .. controls (440.6590,345.4590) and (435.1530,348.0180) .. (428.2040,349.9870) -- (428.8370,335.7660) .. controls (435.7860,333.7960) and (441.2910,331.2370) .. (445.2270,328.3140);



        \path[fill=c897821] (428.8370,335.7660) -- (428.2040,349.9880) .. controls (426.6500,350.4280) and (425.0240,350.8390) .. (423.3260,351.2180) .. controls (408.3830,354.5380) and (390.9480,354.7420) .. (375.1960,352.3850) -- (375.8290,338.1630) .. controls (391.5810,340.5190) and (409.0160,340.3170) .. (423.9590,336.9960) .. controls (425.6560,336.6170) and (427.2830,336.2060) .. (428.8370,335.7660);



        \path[fill=c847420] (375.8290,338.1630) -- (375.1960,352.3850) .. controls (366.9750,351.1550) and (359.2130,349.2280) .. (352.5020,346.6830) -- (353.1350,332.4610) .. controls (359.8460,335.0060) and (367.6080,336.9330) .. (375.8290,338.1630);



        \path[fill=c7F701F] (353.1340,332.4610) -- (352.5010,346.6830) .. controls (347.5900,344.8210) and (343.2410,342.6270) .. (339.6890,340.1340) .. controls (333.2560,335.6210) and (330.3040,330.7360) .. (330.5130,326.0440) -- (331.1460,311.8220) .. controls (330.9370,316.5150) and (333.8880,321.3990) .. (340.3220,325.9120) .. controls (343.8740,328.4050) and (348.2220,330.5990) .. (353.1340,332.4610);



    \path[fill=cF1D43A] (417.1610,332.3070) .. controls (439.6170,327.2930) and (446.4480,315.2570) .. (432.4590,305.4350) .. controls (418.4520,295.6070) and (388.8040,291.6640) .. (366.3550,296.6550) .. controls (343.8990,301.6690) and (337.0780,313.7050) .. (351.0730,323.5240) .. controls (365.0720,333.3530) and (394.7230,337.2910) .. (417.1610,332.3070)(359.5510,291.9680) .. controls (388.0160,285.6380) and (425.4950,290.6210) .. (443.2090,303.0480) .. controls (460.8860,315.4610) and (452.2490,330.6790) .. (423.9590,336.9960) .. controls (395.5110,343.3170) and (358.0290,338.3390) .. (340.3220,325.9110) .. controls (322.6330,313.5020) and (331.2650,298.2840) .. (359.5510,291.9680);



    \path[fill=cDEA900] (394.8810,315.3680) .. controls (396.6920,315.2280) and (398.2470,315.2330) .. (399.5380,315.3760) .. controls (400.8370,315.5180) and (401.8850,315.8790) .. (402.7070,316.4530) .. controls (403.5330,317.0310) and (403.8110,317.6120) .. (403.5350,318.2060) .. controls (403.2620,318.7950) and (402.4670,319.3080) .. (401.1120,319.7380) -- cycle;



    \path[fill=c755900] (470.9380,386.1270) -- (464.4380,401.7290) -- (460.7300,402.1890) -- (467.2300,386.5870) -- cycle;



        \path[fill=c755900] (493.9450,398.4500) -- (487.4450,414.0520) .. controls (485.1160,411.1540) and (482.2000,409.0190) .. (478.7020,407.6540) .. controls (475.2080,406.2950) and (471.4170,405.7280) .. (467.3550,405.9710) -- (473.8550,390.3690) .. controls (477.9170,390.1270) and (481.7090,390.6930) .. (485.2020,392.0520) .. controls (488.7000,393.4170) and (491.6160,395.5520) .. (493.9450,398.4500);



    \path[fill=c745800] (473.8550,390.3690) -- (467.3550,405.9710) -- (464.4380,401.7280) -- (470.9380,386.1270) -- cycle;



    \path[fill=c7E6F1E] (470.1540,390.8290) -- (463.6540,406.4310) -- (460.7290,402.1890) -- (467.2300,386.5880) -- cycle;



        \path[fill=c7F701F] (486.0160,399.4290) -- (479.5160,415.0310) .. controls (478.6200,413.9350) and (477.3730,413.0020) .. (475.8110,412.2600) .. controls (474.2320,411.5070) and (472.5630,411.0800) .. (470.8220,410.9970) -- (477.3220,395.3960) .. controls (479.0630,395.4790) and (480.7330,395.9050) .. (482.3110,396.6580) .. controls (483.8730,397.4010) and (485.1200,398.3340) .. (486.0160,399.4290);



    \path[fill=c7F701F] (493.9450,398.4490) -- (487.4450,414.0510) -- (479.5160,415.0310) -- (486.0160,399.4280) -- cycle;



        \path[fill=c7F701F] (473.5100,395.7050) -- (467.0100,411.3070) .. controls (465.2060,411.7570) and (464.0410,412.4950) .. (463.5020,413.5280) .. controls (463.4700,413.5890) and (463.4410,413.6520) .. (463.4150,413.7150) -- (469.9150,398.1130) .. controls (469.9420,398.0500) and (469.9710,397.9880) .. (470.0030,397.9270) .. controls (470.5410,396.8930) and (471.7060,396.1560) .. (473.5100,395.7050);



    \path[fill=c745800] (485.1030,406.7080) -- (478.6030,422.3100) -- (470.8220,410.9980) -- (477.3220,395.3950) -- cycle;



    \path[fill=c7E6F1E] (480.8720,406.3880) -- (474.3720,421.9900) -- (467.0100,411.3070) -- (473.5100,395.7050) -- cycle;



        \path[fill=c755900] (480.8720,406.3880) -- (474.3720,421.9900) .. controls (472.0060,421.7560) and (469.9790,421.2950) .. (468.3240,420.6310) .. controls (466.6760,419.9650) and (465.3160,418.8690) .. (464.2720,417.3590) .. controls (463.2890,415.9270) and (463.0010,414.7090) .. (463.4150,413.7150) -- (469.9160,398.1140) .. controls (469.5020,399.1070) and (469.7890,400.3250) .. (470.7720,401.7570) .. controls (471.8160,403.2670) and (473.1760,404.3630) .. (474.8240,405.0290) .. controls (476.4790,405.6940) and (478.5060,406.1540) .. (480.8720,406.3880);



        \path[fill=c7F701F] (473.5100,395.7050) -- (467.0100,411.3070) .. controls (465.2060,411.7570) and (464.0410,412.4950) .. (463.5020,413.5280) .. controls (463.4700,413.5890) and (463.4410,413.6520) .. (463.4150,413.7150) -- (469.9150,398.1130) .. controls (469.9420,398.0500) and (469.9710,397.9880) .. (470.0030,397.9270) .. controls (470.5410,396.8930) and (471.7060,396.1560) .. (473.5100,395.7050);



        \path[fill=c7F701F] (473.5100,395.7050) -- (467.0100,411.3070) .. controls (465.2060,411.7570) and (464.0410,412.4950) .. (463.5020,413.5280) .. controls (463.4700,413.5890) and (463.4410,413.6520) .. (463.4150,413.7150) -- (469.9150,398.1130) .. controls (469.9420,398.0500) and (469.9710,397.9880) .. (470.0030,397.9270) .. controls (470.5410,396.8930) and (471.7060,396.1560) .. (473.5100,395.7050);



        \path[fill=c755900] (470.1540,390.8290) -- (463.6540,406.4310) .. controls (459.6820,407.2270) and (457.0810,408.7240) .. (455.8210,410.9240) .. controls (455.7090,411.1240) and (455.6100,411.3260) .. (455.5240,411.5320) -- (462.0240,395.9300) .. controls (462.1100,395.7250) and (462.2090,395.5220) .. (462.3210,395.3230) .. controls (463.5810,393.1210) and (466.1820,391.6250) .. (470.1540,390.8290);



        \path[fill=c755900] (494.8320,407.8270) -- (488.3320,423.4290) .. controls (486.5000,422.9440) and (483.2570,422.5710) .. (478.6030,422.3100) -- (485.1030,406.7080) .. controls (489.7570,406.9690) and (493.0000,407.3420) .. (494.8320,407.8270);



        \path[fill=c755900] (507.1800,422.5130) -- (500.6800,438.1150) .. controls (501.6430,435.8030) and (501.2170,433.3210) .. (499.4050,430.7010) .. controls (498.0970,428.8100) and (496.3050,427.1250) .. (494.0060,425.6220) .. controls (492.9560,424.9270) and (491.0660,424.1930) .. (488.3320,423.4280) -- (494.8320,407.8260) .. controls (497.5660,408.5910) and (499.4560,409.3250) .. (500.5060,410.0200) .. controls (502.8060,411.5230) and (504.5970,413.2080) .. (505.9050,415.0990) .. controls (507.7170,417.7190) and (508.1430,420.2000) .. (507.1800,422.5130);



        \path[fill=c7F701F] (499.4740,420.1850) -- (492.9740,435.7870) .. controls (493.4180,434.6540) and (493.1600,433.3860) .. (492.1820,431.9730) .. controls (491.2050,430.5590) and (489.8910,429.5160) .. (488.2280,428.8520) .. controls (486.5680,428.1820) and (484.5530,427.7270) .. (482.1800,427.4940) -- (488.6800,411.8920) .. controls (491.0540,412.1240) and (493.0680,412.5800) .. (494.7280,413.2500) .. controls (496.3910,413.9140) and (497.7050,414.9570) .. (498.6830,416.3710) .. controls (499.6600,417.7840) and (499.9180,419.0520) .. (499.4740,420.1850);



        \path[fill=c7F701F] (544.9750,434.2230) -- (538.4750,449.8250) .. controls (542.2160,440.8450) and (540.5500,429.5990) .. (532.5700,418.0120) .. controls (515.9270,393.8610) and (478.0340,377.2420) .. (448.0780,380.9630) .. controls (432.5030,382.9260) and (422.1110,389.9910) .. (418.0600,399.7150) -- (424.5600,384.1130) .. controls (428.6110,374.3890) and (439.0030,367.3240) .. (454.5780,365.3610) .. controls (484.5340,361.6400) and (522.4270,378.2600) .. (539.0700,402.4100) .. controls (547.0500,413.9970) and (548.7160,425.2440) .. (544.9750,434.2230);



    \path[fill=cDFA900] (473.5100,395.7050) -- (480.8720,406.3880) .. controls (478.5060,406.1540) and (476.4790,405.6930) .. (474.8240,405.0280) .. controls (473.1760,404.3630) and (471.8160,403.2670) .. (470.7720,401.7570) .. controls (469.7270,400.2330) and (469.4680,398.9530) .. (470.0030,397.9270) .. controls (470.5410,396.8930) and (471.7070,396.1560) .. (473.5100,395.7050);



        \path[fill=c7F701F] (544.9760,434.2240) -- (538.4760,449.8260) .. controls (542.2170,440.8460) and (540.5510,429.6000) .. (532.5700,418.0130) .. controls (515.9280,393.8620) and (478.0340,377.2420) .. (448.0790,380.9640) .. controls (432.5030,382.9270) and (422.1120,389.9920) .. (418.0610,399.7160) -- (424.5610,384.1130) .. controls (428.6120,374.3890) and (439.0030,367.3240) .. (454.5790,365.3620) .. controls (484.5340,361.6410) and (522.4280,378.2600) .. (539.0700,402.4110) .. controls (547.0510,413.9970) and (548.7170,425.2450) .. (544.9760,434.2240);



        \path[fill=c7F701F] (499.4740,420.1850) -- (492.9740,435.7870) .. controls (493.4180,434.6540) and (493.1600,433.3860) .. (492.1820,431.9730) .. controls (491.2050,430.5590) and (489.8910,429.5160) .. (488.2280,428.8520) .. controls (486.5680,428.1820) and (484.5530,427.7270) .. (482.1800,427.4940) -- (488.6800,411.8920) .. controls (491.0540,412.1240) and (493.0680,412.5800) .. (494.7280,413.2500) .. controls (496.3910,413.9140) and (497.7050,414.9570) .. (498.6830,416.3710) .. controls (499.6600,417.7840) and (499.9180,419.0520) .. (499.4740,420.1850);



        \path[fill=c7F701F] (499.4450,420.2550) -- (492.9450,435.8570) .. controls (492.9540,435.8340) and (492.9640,435.8100) .. (492.9730,435.7870) -- (499.4730,420.1850) .. controls (499.4640,420.2090) and (499.4550,420.2320) .. (499.4450,420.2550);



        \path[fill=c7F701F] (484.4480,411.5710) -- (477.9480,427.1730) .. controls (473.4980,426.9250) and (470.2080,426.5190) .. (468.0760,425.9540) .. controls (465.5080,425.2860) and (463.4910,424.4760) .. (462.0360,423.5240) .. controls (459.9770,422.1810) and (458.3110,420.5710) .. (457.0040,418.6810) .. controls (455.1490,415.9870) and (454.6600,413.6050) .. (455.5240,411.5310) -- (462.0240,395.9290) .. controls (461.1600,398.0030) and (461.6490,400.3850) .. (463.5040,403.0790) .. controls (464.8110,404.9700) and (466.4770,406.5790) .. (468.5360,407.9220) .. controls (469.9920,408.8740) and (472.0080,409.6840) .. (474.5760,410.3520) .. controls (476.7080,410.9180) and (479.9990,411.3240) .. (484.4480,411.5710);



        \path[fill=c755900] (499.4450,420.2550) -- (492.9450,435.8570) .. controls (492.4860,436.9590) and (491.3720,437.7470) .. (489.5790,438.2300) -- (496.0790,422.6280) .. controls (497.8720,422.1450) and (498.9860,421.3570) .. (499.4450,420.2550);



    \path[fill=cDFA900] (488.6800,411.8920) .. controls (491.0540,412.1250) and (493.0690,412.5800) .. (494.7280,413.2510) .. controls (496.3910,413.9150) and (497.7060,414.9570) .. (498.6830,416.3710) .. controls (499.6600,417.7850) and (499.9190,419.0520) .. (499.4740,420.1850) .. controls (499.0330,421.3240) and (497.9100,422.1360) .. (496.0800,422.6290) -- cycle;



    \path[fill=c745800] (496.0790,422.6280) -- (489.5790,438.2300) -- (482.1790,427.4930) -- (488.6790,411.8910) -- cycle;



    \path[fill=c7E6F1E] (492.3910,423.0930) -- (485.8910,438.6950) -- (477.9480,427.1730) -- (484.4490,411.5710) -- cycle;



        \path[fill=c7F701F] (507.1800,422.5130) -- (500.6800,438.1150) .. controls (500.6570,438.1690) and (500.6340,438.2230) .. (500.6090,438.2780) .. controls (499.5640,440.6490) and (497.0120,442.2510) .. (492.9340,443.1060) -- (499.4350,427.5040) .. controls (503.5120,426.6490) and (506.0650,425.0470) .. (507.1100,422.6760) .. controls (507.1340,422.6220) and (507.1580,422.5670) .. (507.1800,422.5130);



        \path[fill=c755900] (492.3910,423.0930) -- (485.8910,438.6950) .. controls (481.8880,438.6940) and (478.7230,437.2340) .. (476.3690,434.3000) -- (482.8690,418.6980) .. controls (485.2240,421.6320) and (488.3880,423.0920) .. (492.3910,423.0930);



    \path[fill=c755900] (482.8690,418.6980) -- (476.3690,434.3000) -- (468.4560,435.2900) -- (474.9560,419.6880) -- cycle;



    \path[fill=c745800] (502.3590,431.7460) -- (495.8590,447.3480) -- (492.9340,443.1060) -- (499.4350,427.5050) -- cycle;



    \path[fill=c7F701F] (502.3590,431.7460) -- (495.8590,447.3480) -- (492.1660,447.8070) -- (498.6660,432.2050) -- cycle;



    \path[fill=c7E6F1E] (498.6660,432.2050) -- (492.1660,447.8070) -- (489.2410,443.5650) -- (495.7420,427.9640) -- cycle;



        \path[fill=c7F701F] (495.7420,427.9640) -- (489.2420,443.5660) .. controls (484.9130,443.8350) and (480.8710,443.2480) .. (477.1000,441.8050) .. controls (473.3250,440.3570) and (470.4460,438.1920) .. (468.4550,435.2900) -- (474.9560,419.6890) .. controls (476.9460,422.5900) and (479.8250,424.7550) .. (483.6010,426.2040) .. controls (487.3720,427.6460) and (491.4140,428.2340) .. (495.7420,427.9640);



    \path[fill=cF2D53A] (480.8720,406.3880) -- (473.5100,395.7050) .. controls (471.7060,396.1560) and (470.5410,396.8940) .. (470.0030,397.9270) .. controls (469.4680,398.9530) and (469.7270,400.2340) .. (470.7720,401.7570) .. controls (471.8160,403.2670) and (473.1760,404.3630) .. (474.8240,405.0290) .. controls (476.4790,405.6940) and (478.5060,406.1540) .. (480.8720,406.3880)(499.4740,420.1850) .. controls (499.9180,419.0520) and (499.6600,417.7840) .. (498.6830,416.3710) .. controls (497.7050,414.9570) and (496.3910,413.9150) .. (494.7270,413.2510) .. controls (493.0680,412.5800) and (491.0530,412.1250) .. (488.6800,411.8920) -- (496.0790,422.6290) .. controls (497.9100,422.1360) and (499.0330,421.3240) .. (499.4740,420.1850)(494.8320,407.8270) .. controls (497.5660,408.5920) and (499.4560,409.3260) .. (500.5060,410.0210) .. controls (502.8060,411.5240) and (504.5980,413.2090) .. (505.9050,415.1000) .. controls (507.7590,417.7820) and (508.1630,420.3180) .. (507.1100,422.6770) .. controls (506.0650,425.0480) and (503.5120,426.6500) .. (499.4350,427.5050) -- (502.3590,431.7460) -- (498.6660,432.2050) -- (495.7420,427.9640) .. controls (491.4140,428.2340) and (487.3720,427.6460) .. (483.6010,426.2040) .. controls (479.8260,424.7550) and (476.9460,422.5900) .. (474.9560,419.6890) -- (482.8690,418.6990) .. controls (485.2230,421.6330) and (488.3880,423.0920) .. (492.3910,423.0940) -- (484.4480,411.5720) .. controls (479.9990,411.3250) and (476.7080,410.9180) .. (474.5770,410.3530) .. controls (472.0080,409.6850) and (469.9920,408.8750) .. (468.5370,407.9220) .. controls (466.4770,406.5790) and (464.8110,404.9710) .. (463.5040,403.0800) .. controls (461.4650,400.1190) and (461.0770,397.5340) .. (462.3210,395.3230) .. controls (463.5810,393.1210) and (466.1820,391.6250) .. (470.1540,390.8290) -- (467.2300,386.5880) -- (470.9370,386.1270) -- (473.8550,390.3690) .. controls (477.9170,390.1270) and (481.7080,390.6930) .. (485.2020,392.0520) .. controls (488.7000,393.4170) and (491.6160,395.5520) .. (493.9450,398.4500) -- (486.0160,399.4290) .. controls (485.1210,398.3340) and (483.8730,397.4010) .. (482.3110,396.6590) .. controls (480.7330,395.9050) and (479.0630,395.4790) .. (477.3220,395.3960) -- (485.1030,406.7080) .. controls (489.7580,406.9690) and (493.0000,407.3420) .. (494.8320,407.8270);



    \path[fill=cDFA900] (507.1100,422.6770) .. controls (508.1630,420.3180) and (507.7600,417.7810) .. (505.9050,415.1000) .. controls (504.5980,413.2090) and (502.8060,411.5240) .. (500.5060,410.0210) .. controls (499.4560,409.3260) and (497.5660,408.5920) .. (494.8330,407.8270) .. controls (493.0010,407.3420) and (489.7580,406.9690) .. (485.1040,406.7080) -- (477.3220,395.3960) .. controls (479.0630,395.4790) and (480.7330,395.9050) .. (482.3110,396.6580) .. controls (483.8740,397.4010) and (485.1210,398.3340) .. (486.0170,399.4290) -- (493.9450,398.4500) .. controls (491.6160,395.5520) and (488.7000,393.4170) .. (485.2020,392.0520) .. controls (481.7090,390.6930) and (477.9170,390.1270) .. (473.8550,390.3690) -- (470.9380,386.1270) -- (467.2300,386.5880) -- (470.1540,390.8290) .. controls (466.1820,391.6250) and (463.5810,393.1210) .. (462.3210,395.3230) .. controls (461.0770,397.5340) and (461.4650,400.1190) .. (463.5050,403.0800) .. controls (464.8120,404.9700) and (466.4780,406.5790) .. (468.5370,407.9220) .. controls (469.9920,408.8750) and (472.0080,409.6850) .. (474.5770,410.3530) .. controls (476.7090,410.9180) and (479.9990,411.3240) .. (484.4480,411.5720) -- (492.3910,423.0940) .. controls (488.3880,423.0920) and (485.2230,421.6330) .. (482.8690,418.6980) -- (474.9560,419.6890) .. controls (476.9460,422.5900) and (479.8260,424.7550) .. (483.6010,426.2040) .. controls (487.3720,427.6460) and (491.4140,428.2330) .. (495.7420,427.9640) -- (498.6670,432.2050) -- (502.3600,431.7460) -- (499.4350,427.5050) .. controls (503.5130,426.6500) and (506.0650,425.0480) .. (507.1100,422.6770)(454.4830,365.3740) .. controls (484.5340,361.6410) and (522.4280,378.2600) .. (539.0700,402.4110) .. controls (555.6950,426.5490) and (544.9180,449.2040) .. (515.0400,452.9680) .. controls (485.0040,456.7000) and (447.1090,440.0800) .. (430.4670,415.9300) .. controls (413.8410,391.7920) and (424.6190,369.1370) .. (454.4830,365.3740);



        \path[fill=c755900] (544.9780,434.2430) -- (538.4780,449.8450) .. controls (534.4310,459.5580) and (524.0640,466.6130) .. (508.5400,468.5690) .. controls (478.5040,472.3010) and (440.6090,455.6810) .. (423.9670,431.5310) .. controls (415.9790,419.9320) and (414.3170,408.6770) .. (418.0590,399.6950) -- (424.5600,384.0930) .. controls (420.8170,393.0750) and (422.4790,404.3310) .. (430.4680,415.9290) .. controls (447.1090,440.0790) and (485.0040,456.6990) .. (515.0410,452.9670) .. controls (530.5640,451.0120) and (540.9310,443.9560) .. (544.9780,434.2430);



        \path[fill=c7F701F] (560.8730,440.8620) -- (554.3720,456.4640) .. controls (549.2560,468.7450) and (536.1490,477.6660) .. (516.5290,480.1380) .. controls (478.5740,484.8620) and (430.6640,463.8500) .. (409.6180,433.3070) .. controls (399.5200,418.6540) and (397.4200,404.4280) .. (402.1510,393.0750) -- (408.6510,377.4730) .. controls (403.9210,388.8260) and (406.0210,403.0520) .. (416.1180,417.7050) .. controls (437.1640,448.2480) and (485.0740,469.2590) .. (523.0290,464.5370) .. controls (542.6490,462.0650) and (555.7560,453.1430) .. (560.8730,440.8620);



    \path[fill=cF2D53A] (514.9430,452.9800) .. controls (544.9180,449.2040) and (555.6950,426.5490) .. (539.0700,402.4110) .. controls (522.4270,378.2600) and (484.5330,361.6410) .. (454.5780,365.3620) .. controls (424.6180,369.1370) and (413.8410,391.7920) .. (430.4660,415.9300) .. controls (447.1090,440.0800) and (485.0030,456.7000) .. (514.9430,452.9800)(446.4780,353.8070) .. controls (484.4630,349.0810) and (532.3660,370.0930) .. (553.4150,400.6290) .. controls (574.4210,431.1380) and (560.7860,459.7790) .. (523.0290,464.5370) .. controls (485.0740,469.2590) and (437.1630,448.2480) .. (416.1170,417.7050) .. controls (395.1030,387.2080) and (408.7280,358.5640) .. (446.4780,353.8070);



    \path[fill=c755900] (553.6530,360.7130) -- (547.8440,374.6530) -- (544.5340,375.0640) -- (550.3410,361.1240) -- cycle;



        \path[fill=c755900] (574.2070,371.7220) -- (568.3990,385.6620) .. controls (566.3240,383.0740) and (563.7150,381.1700) .. (560.5850,379.9490) .. controls (557.4670,378.7330) and (554.0870,378.2330) .. (550.4530,378.4480) -- (556.2610,364.5070) .. controls (559.8940,364.2920) and (563.2740,364.7930) .. (566.3930,366.0090) .. controls (569.5220,367.2300) and (572.1330,369.1340) .. (574.2070,371.7220);



    \path[fill=c745800] (556.2610,364.5080) -- (550.4530,378.4480) -- (547.8450,374.6530) -- (553.6540,360.7130) -- cycle;



    \path[fill=c7E6F1E] (552.9450,364.9130) -- (547.1370,378.8530) -- (544.5340,375.0640) -- (550.3410,361.1240) -- cycle;



        \path[fill=c7F701F] (567.1200,372.6020) -- (561.3120,386.5420) .. controls (560.5220,385.5640) and (559.4060,384.7270) .. (558.0040,384.0630) .. controls (556.5930,383.3870) and (555.1040,383.0100) .. (553.5490,382.9360) -- (559.3560,368.9970) .. controls (560.9120,369.0700) and (562.4010,369.4470) .. (563.8120,370.1230) .. controls (565.2150,370.7870) and (566.3310,371.6240) .. (567.1200,372.6020);



    \path[fill=c7F701F] (574.2070,371.7220) -- (568.3990,385.6620) -- (561.3120,386.5420) -- (567.1200,372.6020) -- cycle;



        \path[fill=c7F701F] (555.9490,369.2680) -- (550.1410,383.2080) .. controls (548.5270,383.6150) and (547.4890,384.2780) .. (547.0110,385.1980) .. controls (546.9830,385.2530) and (546.9570,385.3080) .. (546.9330,385.3640) -- (552.7420,371.4240) .. controls (552.7640,371.3680) and (552.7910,371.3130) .. (552.8190,371.2580) .. controls (553.2970,370.3380) and (554.3360,369.6750) .. (555.9490,369.2680);



        \path[fill=c755900] (552.9450,364.9120) -- (547.1370,378.8520) .. controls (543.5970,379.5670) and (541.2680,380.9050) .. (540.1470,382.8710) .. controls (540.0460,383.0520) and (539.9560,383.2350) .. (539.8790,383.4210) -- (545.6860,369.4810) .. controls (545.7630,369.2950) and (545.8530,369.1120) .. (545.9560,368.9320) .. controls (547.0770,366.9650) and (549.4050,365.6270) .. (552.9450,364.9120);



    \path[fill=c745800] (566.3140,379.1060) -- (560.5060,393.0460) -- (553.5480,382.9370) -- (559.3560,368.9970) -- cycle;



        \path[fill=c755900] (575.0020,380.1070) -- (569.1930,394.0470) .. controls (567.5580,393.6090) and (564.6600,393.2780) .. (560.5070,393.0460) -- (566.3140,379.1070) .. controls (570.4690,379.3380) and (573.3650,379.6700) .. (575.0020,380.1070);



    \path[fill=c7E6F1E] (562.5260,378.8150) -- (556.7170,392.7550) -- (550.1410,383.2090) -- (555.9490,369.2680) -- cycle;



        \path[fill=c755900] (586.0370,393.2280) -- (580.2280,407.1680) .. controls (581.0900,405.1010) and (580.7060,402.8850) .. (579.0860,400.5420) .. controls (577.9210,398.8560) and (576.3220,397.3440) .. (574.2630,396.0010) .. controls (573.3240,395.3840) and (571.6350,394.7300) .. (569.1930,394.0460) -- (575.0020,380.1060) .. controls (577.4430,380.7900) and (579.1320,381.4440) .. (580.0710,382.0610) .. controls (582.1300,383.4040) and (583.7290,384.9160) .. (584.8940,386.6020) .. controls (586.5150,388.9450) and (586.8970,391.1610) .. (586.0370,393.2280);



        \path[fill=c7F701F] (579.1470,391.1480) -- (573.3390,405.0880) .. controls (573.7350,404.0730) and (573.5040,402.9400) .. (572.6310,401.6770) .. controls (571.7580,400.4150) and (570.5870,399.4850) .. (569.0990,398.8850) .. controls (567.6210,398.2900) and (565.8210,397.8860) .. (563.6980,397.6740) -- (569.5050,383.7340) .. controls (571.6290,383.9460) and (573.4300,384.3490) .. (574.9060,384.9450) .. controls (576.3960,385.5450) and (577.5660,386.4750) .. (578.4390,387.7370) .. controls (579.3120,389.0000) and (579.5430,390.1330) .. (579.1470,391.1480);



        \path[fill=c7F701F] (619.8060,403.6890) -- (613.9980,417.6290) .. controls (617.3410,409.6060) and (615.8520,399.5580) .. (608.7200,389.2050) .. controls (593.8460,367.6230) and (559.9900,352.7720) .. (533.2310,356.1050) .. controls (519.3090,357.8580) and (510.0240,364.1720) .. (506.4050,372.8580) -- (512.2120,358.9180) .. controls (515.8310,350.2320) and (525.1170,343.9180) .. (539.0380,342.1650) .. controls (565.7970,338.8330) and (599.6540,353.6820) .. (614.5290,375.2650) .. controls (621.6600,385.6180) and (623.1490,395.6660) .. (619.8060,403.6890);



        \path[fill=c755900] (562.5260,378.8150) -- (556.7170,392.7550) .. controls (554.6060,392.5480) and (552.7950,392.1400) .. (551.3180,391.5440) .. controls (549.8400,390.9490) and (548.6290,389.9720) .. (547.6930,388.6190) .. controls (546.8150,387.3400) and (546.5620,386.2550) .. (546.9330,385.3640) -- (552.7420,371.4240) .. controls (552.3710,372.3150) and (552.6240,373.4000) .. (553.5010,374.6790) .. controls (554.4360,376.0320) and (555.6480,377.0090) .. (557.1260,377.6040) .. controls (558.6030,378.2000) and (560.4150,378.6080) .. (562.5260,378.8150);



        \path[fill=c7F701F] (579.1470,391.1480) -- (573.3380,405.0880) .. controls (573.7350,404.0730) and (573.5040,402.9400) .. (572.6310,401.6770) .. controls (571.7580,400.4150) and (570.5870,399.4850) .. (569.0980,398.8850) .. controls (567.6210,398.2900) and (565.8210,397.8860) .. (563.6980,397.6740) -- (569.5050,383.7340) .. controls (571.6290,383.9460) and (573.4290,384.3490) .. (574.9060,384.9450) .. controls (576.3950,385.5450) and (577.5660,386.4750) .. (578.4390,387.7370) .. controls (579.3120,389.0000) and (579.5430,390.1330) .. (579.1470,391.1480);



        \path[fill=c7F701F] (579.1250,391.2040) -- (573.3160,405.1440) .. controls (573.3240,405.1250) and (573.3320,405.1070) .. (573.3390,405.0880) -- (579.1470,391.1480) .. controls (579.1400,391.1670) and (579.1320,391.1850) .. (579.1250,391.2040);



        \path[fill=c7F701F] (565.7220,383.4490) -- (559.9140,397.3890) .. controls (555.9390,397.1680) and (552.9980,396.8090) .. (551.1010,396.3000) .. controls (548.8010,395.7030) and (547.0020,394.9840) .. (545.7040,394.1300) .. controls (543.8540,392.9250) and (542.3730,391.4900) .. (541.2080,389.8040) .. controls (539.5530,387.4000) and (539.1090,385.2700) .. (539.8790,383.4220) -- (545.6870,369.4820) .. controls (544.9160,371.3300) and (545.3610,373.4590) .. (547.0160,375.8640) .. controls (548.1810,377.5500) and (549.6610,378.9850) .. (551.5120,380.1900) .. controls (552.8100,381.0440) and (554.6090,381.7630) .. (556.9090,382.3600) .. controls (558.8060,382.8690) and (561.7460,383.2280) .. (565.7220,383.4490);



        \path[fill=c755900] (579.1250,391.2040) -- (573.3160,405.1440) .. controls (572.9060,406.1300) and (571.9090,406.8360) .. (570.3090,407.2690) -- (576.1160,393.3290) .. controls (577.7170,392.8960) and (578.7140,392.1900) .. (579.1250,391.2040);



    \path[fill=cDFA900] (569.5070,383.7340) .. controls (571.6300,383.9460) and (573.4300,384.3500) .. (574.9070,384.9450) .. controls (576.3960,385.5450) and (577.5680,386.4750) .. (578.4400,387.7370) .. controls (579.3130,389.0000) and (579.5430,390.1330) .. (579.1480,391.1480) .. controls (578.7510,392.1630) and (577.7470,392.8870) .. (576.1160,393.3290) -- cycle;



    \path[fill=c745800] (576.1160,393.3290) -- (570.3080,407.2690) -- (563.6980,397.6740) -- (569.5070,383.7340) -- cycle;



    \path[fill=c7E6F1E] (572.8160,393.7450) -- (567.0080,407.6850) -- (559.9140,397.3900) -- (565.7210,383.4490) -- cycle;



        \path[fill=c7F701F] (586.0370,393.2280) -- (580.2280,407.1680) .. controls (580.2080,407.2170) and (580.1870,407.2660) .. (580.1660,407.3140) .. controls (579.2280,409.4290) and (576.9510,410.8650) .. (573.3120,411.6250) -- (579.1200,397.6850) .. controls (582.7590,396.9240) and (585.0360,395.4890) .. (585.9740,393.3740) .. controls (585.9950,393.3260) and (586.0160,393.2770) .. (586.0370,393.2280);



        \path[fill=c755900] (572.8170,393.7450) -- (567.0080,407.6850) .. controls (563.4350,407.6820) and (560.6060,406.3770) .. (558.5030,403.7600) -- (564.3110,389.8200) .. controls (566.4140,392.4370) and (569.2440,393.7420) .. (572.8170,393.7450);



    \path[fill=c755900] (564.3120,389.8200) -- (558.5030,403.7600) -- (551.4360,404.6440) -- (557.2450,390.7040) -- cycle;



    \path[fill=c745800] (581.7250,401.4750) -- (575.9160,415.4150) -- (573.3130,411.6260) -- (579.1210,397.6860) -- cycle;



    \path[fill=cF2D53A] (562.5260,378.8150) -- (555.9490,369.2680) .. controls (554.3360,369.6750) and (553.2970,370.3380) .. (552.8190,371.2580) .. controls (552.3410,372.1790) and (552.5680,373.3190) .. (553.5010,374.6790) .. controls (554.4360,376.0320) and (555.6480,377.0090) .. (557.1260,377.6040) .. controls (558.6020,378.2000) and (560.4150,378.6080) .. (562.5260,378.8150)(579.1470,391.1480) .. controls (579.5430,390.1330) and (579.3120,389.0000) .. (578.4390,387.7370) .. controls (577.5660,386.4750) and (576.3950,385.5450) .. (574.9060,384.9450) .. controls (573.4290,384.3490) and (571.6300,383.9460) .. (569.5050,383.7340) -- (576.1160,393.3290) .. controls (577.7470,392.8870) and (578.7510,392.1630) .. (579.1470,391.1480)(575.0020,380.1070) .. controls (577.4430,380.7900) and (579.1310,381.4440) .. (580.0710,382.0620) .. controls (582.1300,383.4040) and (583.7280,384.9170) .. (584.8940,386.6020) .. controls (586.5520,389.0000) and (586.9150,391.2660) .. (585.9730,393.3740) .. controls (585.0360,395.4890) and (582.7580,396.9240) .. (579.1200,397.6850) -- (581.7240,401.4740) -- (578.4270,401.8830) -- (575.8160,398.0950) .. controls (571.9510,398.3390) and (568.3320,397.8100) .. (564.9660,396.5200) .. controls (561.5900,395.2250) and (559.0160,393.2900) .. (557.2440,390.7030) -- (564.3110,389.8190) .. controls (566.4140,392.4370) and (569.2440,393.7420) .. (572.8160,393.7450) -- (565.7210,383.4490) .. controls (561.7460,383.2280) and (558.8050,382.8690) .. (556.9080,382.3600) .. controls (554.6080,381.7630) and (552.8090,381.0440) .. (551.5110,380.1900) .. controls (549.6610,378.9850) and (548.1800,377.5490) .. (547.0150,375.8640) .. controls (545.1930,373.2170) and (544.8390,370.9040) .. (545.9560,368.9320) .. controls (547.0770,366.9650) and (549.4050,365.6270) .. (552.9450,364.9120) -- (550.3410,361.1230) -- (553.6530,360.7120) -- (556.2600,364.5080) .. controls (559.8940,364.2930) and (563.2740,364.7930) .. (566.3920,366.0090) .. controls (569.5220,367.2300) and (572.1320,369.1340) .. (574.2070,371.7220) -- (567.1200,372.6020) .. controls (566.3310,371.6250) and (565.2140,370.7870) .. (563.8120,370.1230) .. controls (562.4010,369.4470) and (560.9120,369.0700) .. (559.3560,368.9970) -- (566.3140,379.1060) .. controls (570.4680,379.3380) and (573.3650,379.6690) .. (575.0020,380.1070);



        \path[fill=c7F701F] (619.8060,403.6890) -- (613.9980,417.6290) .. controls (617.3410,409.6060) and (615.8520,399.5580) .. (608.7200,389.2050) .. controls (593.8460,367.6230) and (559.9900,352.7720) .. (533.2310,356.1050) .. controls (519.3090,357.8580) and (510.0240,364.1720) .. (506.4050,372.8580) -- (512.2120,358.9180) .. controls (515.8310,350.2320) and (525.1170,343.9180) .. (539.0380,342.1650) .. controls (565.7970,338.8330) and (599.6540,353.6820) .. (614.5290,375.2650) .. controls (621.6600,385.6180) and (623.1490,395.6660) .. (619.8060,403.6890);



    \path[fill=c7F701F] (581.7240,401.4750) -- (575.9160,415.4150) -- (572.6200,415.8240) -- (578.4270,401.8840) -- cycle;



    \path[fill=c7E6F1E] (578.4280,401.8840) -- (572.6200,415.8240) -- (570.0090,412.0350) -- (575.8170,398.0950) -- cycle;



        \path[fill=c7F701F] (575.8160,398.0950) -- (570.0080,412.0350) .. controls (566.1420,412.2790) and (562.5230,411.7500) .. (559.1590,410.4600) .. controls (555.7820,409.1650) and (553.2080,407.2300) .. (551.4350,404.6430) -- (557.2440,390.7030) .. controls (559.0160,393.2900) and (561.5900,395.2250) .. (564.9660,396.5200) .. controls (568.3320,397.8100) and (571.9510,398.3390) .. (575.8160,398.0950);



        \path[fill=c755900] (619.8080,403.7060) -- (613.9990,417.6460) .. controls (610.3830,426.3250) and (601.1200,432.6290) .. (587.2470,434.3770) .. controls (560.4160,437.7110) and (526.5520,422.8620) .. (511.6860,401.2790) .. controls (504.5460,390.9200) and (503.0590,380.8630) .. (506.4030,372.8380) -- (512.2100,358.8980) .. controls (508.8670,366.9230) and (510.3540,376.9790) .. (517.4940,387.3390) .. controls (532.3610,408.9220) and (566.2240,423.7710) .. (593.0550,420.4370) .. controls (606.9270,418.6890) and (616.1920,412.3850) .. (619.8080,403.7060);



    \path[fill=cF2D53A] (592.9720,420.4470) .. controls (619.7530,417.0730) and (629.3850,396.8320) .. (614.5290,375.2640) .. controls (599.6540,353.6820) and (565.7970,338.8320) .. (539.0380,342.1640) .. controls (512.2580,345.5380) and (502.6370,365.7820) .. (517.4930,387.3390) .. controls (532.3610,408.9220) and (566.2240,423.7710) .. (592.9720,420.4470)(531.8040,331.8400) .. controls (565.7380,327.6170) and (608.5450,346.3890) .. (627.3470,373.6760) .. controls (646.1090,400.9270) and (633.9380,426.5210) .. (600.2060,430.7710) .. controls (566.2810,434.9930) and (523.4810,416.2200) .. (504.6750,388.9280) .. controls (485.8970,361.6780) and (498.0740,336.0910) .. (531.8040,331.8400);



    \path[fill=cDFA900] (555.9490,369.2680) -- (562.5260,378.8150) .. controls (560.4150,378.6080) and (558.6030,378.2000) .. (557.1260,377.6040) .. controls (555.6480,377.0090) and (554.4360,376.0320) .. (553.5010,374.6790) .. controls (552.5680,373.3190) and (552.3420,372.1790) .. (552.8190,371.2580) .. controls (553.2970,370.3380) and (554.3360,369.6750) .. (555.9490,369.2680);



    \path[fill=cDFA900] (585.9740,393.3740) .. controls (586.9150,391.2660) and (586.5530,389.0000) .. (584.8950,386.6020) .. controls (583.7300,384.9160) and (582.1300,383.4040) .. (580.0720,382.0610) .. controls (579.1320,381.4440) and (577.4440,380.7900) .. (575.0020,380.1060) .. controls (573.3660,379.6690) and (570.4690,379.3380) .. (566.3150,379.1060) -- (559.3570,368.9970) .. controls (560.9120,369.0700) and (562.4020,369.4470) .. (563.8130,370.1230) .. controls (565.2150,370.7870) and (566.3310,371.6240) .. (567.1200,372.6020) -- (574.2070,371.7220) .. controls (572.1330,369.1340) and (569.5230,367.2300) .. (566.3930,366.0090) .. controls (563.2750,364.7930) and (559.8950,364.2920) .. (556.2610,364.5070) -- (553.6540,360.7120) -- (550.3420,361.1230) -- (552.9460,364.9120) .. controls (549.4060,365.6270) and (547.0780,366.9650) .. (545.9560,368.9320) .. controls (544.8390,370.9040) and (545.1950,373.2170) .. (547.0160,375.8640) .. controls (548.1810,377.5490) and (549.6620,378.9850) .. (551.5120,380.1890) .. controls (552.8100,381.0440) and (554.6090,381.7630) .. (556.9090,382.3600) .. controls (558.8060,382.8690) and (561.7460,383.2280) .. (565.7230,383.4490) -- (572.8180,393.7450) .. controls (569.2450,393.7420) and (566.4140,392.4370) .. (564.3120,389.8190) -- (557.2450,390.7030) .. controls (559.0170,393.2900) and (561.5910,395.2250) .. (564.9670,396.5200) .. controls (568.3320,397.8100) and (571.9520,398.3390) .. (575.8170,398.0950) -- (578.4280,401.8830) -- (581.7250,401.4740) -- (579.1200,397.6850) .. controls (582.7590,396.9250) and (585.0370,395.4880) .. (585.9740,393.3740)(538.9420,342.1760) .. controls (565.7970,338.8320) and (599.6540,353.6820) .. (614.5290,375.2640) .. controls (629.3850,396.8320) and (619.7530,417.0730) .. (593.0550,420.4360) .. controls (566.2240,423.7710) and (532.3610,408.9220) .. (517.4940,387.3390) .. controls (502.6370,365.7820) and (512.2580,345.5380) .. (538.9420,342.1760);



        \path[fill=c7F701F] (634.0080,409.6230) -- (628.2000,423.5630) .. controls (623.6290,434.5340) and (611.9240,442.5030) .. (594.3990,444.7110) .. controls (560.4730,448.9330) and (517.6730,430.1600) .. (498.8670,402.8680) .. controls (489.8450,389.7760) and (487.9680,377.0680) .. (492.1950,366.9250) -- (498.0030,352.9850) .. controls (493.7770,363.1280) and (495.6540,375.8360) .. (504.6750,388.9280) .. controls (523.4810,416.2200) and (566.2800,434.9930) .. (600.2060,430.7710) .. controls (617.7320,428.5630) and (629.4380,420.5930) .. (634.0080,409.6230);



    \path[fill=c755900] (545.2250,223.1650) -- (539.1460,237.7560) -- (535.6770,238.1870) -- (541.7560,223.5950) -- cycle;



        \path[fill=c755900] (566.7450,234.6900) -- (560.6660,249.2820) .. controls (558.4850,246.5750) and (555.7570,244.5810) .. (552.4860,243.2990) .. controls (549.2180,242.0300) and (545.6740,241.5040) .. (541.8750,241.7270) -- (547.9540,227.1350) .. controls (551.7540,226.9130) and (555.2970,227.4380) .. (558.5660,228.7080) .. controls (561.8360,229.9900) and (564.5640,231.9830) .. (566.7450,234.6900);



    \path[fill=c745800] (547.9540,227.1350) -- (541.8750,241.7270) -- (539.1450,237.7560) -- (545.2250,223.1650) -- cycle;



    \path[fill=c7E6F1E] (544.4930,227.5650) -- (538.4140,242.1560) -- (535.6780,238.1870) -- (541.7570,223.5950) -- cycle;



        \path[fill=c7F701F] (559.3180,235.6060) -- (553.2380,250.1970) .. controls (552.4120,249.1780) and (551.2440,248.3010) .. (549.7870,247.6050) .. controls (548.3050,246.8980) and (546.7480,246.5040) .. (545.1170,246.4270) -- (551.1960,231.8350) .. controls (552.8270,231.9120) and (554.3850,232.3070) .. (555.8660,233.0130) .. controls (557.3240,233.7100) and (558.4910,234.5870) .. (559.3180,235.6060);



    \path[fill=c7F701F] (566.7450,234.6900) -- (560.6660,249.2820) -- (553.2380,250.1980) -- (559.3180,235.6070) -- cycle;



        \path[fill=c7F701F] (559.3180,235.6060) -- (553.2380,250.1970) .. controls (552.4120,249.1780) and (551.2440,248.3010) .. (549.7870,247.6050) .. controls (548.3050,246.8980) and (546.7480,246.5040) .. (545.1170,246.4270) -- (551.1960,231.8350) .. controls (552.8270,231.9120) and (554.3850,232.3070) .. (555.8660,233.0130) .. controls (557.3240,233.7100) and (558.4910,234.5870) .. (559.3180,235.6060);



        \path[fill=c7F701F] (547.6280,232.1210) -- (541.5480,246.7130) .. controls (539.8570,247.1360) and (538.7740,247.8300) .. (538.2700,248.7940) .. controls (538.2400,248.8500) and (538.2150,248.9060) .. (538.1900,248.9630) -- (544.2700,234.3710) .. controls (544.2940,234.3140) and (544.3200,234.2580) .. (544.3490,234.2020) .. controls (544.8550,233.2390) and (545.9360,232.5440) .. (547.6280,232.1210);



        \path[fill=c755900] (544.4930,227.5650) -- (538.4140,242.1560) .. controls (534.6980,242.9000) and (532.2680,244.3030) .. (531.0900,246.3630) .. controls (530.9830,246.5510) and (530.8890,246.7420) .. (530.8080,246.9370) -- (536.8880,232.3450) .. controls (536.9690,232.1510) and (537.0620,231.9600) .. (537.1690,231.7710) .. controls (538.3470,229.7110) and (540.7780,228.3090) .. (544.4930,227.5650);



    \path[fill=c745800] (558.4790,242.4160) -- (552.4000,257.0070) -- (545.1170,246.4270) -- (551.1960,231.8350) -- cycle;



        \path[fill=c755900] (567.5740,243.4640) -- (561.4940,258.0560) .. controls (559.7770,257.5950) and (556.7510,257.2550) .. (552.4000,257.0080) -- (558.4790,242.4170) .. controls (562.8310,242.6630) and (565.8560,243.0040) .. (567.5740,243.4640);



    \path[fill=c7E6F1E] (554.5140,242.1150) -- (548.4340,256.7070) -- (541.5480,246.7130) -- (547.6280,232.1210) -- cycle;



        \path[fill=c7F701F] (614.4720,268.1480) -- (608.3920,282.7390) .. controls (611.8910,274.3410) and (610.3310,263.8240) .. (602.8660,252.9870) .. controls (587.3050,230.4010) and (551.8520,214.8530) .. (523.8470,218.3350) .. controls (509.2790,220.1710) and (499.5600,226.7790) .. (495.7710,235.8750) -- (501.8500,221.2830) .. controls (505.6390,212.1880) and (515.3590,205.5790) .. (529.9260,203.7440) .. controls (557.9310,200.2610) and (593.3850,215.8100) .. (608.9450,238.3960) .. controls (616.4110,249.2320) and (617.9700,259.7500) .. (614.4720,268.1480);



        \path[fill=c7F701F] (614.4720,268.1480) -- (608.3920,282.7390) .. controls (611.8910,274.3410) and (610.3310,263.8240) .. (602.8660,252.9870) .. controls (587.3050,230.4010) and (551.8520,214.8530) .. (523.8470,218.3350) .. controls (509.2790,220.1710) and (499.5600,226.7790) .. (495.7710,235.8750) -- (501.8500,221.2830) .. controls (505.6390,212.1880) and (515.3590,205.5790) .. (529.9260,203.7440) .. controls (557.9310,200.2610) and (593.3850,215.8100) .. (608.9450,238.3960) .. controls (616.4110,249.2320) and (617.9700,259.7500) .. (614.4720,268.1480);



        \path[fill=c755900] (554.5140,242.1150) -- (548.4340,256.7060) .. controls (546.2240,256.4860) and (544.3280,256.0610) .. (542.7810,255.4350) .. controls (541.2380,254.8160) and (539.9700,253.7930) .. (538.9890,252.3740) .. controls (538.0710,251.0350) and (537.8020,249.8950) .. (538.1910,248.9630) -- (544.2710,234.3710) .. controls (543.8820,235.3030) and (544.1500,236.4440) .. (545.0680,237.7820) .. controls (546.0490,239.2020) and (547.3180,240.2240) .. (548.8610,240.8440) .. controls (550.4080,241.4700) and (552.3030,241.8940) .. (554.5140,242.1150);



        \path[fill=c755900] (579.1240,257.1910) -- (573.0440,271.7820) .. controls (573.9440,269.6220) and (573.5440,267.3060) .. (571.8490,264.8540) .. controls (570.6290,263.0900) and (568.9500,261.5090) .. (566.8000,260.1050) .. controls (565.8130,259.4550) and (564.0470,258.7710) .. (561.4940,258.0550) -- (567.5740,243.4630) .. controls (570.1270,244.1790) and (571.8930,244.8630) .. (572.8800,245.5140) .. controls (575.0290,246.9170) and (576.7080,248.4990) .. (577.9280,250.2620) .. controls (579.6240,252.7150) and (580.0230,255.0300) .. (579.1240,257.1910);



        \path[fill=c7F701F] (571.9120,255.0190) -- (565.8330,269.6110) .. controls (566.2480,268.5540) and (566.0030,267.3630) .. (565.0880,266.0400) .. controls (564.1740,264.7170) and (562.9500,263.7480) .. (561.3890,263.1240) .. controls (559.8410,262.4980) and (557.9600,262.0720) .. (555.7350,261.8540) -- (561.8140,247.2620) .. controls (564.0400,247.4810) and (565.9210,247.9070) .. (567.4680,248.5330) .. controls (569.0300,249.1570) and (570.2530,250.1260) .. (571.1680,251.4490) .. controls (572.0820,252.7710) and (572.3280,253.9620) .. (571.9120,255.0190);



        \path[fill=c7F701F] (571.9120,255.0190) -- (565.8330,269.6110) .. controls (566.2480,268.5540) and (566.0030,267.3630) .. (565.0880,266.0400) .. controls (564.1740,264.7170) and (562.9500,263.7480) .. (561.3890,263.1240) .. controls (559.8410,262.4980) and (557.9600,262.0720) .. (555.7350,261.8540) -- (561.8140,247.2620) .. controls (564.0400,247.4810) and (565.9210,247.9070) .. (567.4680,248.5330) .. controls (569.0300,249.1570) and (570.2530,250.1260) .. (571.1680,251.4490) .. controls (572.0820,252.7710) and (572.3280,253.9620) .. (571.9120,255.0190);



        \path[fill=c7F701F] (571.8860,255.0840) -- (565.8070,269.6750) -- (565.8330,269.6110) -- (571.9120,255.0190) .. controls (571.9040,255.0410) and (571.8950,255.0630) .. (571.8860,255.0840);



        \path[fill=c7F701F] (557.8550,246.9600) -- (551.7760,261.5510) .. controls (547.6140,261.3210) and (544.5410,260.9460) .. (542.5550,260.4150) .. controls (540.1440,259.7860) and (538.2630,259.0320) .. (536.8990,258.1400) .. controls (534.9730,256.8850) and (533.4130,255.3810) .. (532.1930,253.6170) .. controls (530.4640,251.0960) and (530.0020,248.8710) .. (530.8080,246.9360) -- (536.8870,232.3440) .. controls (536.0820,234.2790) and (536.5440,236.5040) .. (538.2730,239.0250) .. controls (539.4930,240.7900) and (541.0530,242.2930) .. (542.9780,243.5480) .. controls (544.3430,244.4400) and (546.2230,245.1950) .. (548.6340,245.8230) .. controls (550.6210,246.3550) and (553.6940,246.7290) .. (557.8550,246.9600);



        \path[fill=c755900] (571.8860,255.0840) -- (565.8070,269.6750) .. controls (565.3780,270.7050) and (564.3350,271.4460) .. (562.6550,271.8960) -- (568.7340,257.3040) .. controls (570.4150,256.8550) and (571.4570,256.1130) .. (571.8860,255.0840);



    \path[fill=c745800] (568.7330,257.3050) -- (562.6540,271.8970) -- (555.7350,261.8550) -- (561.8140,247.2630) -- cycle;



    \path[fill=c7E6F1E] (565.2840,257.7390) -- (559.2050,272.3310) -- (551.7760,261.5520) -- (557.8550,246.9600) -- cycle;



        \path[fill=c7F701F] (579.1240,257.1910) -- (573.0440,271.7820) .. controls (573.0220,271.8360) and (572.9990,271.8890) .. (572.9760,271.9410) .. controls (571.9960,274.1600) and (569.6100,275.6620) .. (565.8000,276.4580) -- (571.8800,261.8660) .. controls (575.6890,261.0710) and (578.0750,259.5680) .. (579.0550,257.3500) .. controls (579.0780,257.2970) and (579.1020,257.2440) .. (579.1240,257.1910);



        \path[fill=c755900] (565.2840,257.7390) -- (559.2050,272.3310) .. controls (555.4630,272.3290) and (552.5040,270.9680) .. (550.3060,268.2250) -- (556.3860,253.6330) .. controls (558.5840,256.3770) and (561.5420,257.7380) .. (565.2840,257.7390);



    \path[fill=c755900] (556.3860,253.6330) -- (550.3070,268.2250) -- (542.8990,269.1450) -- (548.9780,254.5530) -- cycle;



    \path[fill=c745800] (574.6160,265.8360) -- (568.5370,280.4270) -- (565.8000,276.4580) -- (571.8800,261.8660) -- cycle;



        \path[fill=c7F701F] (568.4260,262.2950) -- (562.3470,276.8860) .. controls (558.2930,277.1410) and (554.5100,276.5870) .. (550.9940,275.2440) .. controls (547.4590,273.8830) and (544.7660,271.8580) .. (542.8980,269.1460) -- (548.9780,254.5540) .. controls (550.8460,257.2670) and (553.5380,259.2920) .. (557.0740,260.6520) .. controls (560.5890,261.9950) and (564.3720,262.5490) .. (568.4260,262.2950);



    \path[fill=cF2D53A] (554.5140,242.1150) -- (547.6280,232.1210) .. controls (545.9360,232.5450) and (544.8550,233.2400) .. (544.3490,234.2020) .. controls (543.8520,235.1650) and (544.0940,236.3630) .. (545.0680,237.7830) .. controls (546.0490,239.2020) and (547.3180,240.2240) .. (548.8610,240.8440) .. controls (550.4080,241.4700) and (552.3030,241.8950) .. (554.5140,242.1150)(571.9120,255.0200) .. controls (572.3280,253.9630) and (572.0820,252.7720) .. (571.1680,251.4490) .. controls (570.2530,250.1270) and (569.0310,249.1580) .. (567.4680,248.5340) .. controls (565.9210,247.9080) and (564.0400,247.4820) .. (561.8150,247.2630) -- (568.7340,257.3050) .. controls (570.4510,256.8460) and (571.5000,256.0830) .. (571.9120,255.0200)(567.5750,243.4640) .. controls (570.1270,244.1800) and (571.8930,244.8640) .. (572.8800,245.5140) .. controls (575.0300,246.9180) and (576.7080,248.4990) .. (577.9280,250.2630) .. controls (579.6650,252.7760) and (580.0430,255.1450) .. (579.0550,257.3510) .. controls (578.0760,259.5690) and (575.6900,261.0720) .. (571.8800,261.8660) -- (574.6170,265.8360) -- (571.1520,266.2600) -- (568.4260,262.2950) .. controls (564.3720,262.5500) and (560.5890,261.9950) .. (557.0750,260.6520) .. controls (553.5380,259.2920) and (550.8460,257.2670) .. (548.9780,254.5540) -- (556.3860,253.6340) .. controls (558.5840,256.3780) and (561.5420,257.7390) .. (565.2850,257.7400) -- (557.8560,246.9610) .. controls (553.6950,246.7300) and (550.6210,246.3550) .. (548.6350,245.8240) .. controls (546.2240,245.1960) and (544.3440,244.4410) .. (542.9790,243.5490) .. controls (541.0540,242.2940) and (539.4930,240.7900) .. (538.2740,239.0260) .. controls (536.3710,236.2520) and (536.0020,233.8360) .. (537.1690,231.7710) .. controls (538.3480,229.7120) and (540.7790,228.3090) .. (544.4930,227.5650) -- (541.7570,223.5950) -- (545.2250,223.1650) -- (547.9540,227.1360) .. controls (551.7540,226.9130) and (555.2970,227.4380) .. (558.5670,228.7080) .. controls (561.8360,229.9900) and (564.5650,231.9840) .. (566.7450,234.6900) -- (559.3190,235.6070) .. controls (558.4920,234.5880) and (557.3250,233.7100) .. (555.8670,233.0140) .. controls (554.3860,232.3070) and (552.8270,231.9130) .. (551.1970,231.8360) -- (558.4800,242.4170) .. controls (562.8310,242.6630) and (565.8570,243.0040) .. (567.5750,243.4640);



    \path[fill=cDFA900] (561.8140,247.2630) .. controls (564.0400,247.4820) and (565.9200,247.9080) .. (567.4670,248.5340) .. controls (569.0300,249.1580) and (570.2520,250.1270) .. (571.1680,251.4500) .. controls (572.0820,252.7720) and (572.3280,253.9630) .. (571.9120,255.0200) .. controls (571.5000,256.0830) and (570.4500,256.8460) .. (568.7330,257.3050) -- cycle;



    \path[fill=c7F701F] (574.6160,265.8360) -- (568.5370,280.4270) -- (565.0710,280.8510) -- (571.1510,266.2590) -- cycle;



    \path[fill=c7E6F1E] (571.1510,266.2590) -- (565.0710,280.8500) -- (562.3460,276.8860) -- (568.4250,262.2950) -- cycle;



        \path[fill=c755900] (614.4730,268.1680) -- (608.3930,282.7600) .. controls (604.6090,291.8420) and (594.9160,298.4390) .. (580.4010,300.2680) .. controls (552.2990,303.7620) and (516.8570,288.2190) .. (501.2970,265.6330) .. controls (493.8240,254.7860) and (492.2690,244.2580) .. (495.7690,235.8570) -- (501.8480,221.2660) .. controls (498.3480,229.6670) and (499.9030,240.1940) .. (507.3760,251.0420) .. controls (522.9360,273.6270) and (558.3780,289.1700) .. (586.4790,285.6760) .. controls (600.9950,283.8470) and (610.6900,277.2500) .. (614.4730,268.1680);



    \path[fill=cF2D53A] (586.3830,285.6880) .. controls (614.4210,282.1550) and (624.4960,260.9680) .. (608.9450,238.3960) .. controls (593.3850,215.8100) and (557.9310,200.2610) .. (529.9260,203.7440) .. controls (501.9050,207.2740) and (491.8230,228.4660) .. (507.3760,251.0420) .. controls (522.9360,273.6270) and (558.3780,289.1700) .. (586.3830,285.6880)(522.3400,192.9450) .. controls (557.8730,188.5210) and (602.6790,208.1700) .. (622.3620,236.7310) .. controls (642.0050,265.2560) and (629.2590,292.0470) .. (593.9510,296.4960) .. controls (558.4470,300.9160) and (513.6420,281.2670) .. (493.9540,252.7000) .. controls (474.3000,224.1800) and (487.0410,197.3950) .. (522.3400,192.9450);



    \path[fill=cDFA900] (579.0550,257.3500) .. controls (580.0430,255.1440) and (579.6650,252.7750) .. (577.9280,250.2620) .. controls (576.7080,248.4980) and (575.0300,246.9170) .. (572.8800,245.5140) .. controls (571.8930,244.8630) and (570.1270,244.1790) .. (567.5750,243.4630) .. controls (565.8570,243.0030) and (562.8310,242.6620) .. (558.4800,242.4160) -- (551.1970,231.8350) .. controls (552.8270,231.9120) and (554.3860,232.3070) .. (555.8670,233.0130) .. controls (557.3250,233.7090) and (558.4930,234.5870) .. (559.3190,235.6050) -- (566.7450,234.6890) .. controls (564.5650,231.9830) and (561.8360,229.9890) .. (558.5670,228.7070) .. controls (555.2970,227.4370) and (551.7540,226.9130) .. (547.9540,227.1350) -- (545.2260,223.1640) -- (541.7570,223.5950) -- (544.4930,227.5640) .. controls (540.7790,228.3080) and (538.3480,229.7110) .. (537.1690,231.7700) .. controls (536.0020,233.8350) and (536.3710,236.2510) .. (538.2740,239.0250) .. controls (539.4930,240.7890) and (541.0540,242.2930) .. (542.9790,243.5480) .. controls (544.3440,244.4400) and (546.2240,245.1950) .. (548.6350,245.8230) .. controls (550.6210,246.3540) and (553.6950,246.7290) .. (557.8560,246.9600) -- (565.2840,257.7390) .. controls (561.5420,257.7380) and (558.5840,256.3770) .. (556.3860,253.6330) -- (548.9780,254.5530) .. controls (550.8460,257.2670) and (553.5380,259.2910) .. (557.0750,260.6510) .. controls (560.5890,261.9950) and (564.3720,262.5490) .. (568.4260,262.2940) -- (571.1520,266.2590) -- (574.6170,265.8350) -- (571.8800,261.8660) .. controls (575.6900,261.0710) and (578.0760,259.5680) .. (579.0550,257.3500)(529.8430,203.7540) .. controls (557.9310,200.2610) and (593.3850,215.8090) .. (608.9450,238.3950) .. controls (624.4960,260.9680) and (614.4210,282.1550) .. (586.4800,285.6760) .. controls (558.3780,289.1700) and (522.9360,273.6270) .. (507.3760,251.0410) .. controls (491.8230,228.4660) and (501.9050,207.2740) .. (529.8430,203.7540);



    \path[fill=cDFA900] (547.6280,232.1210) -- (554.5140,242.1150) .. controls (552.3030,241.8940) and (550.4070,241.4700) .. (548.8600,240.8440) .. controls (547.3170,240.2240) and (546.0490,239.2020) .. (545.0670,237.7830) .. controls (544.0940,236.3620) and (543.8520,235.1640) .. (544.3490,234.2020) .. controls (544.8550,233.2390) and (545.9360,232.5440) .. (547.6280,232.1210);



        \path[fill=c7F701F] (629.3360,274.3570) -- (623.2570,288.9490) .. controls (618.4720,300.4330) and (606.2180,308.7760) .. (587.8720,311.0870) .. controls (552.3670,315.5080) and (507.5630,295.8580) .. (487.8750,267.2920) .. controls (478.4310,253.5880) and (476.4660,240.2850) .. (480.8900,229.6680) -- (486.9690,215.0760) .. controls (482.5450,225.6930) and (484.5100,238.9970) .. (493.9540,252.7000) .. controls (513.6420,281.2670) and (558.4470,300.9170) .. (593.9510,296.4960) .. controls (612.2970,294.1850) and (624.5510,285.8410) .. (629.3360,274.3570);



        \path[fill=c847420] (517.3430,275.2970) -- (522.8840,289.2350) .. controls (522.2680,289.0160) and (521.6340,288.8100) .. (520.9840,288.6150) .. controls (518.4710,287.8680) and (515.8140,287.3310) .. (513.0500,286.9930) -- (507.5080,273.0560) .. controls (510.2730,273.3940) and (512.9300,273.9310) .. (515.4430,274.6780) .. controls (516.0930,274.8720) and (516.7260,275.0790) .. (517.3430,275.2970);



        \path[fill=c897821] (507.5080,273.0570) -- (513.0500,286.9940) .. controls (509.7720,286.5940) and (506.3440,286.4730) .. (502.8250,286.6140) -- (497.2840,272.6770) .. controls (500.8020,272.5360) and (504.2310,272.6560) .. (507.5080,273.0570);



        \path[fill=c8E7D22] (497.2840,272.6760) -- (502.8260,286.6130) .. controls (498.7330,286.7770) and (494.5190,287.2950) .. (490.2780,288.1380) -- (484.7370,274.2010) .. controls (488.9770,273.3580) and (493.1920,272.8400) .. (497.2840,272.6760);



        \path[fill=c928123] (484.7360,274.2010) -- (490.2780,288.1380) .. controls (475.4580,291.0840) and (460.3160,298.0040) .. (448.9360,307.6770) -- (443.3940,293.7390) .. controls (454.7750,284.0670) and (469.9170,277.1470) .. (484.7360,274.2010);



        \path[fill=c8E7D22] (443.3950,293.7390) -- (448.9370,307.6770) .. controls (447.6310,308.7860) and (446.3740,309.9320) .. (445.1730,311.1130) .. controls (443.5080,312.7510) and (442.0030,314.4020) .. (440.6570,316.0570) -- (435.1160,302.1200) .. controls (436.4610,300.4650) and (437.9670,298.8140) .. (439.6320,297.1760) .. controls (440.8320,295.9950) and (442.0890,294.8490) .. (443.3950,293.7390);



    \path[fill=c806100] (499.9660,291.7010) -- (505.5080,305.6380) -- (502.7420,304.8090) -- (497.2010,290.8720) -- cycle;



    \path[fill=c906E00] (497.2010,290.8720) -- (502.7430,304.8090) -- (499.3280,308.1660) -- (493.7870,294.2290) -- cycle;



    \path[fill=c9D8A26] (499.9660,291.7010) -- (505.5080,305.6380) -- (502.0940,308.9950) -- (496.5520,295.0580) -- cycle;



        \path[fill=c7A5C00] (493.7870,294.2290) -- (499.3290,308.1660) .. controls (498.7140,308.0350) and (498.0990,307.9320) .. (497.4820,307.8570) -- (491.9410,293.9200) .. controls (492.5580,293.9950) and (493.1730,294.0980) .. (493.7870,294.2290);



        \path[fill=c7E6000] (491.9400,293.9200) -- (497.4820,307.8570) .. controls (496.3620,307.7200) and (495.2370,307.6740) .. (494.1080,307.7190) -- (488.5660,293.7820) .. controls (489.6960,293.7370) and (490.8200,293.7830) .. (491.9400,293.9200);



        \path[fill=c836300] (488.5670,293.7820) -- (494.1090,307.7190) .. controls (492.9750,307.7640) and (491.8360,307.9010) .. (490.6910,308.1290) -- (485.1500,294.1920) .. controls (486.2950,293.9640) and (487.4330,293.8270) .. (488.5670,293.7820);



        \path[fill=c876700] (485.1490,294.1920) -- (490.6910,308.1290) .. controls (490.1950,308.2280) and (489.6970,308.3430) .. (489.1990,308.4760) .. controls (486.2370,309.2780) and (483.6560,310.6090) .. (481.4720,312.4680) -- (475.9300,298.5300) .. controls (478.1140,296.6710) and (480.6960,295.3410) .. (483.6580,294.5390) .. controls (484.1560,294.4060) and (484.6530,294.2910) .. (485.1490,294.1920);



        \path[fill=c836300] (475.9310,298.5300) -- (481.4730,312.4680) .. controls (481.1320,312.7570) and (480.8020,313.0590) .. (480.4810,313.3750) .. controls (480.0340,313.8160) and (479.6350,314.2520) .. (479.2840,314.6830) -- (473.7430,300.7460) .. controls (474.0930,300.3140) and (474.4920,299.8780) .. (474.9390,299.4380) .. controls (475.2600,299.1220) and (475.5910,298.8200) .. (475.9310,298.5300);



        \path[fill=c7E6000] (473.7420,300.7470) -- (479.2840,314.6840) .. controls (478.8070,315.2690) and (478.4200,315.8480) .. (478.1210,316.4180) -- (472.5800,302.4810) .. controls (472.8790,301.9100) and (473.2660,301.3320) .. (473.7420,300.7470);



        \path[fill=c7A5C00] (472.5800,302.4800) -- (478.1220,316.4170) .. controls (477.8940,316.8520) and (477.7180,317.2830) .. (477.5950,317.7100) .. controls (477.5720,317.7880) and (477.5530,317.8660) .. (477.5370,317.9440) -- (471.9950,304.0070) .. controls (472.0110,303.9290) and (472.0310,303.8510) .. (472.0530,303.7730) .. controls (472.1770,303.3460) and (472.3520,302.9150) .. (472.5800,302.4800);



        \path[fill=c755900] (471.9950,304.0080) -- (477.5370,317.9450) .. controls (477.4040,318.5890) and (477.4770,319.2670) .. (477.7600,319.9780) -- (472.2190,306.0410) .. controls (471.9360,305.3290) and (471.8620,304.6520) .. (471.9950,304.0080);



        \path[fill=c847420] (489.8610,298.0820) -- (495.4030,312.0190) .. controls (495.2320,311.9900) and (495.0620,311.9650) .. (494.8920,311.9450) -- (489.3510,298.0080) .. controls (489.5200,298.0280) and (489.6910,298.0530) .. (489.8610,298.0820);



        \path[fill=c897821] (489.3510,298.0080) -- (494.8930,311.9450) .. controls (494.3070,311.8730) and (493.7250,311.8490) .. (493.1460,311.8720) -- (487.6040,297.9350) .. controls (488.1830,297.9120) and (488.7650,297.9360) .. (489.3510,298.0080);



        \path[fill=c8E7D22] (487.6040,297.9350) -- (493.1460,311.8720) .. controls (492.5870,311.8940) and (492.0320,311.9600) .. (491.4790,312.0710) -- (485.9380,298.1330) .. controls (486.4910,298.0230) and (487.0460,297.9570) .. (487.6040,297.9350);



        \path[fill=c928123] (485.9380,298.1340) -- (491.4800,312.0720) .. controls (491.1890,312.1290) and (490.8990,312.1990) .. (490.6100,312.2810) .. controls (489.2810,312.6640) and (488.0690,313.3160) .. (486.9800,314.2430) -- (481.4380,300.3060) .. controls (482.5280,299.3790) and (483.7390,298.7270) .. (485.0690,298.3440) .. controls (485.3580,298.2620) and (485.6480,298.1920) .. (485.9380,298.1340);



        \path[fill=c8E7D22] (481.4390,300.3060) -- (486.9810,314.2440) .. controls (486.7890,314.4070) and (486.6010,314.5780) .. (486.4170,314.7580) .. controls (486.1610,315.0110) and (485.9360,315.2570) .. (485.7420,315.4950) -- (480.2000,301.5580) .. controls (480.3940,301.3200) and (480.6190,301.0740) .. (480.8760,300.8210) .. controls (481.0600,300.6410) and (481.2480,300.4700) .. (481.4390,300.3060);



        \path[fill=c897821] (480.2000,301.5580) -- (485.7420,315.4950) .. controls (485.4950,315.7980) and (485.2990,316.0890) .. (485.1530,316.3690) -- (479.6110,302.4320) .. controls (479.7580,302.1520) and (479.9540,301.8610) .. (480.2000,301.5580);



        \path[fill=c847420] (479.6110,302.4320) -- (485.1530,316.3690) .. controls (485.0150,316.6330) and (484.9210,316.8860) .. (484.8710,317.1290) -- (479.3290,303.1920) .. controls (479.3800,302.9490) and (479.4730,302.6950) .. (479.6110,302.4320);



        \path[fill=c7F701F] (479.3300,303.1920) -- (484.8720,317.1300) .. controls (484.8180,317.3900) and (484.8140,317.6380) .. (484.8610,317.8750) .. controls (484.8920,318.0330) and (484.9400,318.1910) .. (485.0020,318.3480) -- (479.4610,304.4110) .. controls (479.3980,304.2540) and (479.3510,304.0960) .. (479.3190,303.9380) .. controls (479.2730,303.7010) and (479.2760,303.4520) .. (479.3300,303.1920);



        \path[fill=c7F701F] (493.7870,300.4210) -- (499.3290,314.3580) .. controls (499.1130,313.8170) and (498.6890,313.3520) .. (498.0510,312.9720) -- (492.5100,299.0350) .. controls (493.1470,299.4150) and (493.5720,299.8790) .. (493.7870,300.4210);



        \path[fill=c755900] (481.2760,306.5290) -- (486.8180,320.4660) .. controls (485.8940,319.7780) and (485.2880,319.0680) .. (485.0020,318.3470) -- (479.4600,304.4100) .. controls (479.7460,305.1300) and (480.3520,305.8410) .. (481.2760,306.5290);



    \path[fill=c906E00] (489.8610,298.0820) -- (495.4030,312.0190) -- (486.8180,320.4660) -- (481.2760,306.5290) -- cycle;



        \path[fill=c755900] (501.0780,298.7970) -- (506.6200,312.7340) .. controls (506.0050,311.1890) and (504.4960,309.9400) .. (502.0940,308.9950) -- (496.5520,295.0580) .. controls (498.9540,296.0020) and (500.4640,297.2520) .. (501.0780,298.7970);



    \path[fill=c9D8A26] (492.5090,299.0350) -- (498.0510,312.9720) -- (488.9470,321.9130) -- (483.4060,307.9760) -- cycle;



    \path[fill=c806100] (467.5060,314.3420) -- (473.0480,328.2800) -- (467.1220,326.5110) -- (461.5800,312.5730) -- cycle;



        \path[fill=c7F701F] (477.1100,310.6280) -- (482.6510,324.5660) .. controls (480.2940,323.1010) and (478.8300,321.8880) .. (478.2470,320.9220) .. controls (478.0450,320.6010) and (477.8820,320.2860) .. (477.7600,319.9780) -- (472.2180,306.0410) .. controls (472.3410,306.3490) and (472.5030,306.6640) .. (472.7050,306.9850) .. controls (473.2880,307.9510) and (474.7520,309.1640) .. (477.1100,310.6280);



        \path[fill=c836300] (461.5810,312.5740) -- (467.1220,326.5120) .. controls (466.6950,326.9300) and (466.3150,327.3450) .. (465.9830,327.7530) -- (460.4430,313.8160) .. controls (460.7750,313.4070) and (461.1540,312.9930) .. (461.5810,312.5740);



        \path[fill=c7E6000] (460.4420,313.8150) -- (465.9840,327.7520) .. controls (465.5420,328.2950) and (465.1850,328.8290) .. (464.9110,329.3530) -- (459.3690,315.4150) .. controls (459.6430,314.8910) and (460.0010,314.3580) .. (460.4420,313.8150);



        \path[fill=c7A5C00] (459.3700,315.4150) -- (464.9120,329.3530) .. controls (464.6320,329.8850) and (464.4400,330.4090) .. (464.3340,330.9220) -- (458.7930,316.9850) .. controls (458.8990,316.4720) and (459.0910,315.9480) .. (459.3700,315.4150);



        \path[fill=c755900] (458.7920,316.9850) -- (464.3340,330.9220) .. controls (464.1950,331.5960) and (464.2050,332.2540) .. (464.3630,332.8940) .. controls (464.4150,333.0970) and (464.4790,333.2950) .. (464.5570,333.4890) -- (459.0150,319.5520) .. controls (458.9380,319.3580) and (458.8740,319.1600) .. (458.8220,318.9570) .. controls (458.6630,318.3160) and (458.6530,317.6590) .. (458.7920,316.9850);



        \path[fill=c8E7D22] (467.5060,314.3420) -- (473.0480,328.2800) .. controls (472.9250,328.4150) and (472.8110,328.5500) .. (472.7040,328.6820) -- (467.1620,314.7440) .. controls (467.2700,314.6130) and (467.3840,314.4780) .. (467.5060,314.3420);



        \path[fill=c897821] (467.1630,314.7450) -- (472.7050,328.6830) .. controls (472.3720,329.0910) and (472.1090,329.4800) .. (471.9150,329.8500) -- (466.3740,315.9130) .. controls (466.5680,315.5430) and (466.8310,315.1540) .. (467.1630,314.7450);



        \path[fill=c847420] (466.3730,315.9130) -- (471.9150,329.8500) .. controls (471.7400,330.1850) and (471.6200,330.5060) .. (471.5570,330.8100) -- (466.0160,316.8730) .. controls (466.0780,316.5690) and (466.1970,316.2480) .. (466.3730,315.9130);



        \path[fill=c7F701F] (466.0160,316.8730) -- (471.5580,330.8100) .. controls (471.4650,331.2590) and (471.4950,331.6760) .. (471.6470,332.0590) -- (466.1060,318.1220) .. controls (465.9540,317.7380) and (465.9230,317.3220) .. (466.0160,316.8730);



        \path[fill=c7F701F] (481.0550,314.1840) -- (486.5970,328.1210) .. controls (486.3110,327.4040) and (485.7100,326.7010) .. (484.7820,326.0120) -- (479.2410,312.0750) .. controls (480.1690,312.7640) and (480.7700,313.4670) .. (481.0550,314.1840);



        \path[fill=c755900] (487.8420,311.5130) -- (493.3840,325.4500) .. controls (492.8860,324.6250) and (491.4010,323.4420) .. (488.9470,321.9130) -- (483.4060,307.9760) .. controls (485.8590,309.5050) and (487.3440,310.6880) .. (487.8420,311.5130);



    \path[fill=c906E00] (477.1100,310.6280) -- (482.6520,324.5660) -- (473.3810,333.6800) -- (467.8390,319.7430) -- cycle;



        \path[fill=c755900] (467.8390,319.7430) -- (473.3810,333.6800) .. controls (472.4750,333.2270) and (471.8970,332.6880) .. (471.6470,332.0600) -- (466.1060,318.1220) .. controls (466.3550,318.7510) and (466.9330,319.2900) .. (467.8390,319.7430);



    \path[fill=c9D8A26] (479.2400,312.0750) -- (484.7820,326.0120) -- (476.1450,334.5010) -- (470.6040,320.5640) -- cycle;



        \path[fill=c7F701F] (463.9260,323.5920) -- (469.4680,337.5300) .. controls (466.8560,336.5210) and (465.2270,335.1730) .. (464.5570,333.4890) -- (459.0160,319.5520) .. controls (459.6850,321.2360) and (461.3150,322.5840) .. (463.9260,323.5920);



        \path[fill=c755900] (481.0550,314.1840) -- (486.5970,328.1210) .. controls (486.6590,328.2790) and (486.7060,328.4370) .. (486.7390,328.5960) .. controls (486.7900,328.8500) and (486.7870,329.1120) .. (486.7320,329.3840) -- (481.1900,315.4470) .. controls (481.2460,315.1750) and (481.2480,314.9130) .. (481.1970,314.6590) .. controls (481.1650,314.5000) and (481.1180,314.3420) .. (481.0550,314.1840);



        \path[fill=c7A5C00] (481.1900,315.4480) -- (486.7320,329.3850) .. controls (486.6820,329.6250) and (486.5900,329.8720) .. (486.4580,330.1260) -- (480.9160,316.1890) .. controls (481.0490,315.9350) and (481.1400,315.6880) .. (481.1900,315.4480);



        \path[fill=c7E6000] (480.9160,316.1890) -- (486.4580,330.1260) .. controls (486.3200,330.3880) and (486.1390,330.6580) .. (485.9130,330.9370) -- (480.3710,316.9990) .. controls (480.5970,316.7210) and (480.7790,316.4510) .. (480.9160,316.1890);



        \path[fill=c836300] (480.3710,316.9990) -- (485.9130,330.9370) .. controls (485.7370,331.1520) and (485.5350,331.3730) .. (485.3060,331.5990) .. controls (485.1360,331.7660) and (484.9610,331.9270) .. (484.7800,332.0810) -- (479.2390,318.1440) .. controls (479.4190,317.9900) and (479.5950,317.8290) .. (479.7640,317.6620) .. controls (479.9940,317.4360) and (480.1960,317.2150) .. (480.3710,316.9990);



        \path[fill=c876700] (479.2390,318.1430) -- (484.7810,332.0800) .. controls (483.7470,332.9590) and (482.5340,333.6210) .. (481.1370,334.0760) .. controls (480.7080,334.2150) and (480.2770,334.3280) .. (479.8450,334.4140) -- (474.3040,320.4760) .. controls (474.7360,320.3910) and (475.1660,320.2780) .. (475.5960,320.1390) .. controls (476.9920,319.6840) and (478.2060,319.0220) .. (479.2390,318.1430);



        \path[fill=c836300] (474.3040,320.4770) -- (479.8460,334.4140) .. controls (479.2920,334.5240) and (478.7360,334.5900) .. (478.1790,334.6130) -- (472.6370,320.6760) .. controls (473.1950,320.6530) and (473.7500,320.5870) .. (474.3040,320.4770);



        \path[fill=c7E6000] (472.6370,320.6760) -- (478.1790,334.6130) .. controls (477.5990,334.6360) and (477.0160,334.6120) .. (476.4300,334.5400) -- (470.8890,320.6030) .. controls (471.4750,320.6750) and (472.0570,320.6990) .. (472.6370,320.6760);



        \path[fill=c7A5C00] (470.8890,320.6030) -- (476.4310,334.5400) .. controls (476.3360,334.5280) and (476.2410,334.5160) .. (476.1460,334.5010) -- (470.6040,320.5640) .. controls (470.6990,320.5790) and (470.7940,320.5910) .. (470.8890,320.6030);



    \path[fill=c906E00] (463.9260,323.5930) -- (469.4680,337.5300) -- (466.0530,340.8800) -- (460.5110,326.9430) -- cycle;



    \path[fill=cECD039] (481.2760,306.5290) -- (489.8610,298.0820) .. controls (488.2380,297.8090) and (486.6450,297.8970) .. (485.0690,298.3430) .. controls (483.5060,298.7930) and (482.1060,299.6160) .. (480.8750,300.8210) .. controls (479.6630,302.0160) and (479.1460,303.0580) .. (479.3180,303.9380) .. controls (479.4970,304.8190) and (480.1510,305.6900) .. (481.2760,306.5290)(475.5950,320.1390) .. controls (477.2360,319.6040) and (478.6250,318.7850) .. (479.7640,317.6610) .. controls (480.8980,316.5440) and (481.3760,315.5480) .. (481.1960,314.6590) .. controls (481.0180,313.7780) and (480.3720,312.9160) .. (479.2400,312.0750) -- (470.6040,320.5640) .. controls (472.2930,320.8140) and (473.9480,320.6720) .. (475.5950,320.1390)(487.8420,311.5130) .. controls (488.5410,312.7720) and (488.7830,313.7660) .. (488.5600,314.4850) .. controls (488.1100,316.0440) and (487.1310,317.5680) .. (485.6150,319.0620) .. controls (483.4600,321.1870) and (480.6160,322.7910) .. (477.1220,323.8630) .. controls (473.6230,324.9400) and (470.1500,325.1250) .. (466.6850,324.4200) -- (463.2700,327.7690) -- (460.5110,326.9420) -- (463.9250,323.5920) .. controls (461.0130,322.4670) and (459.3220,320.9200) .. (458.8220,318.9570) .. controls (458.3350,316.9890) and (459.2500,314.8630) .. (461.5800,312.5730) -- (467.5060,314.3420) .. controls (465.3410,316.7600) and (465.4570,318.5520) .. (467.8390,319.7420) -- (477.1100,310.6280) .. controls (474.7520,309.1640) and (473.2880,307.9500) .. (472.7050,306.9850) .. controls (471.9810,305.8340) and (471.7680,304.7610) .. (472.0520,303.7730) .. controls (472.4580,302.3740) and (473.4230,300.9320) .. (474.9390,299.4380) .. controls (477.3190,297.0990) and (480.2340,295.4660) .. (483.6580,294.5390) .. controls (487.0830,293.6260) and (490.4520,293.5190) .. (493.7860,294.2290) -- (497.2000,290.8710) -- (499.9650,291.7000) -- (496.5520,295.0580) .. controls (499.2630,296.1230) and (500.8370,297.5770) .. (501.2710,299.4060) .. controls (501.6930,301.2460) and (500.8460,303.3640) .. (498.7090,305.7540) -- (492.7950,303.9740) .. controls (493.5890,303.0660) and (493.9840,302.1530) .. (493.9530,301.2500) .. controls (493.9280,300.3420) and (493.4520,299.5960) .. (492.5090,299.0350) -- (483.4060,307.9760) .. controls (485.8590,309.5050) and (487.3440,310.6880) .. (487.8420,311.5130);



    \path[fill=cD9A500] (489.8610,298.0820) -- (481.2760,306.5290) .. controls (480.1510,305.6900) and (479.4970,304.8190) .. (479.3190,303.9370) .. controls (479.1460,303.0580) and (479.6630,302.0160) .. (480.8750,300.8200) .. controls (482.1060,299.6160) and (483.5060,298.7930) .. (485.0690,298.3430) .. controls (486.6450,297.8970) and (488.2380,297.8090) .. (489.8610,298.0820);



        \path[fill=c755900] (493.7870,300.4210) -- (499.3290,314.3590) .. controls (499.4320,314.6170) and (499.4870,314.8940) .. (499.4950,315.1880) .. controls (499.5030,315.4210) and (499.4830,315.6550) .. (499.4340,315.8900) -- (493.8920,301.9520) .. controls (493.9410,301.7180) and (493.9610,301.4840) .. (493.9540,301.2510) .. controls (493.9450,300.9570) and (493.8900,300.6800) .. (493.7870,300.4210);



        \path[fill=c7A5C00] (493.8920,301.9520) -- (499.4340,315.8900) .. controls (499.3690,316.2050) and (499.2530,316.5210) .. (499.0870,316.8380) -- (493.5450,302.9010) .. controls (493.7110,302.5840) and (493.8270,302.2680) .. (493.8920,301.9520);



        \path[fill=c7E6000] (493.5450,302.9010) -- (499.0870,316.8380) .. controls (498.9330,317.1320) and (498.7360,317.4270) .. (498.4970,317.7210) -- (492.9550,303.7840) .. controls (493.1940,303.4900) and (493.3910,303.1950) .. (493.5450,302.9010);



        \path[fill=c836300] (492.9560,303.7840) -- (498.4980,317.7210) .. controls (498.4460,317.7840) and (498.3920,317.8480) .. (498.3370,317.9110) -- (492.7950,303.9740) .. controls (492.8510,303.9110) and (492.9040,303.8470) .. (492.9560,303.7840);



        \path[fill=c7F701F] (532.5580,288.4590) -- (538.0990,302.3960) .. controls (535.8220,296.6670) and (530.7190,292.0090) .. (522.8840,289.2350) -- (517.3430,275.2970) .. controls (525.1780,278.0720) and (530.2800,282.7300) .. (532.5580,288.4590);



        \path[fill=c847420] (517.3430,275.2970) -- (522.8840,289.2350) .. controls (522.2680,289.0160) and (521.6340,288.8100) .. (520.9840,288.6150) .. controls (518.4710,287.8680) and (515.8140,287.3310) .. (513.0500,286.9930) -- (507.5080,273.0560) .. controls (510.2730,273.3940) and (512.9300,273.9310) .. (515.4430,274.6780) .. controls (516.0930,274.8720) and (516.7260,275.0790) .. (517.3430,275.2970);



        \path[fill=c8E7D22] (443.3950,293.7390) -- (448.9370,307.6770) .. controls (447.6310,308.7860) and (446.3740,309.9320) .. (445.1730,311.1130) .. controls (443.5080,312.7510) and (442.0030,314.4020) .. (440.6570,316.0570) -- (435.1160,302.1200) .. controls (436.4610,300.4650) and (437.9670,298.8140) .. (439.6320,297.1760) .. controls (440.8320,295.9950) and (442.0890,294.8490) .. (443.3950,293.7390);



        \path[fill=c897821] (435.1150,302.1210) -- (440.6570,316.0570) .. controls (438.5860,318.6040) and (436.8920,321.1600) .. (435.5710,323.6880) -- (430.0300,309.7500) .. controls (431.3500,307.2240) and (433.0440,304.6680) .. (435.1150,302.1210);



        \path[fill=c847420] (430.0300,309.7500) -- (435.5720,323.6880) .. controls (434.1030,326.4980) and (433.0950,329.2730) .. (432.5440,331.9620) -- (427.0020,318.0240) .. controls (427.5540,315.3360) and (428.5620,312.5610) .. (430.0300,309.7500);



        \path[fill=c7F701F] (427.0020,318.0250) -- (432.5440,331.9630) .. controls (431.6500,336.3100) and (431.9480,340.4310) .. (433.4120,344.1120) -- (427.8700,330.1740) .. controls (426.4070,326.4940) and (426.1090,322.3730) .. (427.0020,318.0250);



        \path[fill=c7F701F] (501.0790,298.7970) -- (506.6210,312.7340) .. controls (506.7000,312.9330) and (506.7640,313.1360) .. (506.8130,313.3440) .. controls (506.9530,313.9510) and (506.9540,314.5880) .. (506.8160,315.2550) -- (501.2750,301.3180) .. controls (501.4120,300.6510) and (501.4110,300.0130) .. (501.2710,299.4070) .. controls (501.2220,299.1990) and (501.1580,298.9950) .. (501.0790,298.7970);



        \path[fill=c847420] (501.2740,301.3170) -- (506.8160,315.2540) .. controls (506.6970,315.8250) and (506.4780,316.4180) .. (506.1570,317.0320) -- (500.6150,303.0950) .. controls (500.9370,302.4810) and (501.1560,301.8880) .. (501.2740,301.3170);



        \path[fill=c897821] (500.6160,303.0960) -- (506.1580,317.0330) .. controls (505.8190,317.6790) and (505.3680,318.3500) .. (504.8030,319.0450) -- (499.2620,305.1080) .. controls (499.8260,304.4130) and (500.2780,303.7420) .. (500.6160,303.0960);



        \path[fill=c8E7D22] (499.2620,305.1070) -- (504.8040,319.0440) .. controls (504.6300,319.2570) and (504.4460,319.4730) .. (504.2510,319.6910) -- (498.7100,305.7540) .. controls (498.9050,305.5360) and (499.0890,305.3200) .. (499.2620,305.1070);



    \path[fill=c8B7A22] (498.7090,305.7540) -- (504.2510,319.6910) -- (498.3360,317.9110) -- (492.7940,303.9740) -- cycle;



        \path[fill=c755900] (488.3240,312.5130) -- (493.8660,326.4510) .. controls (493.7410,326.1380) and (493.5810,325.8050) .. (493.3840,325.4510) -- (487.8430,311.5130) .. controls (488.0390,311.8670) and (488.2000,312.2020) .. (488.3240,312.5130);



    \path[fill=cD9A500] (479.2400,312.0750) .. controls (480.3720,312.9160) and (481.0180,313.7780) .. (481.1970,314.6590) .. controls (481.3760,315.5480) and (480.8980,316.5440) .. (479.7640,317.6610) .. controls (478.6250,318.7850) and (477.2370,319.6040) .. (475.5950,320.1390) .. controls (473.9480,320.6720) and (472.2930,320.8140) .. (470.6040,320.5640) -- cycle;



    \path[fill=c8B7A22] (463.2700,327.7690) -- (468.8120,341.7060) -- (466.0530,340.8790) -- (460.5110,326.9420) -- cycle;



    \path[fill=c9D8A26] (466.6850,324.4200) -- (472.2270,338.3570) -- (468.8110,341.7070) -- (463.2700,327.7700) -- cycle;



        \path[fill=c7F701F] (488.3240,312.5130) -- (493.8660,326.4500) .. controls (494.1510,327.1670) and (494.2440,327.7720) .. (494.1430,328.2630) -- (488.6020,314.3250) .. controls (488.7020,313.8350) and (488.6090,313.2300) .. (488.3240,312.5130);



        \path[fill=c847420] (488.6020,314.3260) -- (494.1440,328.2630) .. controls (494.1320,328.3170) and (494.1180,328.3700) .. (494.1020,328.4220) .. controls (493.9530,328.9420) and (493.7430,329.4570) .. (493.4770,329.9690) -- (487.9350,316.0320) .. controls (488.2030,315.5200) and (488.4110,315.0040) .. (488.5610,314.4850) .. controls (488.5770,314.4330) and (488.5910,314.3800) .. (488.6020,314.3260);



        \path[fill=c897821] (487.9340,316.0320) -- (493.4760,329.9690) .. controls (493.1560,330.5800) and (492.7520,331.1860) .. (492.2640,331.7870) -- (486.7230,317.8500) .. controls (487.2110,317.2490) and (487.6150,316.6430) .. (487.9340,316.0320);



        \path[fill=c8E7D22] (486.7230,317.8490) -- (492.2650,331.7860) .. controls (491.9340,332.1920) and (491.5650,332.5970) .. (491.1570,332.9990) .. controls (490.8730,333.2790) and (490.5780,333.5490) .. (490.2710,333.8100) -- (484.7290,319.8730) .. controls (485.0360,319.6120) and (485.3320,319.3410) .. (485.6160,319.0620) .. controls (486.0230,318.6600) and (486.3920,318.2550) .. (486.7230,317.8490);



        \path[fill=c928123] (484.7290,319.8740) -- (490.2710,333.8110) .. controls (488.2420,335.5380) and (485.6980,336.8700) .. (482.6640,337.8000) .. controls (481.9120,338.0320) and (481.1620,338.2220) .. (480.4120,338.3710) -- (474.8710,324.4340) .. controls (475.6200,324.2850) and (476.3710,324.0950) .. (477.1220,323.8630) .. controls (480.1570,322.9330) and (482.7000,321.6000) .. (484.7290,319.8740);



        \path[fill=c8E7D22] (474.8710,324.4340) -- (480.4130,338.3710) .. controls (479.3260,338.5870) and (478.2420,338.7170) .. (477.1600,338.7600) -- (471.6180,324.8230) .. controls (472.7010,324.7800) and (473.7850,324.6500) .. (474.8710,324.4340);



        \path[fill=c897821] (471.6180,324.8230) -- (477.1600,338.7600) .. controls (476.0620,338.8040) and (474.9670,338.7590) .. (473.8720,338.6250) -- (468.3300,324.6880) .. controls (469.4250,324.8220) and (470.5210,324.8670) .. (471.6180,324.8230);



        \path[fill=c847420] (468.3300,324.6880) -- (473.8720,338.6250) .. controls (473.3230,338.5580) and (472.7740,338.4690) .. (472.2260,338.3570) -- (466.6840,324.4200) .. controls (467.2330,324.5310) and (467.7810,324.6210) .. (468.3300,324.6880);



    \path[fill=cD9A500] (477.1220,323.8630) .. controls (480.6170,322.7910) and (483.4600,321.1870) .. (485.6160,319.0620) .. controls (487.1320,317.5680) and (488.1110,316.0440) .. (488.5610,314.4850) .. controls (488.7840,313.7660) and (488.5420,312.7720) .. (487.8420,311.5130) .. controls (487.3450,310.6880) and (485.8590,309.5050) .. (483.4060,307.9760) -- (492.5090,299.0350) .. controls (493.4530,299.5960) and (493.9280,300.3420) .. (493.9530,301.2500) .. controls (493.9830,302.1530) and (493.5900,303.0660) .. (492.7940,303.9740) -- (498.7100,305.7540) .. controls (500.8460,303.3640) and (501.6940,301.2460) .. (501.2710,299.4060) .. controls (500.8370,297.5770) and (499.2640,296.1230) .. (496.5520,295.0580) -- (499.9660,291.7000) -- (497.2010,290.8710) -- (493.7860,294.2290) .. controls (490.4530,293.5190) and (487.0830,293.6260) .. (483.6590,294.5390) .. controls (480.2340,295.4660) and (477.3200,297.0990) .. (474.9390,299.4380) .. controls (473.4230,300.9320) and (472.4580,302.3740) .. (472.0530,303.7730) .. controls (471.7680,304.7610) and (471.9820,305.8340) .. (472.7060,306.9850) .. controls (473.2890,307.9500) and (474.7530,309.1640) .. (477.1090,310.6280) -- (467.8400,319.7420) .. controls (465.4580,318.5520) and (465.3410,316.7600) .. (467.5070,314.3420) -- (461.5810,312.5730) .. controls (459.2500,314.8630) and (458.3350,316.9890) .. (458.8230,318.9570) .. controls (459.3230,320.9200) and (461.0140,322.4670) .. (463.9260,323.5920) -- (460.5120,326.9420) -- (463.2700,327.7690) -- (466.6850,324.4200) .. controls (470.1500,325.1250) and (473.6220,324.9400) .. (477.1220,323.8630)(515.3590,274.6530) .. controls (537.8230,281.3730) and (540.2160,302.3610) .. (520.7940,321.4590) .. controls (501.3870,340.5420) and (467.4320,350.6290) .. (445.0490,343.9760) .. controls (422.6080,337.2560) and (420.2080,316.2740) .. (439.6320,297.1760) .. controls (459.0360,278.0960) and (492.9880,268.0040) .. (515.3590,274.6530);



        \path[fill=c755900] (532.5500,288.4790) -- (538.0910,302.4160) .. controls (539.5550,306.0960) and (539.8520,310.2160) .. (538.9600,314.5600) -- (533.4180,300.6220) .. controls (534.3110,296.2790) and (534.0130,292.1590) .. (532.5500,288.4790);



        \path[fill=c7A5C00] (533.4180,300.6220) -- (538.9600,314.5600) .. controls (538.4080,317.2460) and (537.4010,320.0180) .. (535.9350,322.8260) -- (530.3930,308.8890) .. controls (531.8600,306.0810) and (532.8660,303.3090) .. (533.4180,300.6220);



        \path[fill=c7E6000] (530.3920,308.8890) -- (535.9340,322.8270) .. controls (534.6140,325.3520) and (532.9200,327.9070) .. (530.8510,330.4520) -- (525.3090,316.5150) .. controls (527.3790,313.9700) and (529.0720,311.4150) .. (530.3920,308.8890);



        \path[fill=c836300] (525.3090,316.5160) -- (530.8520,330.4530) .. controls (529.5050,332.1080) and (528.0000,333.7590) .. (526.3350,335.3960) .. controls (525.1340,336.5770) and (523.8780,337.7240) .. (522.5720,338.8330) -- (517.0310,324.8960) .. controls (518.3360,323.7860) and (519.5930,322.6390) .. (520.7940,321.4580) .. controls (522.4590,319.8220) and (523.9640,318.1710) .. (525.3090,316.5160);



        \path[fill=c876700] (517.0310,324.8960) -- (522.5720,338.8340) .. controls (511.1820,348.5140) and (496.0280,355.4360) .. (481.2110,358.3820) -- (475.6700,344.4450) .. controls (490.4860,341.4990) and (505.6410,334.5770) .. (517.0310,324.8960);



        \path[fill=c836300] (475.6700,344.4450) -- (481.2120,358.3820) .. controls (476.9740,359.2240) and (472.7640,359.7420) .. (468.6770,359.9050) -- (463.1360,345.9680) .. controls (467.2220,345.8050) and (471.4320,345.2870) .. (475.6700,344.4450);



        \path[fill=c7E6000] (463.1360,345.9680) -- (468.6780,359.9050) .. controls (465.1680,360.0460) and (461.7510,359.9260) .. (458.4850,359.5270) -- (452.9430,345.5890) .. controls (456.2090,345.9890) and (459.6270,346.1090) .. (463.1360,345.9680);



        \path[fill=c7A5C00] (452.9430,345.5890) -- (458.4850,359.5270) .. controls (455.7330,359.1900) and (453.0900,358.6560) .. (450.5910,357.9130) .. controls (449.9510,357.7220) and (449.3280,357.5190) .. (448.7210,357.3040) -- (443.1800,343.3670) .. controls (443.7870,343.5820) and (444.4100,343.7850) .. (445.0490,343.9760) .. controls (447.5480,344.7190) and (450.1920,345.2530) .. (452.9430,345.5890);



        \path[fill=c755900] (443.1800,343.3680) -- (448.7220,357.3050) .. controls (440.8360,354.5200) and (435.7040,349.8440) .. (433.4190,344.0940) -- (427.8770,330.1570) .. controls (430.1630,335.9070) and (435.2940,340.5830) .. (443.1800,343.3680);



    \path[fill=cECD039] (444.9780,343.9550) .. controls (467.4320,350.6290) and (501.3870,340.5420) .. (520.7940,321.4590) .. controls (540.2160,302.3610) and (537.8230,281.3730) .. (515.4430,274.6780) .. controls (492.9880,268.0040) and (459.0360,278.0960) .. (439.6320,297.1760) .. controls (420.2080,316.2740) and (422.6090,337.2560) .. (444.9780,343.9550)(524.6450,265.5000) .. controls (553.0410,273.9910) and (556.0730,300.5190) .. (531.5120,324.6650) .. controls (506.9730,348.7830) and (464.0510,361.5370) .. (435.7700,353.1310) .. controls (407.3930,344.6390) and (404.3590,318.1110) .. (428.9210,293.9640) .. controls (453.4480,269.8510) and (496.3620,257.0950) .. (524.6450,265.5000);



        \path[fill=c7F701F] (546.3760,282.9750) -- (551.9180,296.9130) .. controls (553.7670,301.5630) and (554.1430,306.7690) .. (553.0160,312.2590) -- (547.4740,298.3220) .. controls (548.6020,292.8320) and (548.2260,287.6260) .. (546.3760,282.9750);



        \path[fill=c847420] (547.4740,298.3220) -- (553.0160,312.2590) .. controls (552.3190,315.6550) and (551.0460,319.1590) .. (549.1920,322.7080) -- (543.6510,308.7710) .. controls (545.5040,305.2220) and (546.7770,301.7180) .. (547.4740,298.3220);



        \path[fill=c897821] (543.6500,308.7710) -- (549.1910,322.7080) .. controls (547.5220,325.9010) and (545.3820,329.1300) .. (542.7650,332.3490) -- (537.2240,318.4120) .. controls (539.8400,315.1930) and (541.9810,311.9640) .. (543.6500,308.7710);



        \path[fill=c8E7D22] (537.2240,318.4110) -- (542.7660,332.3490) .. controls (541.0630,334.4430) and (539.1600,336.5310) .. (537.0520,338.6030) .. controls (535.5390,340.0910) and (533.9540,341.5350) .. (532.3100,342.9340) -- (526.7670,328.9960) .. controls (528.4140,327.5990) and (529.9960,326.1540) .. (531.5110,324.6650) .. controls (533.6180,322.5950) and (535.5220,320.5050) .. (537.2240,318.4110);



        \path[fill=c928123] (526.7680,328.9970) -- (532.3100,342.9340) .. controls (517.9060,355.1770) and (498.7370,363.9320) .. (480.0000,367.6580) -- (474.4590,353.7210) .. controls (493.1950,349.9950) and (512.3640,341.2400) .. (526.7680,328.9970);



        \path[fill=c8E7D22] (474.4580,353.7210) -- (480.0000,367.6580) .. controls (474.6430,368.7230) and (469.3220,369.3770) .. (464.1570,369.5840) -- (458.6150,355.6470) .. controls (463.7800,355.4400) and (469.1020,354.7860) .. (474.4580,353.7210);



        \path[fill=c897821] (458.6160,355.6470) -- (464.1580,369.5840) .. controls (459.7240,369.7620) and (455.4060,369.6100) .. (451.2800,369.1050) -- (445.7390,355.1680) .. controls (449.8640,355.6730) and (454.1820,355.8250) .. (458.6160,355.6470);



        \path[fill=c847420] (445.7380,355.1680) -- (451.2800,369.1050) .. controls (447.8040,368.6810) and (444.4660,368.0060) .. (441.3100,367.0680) .. controls (440.4980,366.8250) and (439.7070,366.5670) .. (438.9370,366.2950) -- (433.3950,352.3580) .. controls (434.1660,352.6300) and (434.9570,352.8880) .. (435.7690,353.1310) .. controls (438.9250,354.0690) and (442.2630,354.7430) .. (445.7380,355.1680);



        \path[fill=c7F701F] (433.3950,352.3580) -- (438.9370,366.2950) .. controls (428.9700,362.7760) and (422.4840,356.8650) .. (419.5950,349.5980) -- (414.0540,335.6610) .. controls (416.9430,342.9280) and (423.4280,348.8380) .. (433.3950,352.3580);



        \path[fill=c847420] (454.2300,168.2760) -- (462.4530,188.9560) .. controls (461.5380,188.6320) and (460.5980,188.3260) .. (459.6330,188.0370) .. controls (455.9040,186.9290) and (451.9620,186.1320) .. (447.8610,185.6310) -- (439.6380,164.9510) .. controls (443.7400,165.4520) and (447.6820,166.2490) .. (451.4100,167.3570) .. controls (452.3750,167.6460) and (453.3150,167.9520) .. (454.2300,168.2760);



        \path[fill=c897821] (439.6380,164.9510) -- (447.8610,185.6310) .. controls (442.9980,185.0370) and (437.9110,184.8580) .. (432.6900,185.0670) -- (424.4680,164.3870) .. controls (429.6880,164.1780) and (434.7750,164.3570) .. (439.6380,164.9510);



        \path[fill=c8E7D22] (424.4680,164.3870) -- (432.6910,185.0670) .. controls (426.6190,185.3100) and (420.3660,186.0780) .. (414.0740,187.3290) -- (405.8520,166.6490) .. controls (412.1440,165.3980) and (418.3970,164.6300) .. (424.4680,164.3870);



        \path[fill=c928123] (405.8520,166.6490) -- (414.0740,187.3290) .. controls (392.0870,191.7000) and (369.6200,201.9670) .. (352.7300,216.3210) -- (344.5080,195.6420) .. controls (361.3970,181.2870) and (383.8650,171.0210) .. (405.8520,166.6490);



    \path[fill=c806100] (428.4460,192.6190) -- (436.6680,213.2990) -- (432.5650,212.0650) -- (424.3430,191.3850) -- cycle;



    \path[fill=c906E00] (424.3430,191.3860) -- (432.5650,212.0660) -- (427.5000,217.0430) -- (419.2780,196.3630) -- cycle;



        \path[fill=c7A5C00] (419.2780,196.3630) -- (427.5010,217.0430) .. controls (426.5960,216.8520) and (425.6910,216.7010) .. (424.7830,216.5900) -- (416.5610,195.9100) .. controls (417.4680,196.0210) and (418.3740,196.1720) .. (419.2780,196.3630);



        \path[fill=c7E6000] (416.5610,195.9100) -- (424.7830,216.5900) .. controls (423.1150,216.3860) and (421.4410,216.3180) .. (419.7590,216.3850) -- (411.5370,195.7050) .. controls (413.2180,195.6380) and (414.8930,195.7060) .. (416.5610,195.9100);



        \path[fill=c836300] (411.5370,195.7040) -- (419.7600,216.3840) .. controls (418.0830,216.4510) and (416.3990,216.6540) .. (414.7070,216.9900) -- (406.4840,196.3090) .. controls (408.1760,195.9730) and (409.8600,195.7710) .. (411.5370,195.7040);



        \path[fill=c876700] (406.4840,196.3090) -- (414.7070,216.9890) .. controls (413.9640,217.1370) and (413.2200,217.3100) .. (412.4740,217.5100) .. controls (408.0710,218.7010) and (404.2480,220.6740) .. (401.0050,223.4340) -- (392.7830,202.7540) .. controls (396.0260,199.9940) and (399.8490,198.0210) .. (404.2510,196.8300) .. controls (404.9970,196.6300) and (405.7410,196.4560) .. (406.4840,196.3090);



        \path[fill=c836300] (392.7830,202.7540) -- (401.0060,223.4340) .. controls (400.5020,223.8630) and (400.0120,224.3110) .. (399.5360,224.7780) .. controls (398.8710,225.4340) and (398.2780,226.0820) .. (397.7570,226.7230) -- (389.5340,206.0430) .. controls (390.0550,205.4010) and (390.6480,204.7540) .. (391.3130,204.0980) .. controls (391.7890,203.6310) and (392.2790,203.1830) .. (392.7830,202.7540);



        \path[fill=c7E6000] (389.5340,206.0430) -- (397.7570,226.7230) .. controls (397.0550,227.5860) and (396.4850,228.4370) .. (396.0450,229.2770) -- (387.8230,208.5970) .. controls (388.2620,207.7560) and (388.8330,206.9060) .. (389.5340,206.0430);



        \path[fill=c7A5C00] (387.8220,208.5970) -- (396.0440,229.2770) .. controls (395.7050,229.9260) and (395.4440,230.5690) .. (395.2600,231.2070) .. controls (395.2240,231.3300) and (395.1930,231.4530) .. (395.1680,231.5780) -- (386.9450,210.8980) .. controls (386.9710,210.7740) and (387.0020,210.6500) .. (387.0380,210.5270) .. controls (387.2210,209.8890) and (387.4820,209.2460) .. (387.8220,208.5970);



        \path[fill=c755900] (386.9450,210.8990) -- (395.1680,231.5790) .. controls (394.9710,232.5290) and (395.0860,233.5290) .. (395.5040,234.5790) -- (387.2810,213.8990) .. controls (386.8630,212.8490) and (386.7490,211.8500) .. (386.9450,210.8990);



        \path[fill=c928123] (407.6360,202.1630) -- (415.8590,222.8430) .. controls (415.4280,222.9290) and (414.9990,223.0320) .. (414.5710,223.1540) .. controls (412.5940,223.7200) and (410.7920,224.6930) .. (409.1730,226.0710) -- (400.9500,205.3910) .. controls (402.5690,204.0130) and (404.3710,203.0390) .. (406.3480,202.4740) .. controls (406.7760,202.3520) and (407.2060,202.2490) .. (407.6360,202.1630);



    \path[fill=c9D8A26] (428.4460,192.6200) -- (436.6680,213.3000) -- (431.6030,218.2770) -- (423.3810,197.5970) -- cycle;



        \path[fill=c847420] (413.4600,202.0810) -- (421.6830,222.7610) .. controls (421.4400,222.7210) and (421.1980,222.6860) .. (420.9570,222.6570) -- (412.7340,201.9770) .. controls (412.9760,202.0060) and (413.2180,202.0410) .. (413.4600,202.0810);



        \path[fill=c897821] (412.7350,201.9760) -- (420.9580,222.6560) .. controls (420.0790,222.5490) and (419.2080,222.5130) .. (418.3420,222.5470) -- (410.1190,201.8670) .. controls (410.9850,201.8320) and (411.8570,201.8690) .. (412.7350,201.9760);



        \path[fill=c8E7D22] (410.1190,201.8680) -- (418.3420,222.5480) .. controls (417.5090,222.5810) and (416.6820,222.6800) .. (415.8590,222.8440) -- (407.6360,202.1630) .. controls (408.4590,202.0000) and (409.2860,201.9010) .. (410.1190,201.8680);



        \path[fill=c928123] (407.6360,202.1630) -- (415.8590,222.8430) .. controls (415.4280,222.9290) and (414.9990,223.0320) .. (414.5710,223.1540) .. controls (412.5940,223.7200) and (410.7920,224.6930) .. (409.1730,226.0710) -- (400.9500,205.3910) .. controls (402.5690,204.0130) and (404.3710,203.0390) .. (406.3480,202.4740) .. controls (406.7760,202.3520) and (407.2060,202.2490) .. (407.6360,202.1630);



        \path[fill=c928123] (407.6360,202.1630) -- (415.8590,222.8430) .. controls (415.4280,222.9290) and (414.9990,223.0320) .. (414.5710,223.1540) .. controls (412.5940,223.7200) and (410.7920,224.6930) .. (409.1730,226.0710) -- (400.9500,205.3910) .. controls (402.5690,204.0130) and (404.3710,203.0390) .. (406.3480,202.4740) .. controls (406.7760,202.3520) and (407.2060,202.2490) .. (407.6360,202.1630);



        \path[fill=c8E7D22] (400.9500,205.3910) -- (409.1730,226.0710) .. controls (408.8910,226.3110) and (408.6150,226.5630) .. (408.3440,226.8280) .. controls (407.9630,227.2030) and (407.6290,227.5670) .. (407.3410,227.9220) -- (399.1180,207.2420) .. controls (399.4070,206.8880) and (399.7410,206.5220) .. (400.1210,206.1470) .. controls (400.3920,205.8830) and (400.6680,205.6310) .. (400.9500,205.3910);



        \path[fill=c897821] (399.1190,207.2420) -- (407.3410,227.9220) .. controls (406.9770,228.3700) and (406.6870,228.8010) .. (406.4700,229.2160) -- (398.2470,208.5350) .. controls (398.4640,208.1210) and (398.7550,207.6900) .. (399.1190,207.2420);



        \path[fill=c847420] (398.2470,208.5360) -- (406.4700,229.2160) .. controls (406.2660,229.6060) and (406.1260,229.9810) .. (406.0520,230.3420) -- (397.8300,209.6610) .. controls (397.9040,209.3010) and (398.0430,208.9260) .. (398.2470,208.5360);



        \path[fill=c7F701F] (397.8300,209.6610) -- (406.0530,230.3410) .. controls (405.9730,230.7300) and (405.9680,231.1020) .. (406.0380,231.4570) .. controls (406.0850,231.6960) and (406.1560,231.9340) .. (406.2500,232.1710) -- (398.0280,211.4910) .. controls (397.9340,211.2540) and (397.8630,211.0160) .. (397.8160,210.7770) .. controls (397.7450,210.4230) and (397.7500,210.0510) .. (397.8300,209.6610);



        \path[fill=c7F701F] (419.2840,205.5630) -- (427.5070,226.2430) .. controls (427.1850,225.4350) and (426.5520,224.7440) .. (425.6010,224.1780) -- (417.3790,203.4980) .. controls (418.3290,204.0640) and (418.9630,204.7550) .. (419.2840,205.5630);



        \path[fill=c755900] (400.7150,214.6220) -- (408.9370,235.3020) .. controls (407.5680,234.2820) and (406.6730,233.2350) .. (406.2500,232.1710) -- (398.0270,211.4910) .. controls (398.4500,212.5550) and (399.3450,213.6020) .. (400.7150,214.6220);



    \path[fill=cD9A500] (413.4600,202.0810) -- (400.7150,214.6210) .. controls (399.0400,213.3740) and (398.0750,212.0860) .. (397.8140,210.7770) .. controls (397.5550,209.4680) and (398.3190,207.9230) .. (400.1210,206.1470) .. controls (401.9470,204.3630) and (404.0260,203.1380) .. (406.3470,202.4730) .. controls (408.6810,201.8130) and (411.0450,201.6800) .. (413.4600,202.0810);



    \path[fill=c906E00] (413.4600,202.0810) -- (421.6830,222.7610) -- (408.9370,235.3010) -- (400.7150,214.6210) -- cycle;



        \path[fill=c755900] (430.0940,203.1320) -- (438.3170,223.8120) .. controls (437.4060,221.5220) and (435.1700,219.6740) .. (431.6030,218.2770) -- (423.3810,197.5960) .. controls (426.9470,198.9940) and (429.1840,200.8420) .. (430.0940,203.1320);



        \path[fill=c7F701F] (430.0940,203.1320) -- (438.3170,223.8120) .. controls (438.4350,224.1110) and (438.5320,224.4160) .. (438.6050,224.7300) .. controls (438.8140,225.6320) and (438.8170,226.5790) .. (438.6130,227.5700) -- (430.3900,206.8910) .. controls (430.5940,205.8990) and (430.5920,204.9520) .. (430.3830,204.0490) .. controls (430.3090,203.7360) and (430.2130,203.4300) .. (430.0940,203.1320);



    \path[fill=c9D8A26] (417.3780,203.4970) -- (425.6010,224.1770) -- (412.1010,237.4440) -- (403.8780,216.7640) -- cycle;



        \path[fill=c755900] (419.2840,205.5630) -- (427.5070,226.2430) .. controls (427.6580,226.6250) and (427.7410,227.0340) .. (427.7540,227.4680) .. controls (427.7630,227.8120) and (427.7320,228.1560) .. (427.6610,228.5020) -- (419.4380,207.8220) .. controls (419.5100,207.4760) and (419.5410,207.1310) .. (419.5310,206.7880) .. controls (419.5180,206.3540) and (419.4360,205.9450) .. (419.2840,205.5630);



        \path[fill=c7A5C00] (419.4380,207.8220) -- (427.6610,228.5020) .. controls (427.5630,228.9740) and (427.3910,229.4470) .. (427.1430,229.9200) -- (418.9200,209.2400) .. controls (419.1680,208.7670) and (419.3410,208.2940) .. (419.4380,207.8220);



        \path[fill=c7E6000] (418.9200,209.2400) -- (427.1430,229.9200) .. controls (426.9180,230.3490) and (426.6320,230.7790) .. (426.2840,231.2060) -- (418.0620,210.5260) .. controls (418.4090,210.0980) and (418.6950,209.6690) .. (418.9200,209.2400);



        \path[fill=c836300] (418.0620,210.5260) -- (426.2850,231.2060) .. controls (426.2040,231.3070) and (426.1180,231.4070) .. (426.0290,231.5080) -- (417.8070,210.8280) .. controls (417.8960,210.7270) and (417.9800,210.6270) .. (418.0620,210.5260);



        \path[fill=c7F701F] (476.8120,187.8100) -- (485.0350,208.4900) .. controls (481.6540,199.9880) and (474.0810,193.0740) .. (462.4530,188.9560) -- (454.2300,168.2760) .. controls (465.8580,172.3930) and (473.4310,179.3080) .. (476.8120,187.8100);



        \path[fill=c847420] (454.2300,168.2760) -- (462.4530,188.9560) .. controls (461.5380,188.6320) and (460.5980,188.3260) .. (459.6330,188.0370) .. controls (455.9040,186.9290) and (451.9620,186.1320) .. (447.8610,185.6310) -- (439.6380,164.9510) .. controls (443.7400,165.4520) and (447.6820,166.2490) .. (451.4100,167.3570) .. controls (452.3750,167.6460) and (453.3150,167.9520) .. (454.2300,168.2760);



    \path[fill=c806100] (380.2800,226.2160) -- (388.5030,246.8960) -- (379.7140,244.2700) -- (371.4920,223.5900) -- cycle;



        \path[fill=c928123] (405.8520,166.6490) -- (414.0750,187.3290) .. controls (392.0870,191.7000) and (369.6200,201.9670) .. (352.7300,216.3210) -- (344.5080,195.6420) .. controls (361.3970,181.2870) and (383.8650,171.0210) .. (405.8520,166.6490);



        \path[fill=c8E7D22] (344.5080,195.6420) -- (352.7310,216.3220) .. controls (350.7930,217.9690) and (348.9280,219.6700) .. (347.1460,221.4220) .. controls (344.6720,223.8540) and (342.4360,226.3080) .. (340.4370,228.7660) -- (332.2150,208.0860) .. controls (334.2140,205.6270) and (336.4490,203.1740) .. (338.9240,200.7420) .. controls (340.7050,198.9900) and (342.5700,197.2890) .. (344.5080,195.6420);



        \path[fill=c897821] (332.2140,208.0860) -- (340.4370,228.7660) .. controls (337.3650,232.5440) and (334.8530,236.3350) .. (332.8940,240.0830) -- (324.6720,219.4030) .. controls (326.6310,215.6540) and (329.1430,211.8630) .. (332.2140,208.0860);



        \path[fill=c847420] (324.6720,219.4030) -- (332.8950,240.0830) .. controls (330.7160,244.2520) and (329.2220,248.3680) .. (328.4030,252.3570) -- (320.1800,231.6770) .. controls (320.9990,227.6880) and (322.4940,223.5710) .. (324.6720,219.4030);



        \path[fill=c7F701F] (320.1800,231.6770) -- (328.4030,252.3570) .. controls (327.0780,258.8070) and (327.5200,264.9220) .. (329.6910,270.3820) -- (321.4690,249.7020) .. controls (319.2970,244.2420) and (318.8560,238.1270) .. (320.1800,231.6770);



        \path[fill=c7F701F] (394.5330,220.7000) -- (402.7560,241.3800) .. controls (399.2630,239.2110) and (397.0790,237.4090) .. (396.2220,235.9810) .. controls (395.9260,235.5040) and (395.6860,235.0360) .. (395.5040,234.5780) -- (387.2820,213.8980) .. controls (387.4640,214.3560) and (387.7030,214.8240) .. (388.0000,215.3010) .. controls (388.8560,216.7290) and (391.0410,218.5310) .. (394.5330,220.7000);



        \path[fill=c836300] (371.4920,223.5890) -- (379.7140,244.2690) .. controls (379.0790,244.8920) and (378.5150,245.5070) .. (378.0220,246.1140) -- (369.7990,225.4340) .. controls (370.2920,224.8270) and (370.8560,224.2120) .. (371.4920,223.5890);



        \path[fill=c7E6000] (369.7990,225.4340) -- (378.0220,246.1140) .. controls (377.3680,246.9170) and (376.8400,247.7060) .. (376.4340,248.4810) -- (368.2120,227.8010) .. controls (368.6170,227.0260) and (369.1460,226.2370) .. (369.7990,225.4340);



        \path[fill=c7A5C00] (368.2120,227.8010) -- (376.4350,248.4810) .. controls (376.0210,249.2720) and (375.7360,250.0490) .. (375.5790,250.8100) -- (367.3570,230.1300) .. controls (367.5130,229.3680) and (367.7980,228.5920) .. (368.2120,227.8010);



        \path[fill=c755900] (367.3560,230.1300) -- (375.5790,250.8100) .. controls (375.3720,251.8120) and (375.3870,252.7890) .. (375.6210,253.7410) .. controls (375.6980,254.0450) and (375.7940,254.3420) .. (375.9090,254.6320) -- (367.6870,233.9520) .. controls (367.5710,233.6620) and (367.4760,233.3650) .. (367.3980,233.0610) .. controls (367.1650,232.1090) and (367.1490,231.1320) .. (367.3560,230.1300);



        \path[fill=c8E7D22] (380.2800,226.2160) -- (388.5030,246.8960) .. controls (388.3250,247.0950) and (388.1580,247.2900) .. (388.0010,247.4830) -- (379.7790,226.8030) .. controls (379.9350,226.6110) and (380.1020,226.4150) .. (380.2800,226.2160);



        \path[fill=c897821] (379.7790,226.8030) -- (388.0020,247.4830) .. controls (387.5080,248.0900) and (387.1180,248.6680) .. (386.8300,249.2190) -- (378.6070,228.5380) .. controls (378.8950,227.9880) and (379.2860,227.4090) .. (379.7790,226.8030);



        \path[fill=c847420] (378.6070,228.5380) -- (386.8300,249.2180) .. controls (386.5680,249.7170) and (386.3920,250.1920) .. (386.2980,250.6450) -- (378.0760,229.9650) .. controls (378.1690,229.5120) and (378.3460,229.0370) .. (378.6070,228.5380);



        \path[fill=c7F701F] (378.0760,229.9650) -- (386.2990,250.6450) .. controls (386.1610,251.3130) and (386.2060,251.9300) .. (386.4320,252.5000) -- (378.2090,231.8190) .. controls (377.9830,231.2500) and (377.9390,230.6320) .. (378.0760,229.9650);



        \path[fill=c7F701F] (378.0760,229.9650) -- (386.2990,250.6450) .. controls (386.1610,251.3130) and (386.2060,251.9300) .. (386.4320,252.5000) -- (378.2090,231.8190) .. controls (377.9830,231.2500) and (377.9390,230.6320) .. (378.0760,229.9650);



        \path[fill=c7F701F] (430.0940,203.1320) -- (438.3170,223.8120) .. controls (438.4350,224.1110) and (438.5320,224.4160) .. (438.6050,224.7300) .. controls (438.8140,225.6320) and (438.8170,226.5790) .. (438.6130,227.5700) -- (430.3900,206.8910) .. controls (430.5940,205.8990) and (430.5920,204.9520) .. (430.3830,204.0490) .. controls (430.3090,203.7360) and (430.2130,203.4300) .. (430.0940,203.1320);



        \path[fill=c847420] (430.3900,206.8910) -- (438.6130,227.5710) .. controls (438.4380,228.4170) and (438.1130,229.2960) .. (437.6360,230.2060) -- (429.4130,209.5260) .. controls (429.8900,208.6160) and (430.2150,207.7370) .. (430.3900,206.8910);



        \path[fill=c897821] (429.4130,209.5260) -- (437.6360,230.2060) .. controls (437.1330,231.1680) and (436.4610,232.1650) .. (435.6210,233.1980) -- (427.3990,212.5180) .. controls (428.2390,211.4850) and (428.9100,210.4870) .. (429.4130,209.5260);



        \path[fill=c8E7D22] (427.4000,212.5180) -- (435.6220,233.1980) .. controls (435.3680,233.5110) and (435.0980,233.8270) .. (434.8130,234.1470) -- (426.5900,213.4670) .. controls (426.8760,213.1470) and (427.1460,212.8310) .. (427.4000,212.5180);



    \path[fill=c8B7A22] (426.5900,213.4670) -- (434.8130,234.1470) -- (426.0290,231.5080) -- (417.8060,210.8270) -- cycle;



        \path[fill=c7F701F] (400.3850,225.9760) -- (408.6080,246.6560) .. controls (408.1850,245.5930) and (407.2900,244.5490) .. (405.9190,243.5230) -- (397.6970,222.8430) .. controls (399.0670,223.8690) and (399.9630,224.9130) .. (400.3850,225.9760);



    \path[fill=c906E00] (394.5330,220.7000) -- (402.7560,241.3800) -- (389.0050,254.9030) -- (380.7820,234.2230) -- cycle;



        \path[fill=c755900] (380.7820,234.2230) -- (389.0050,254.9030) .. controls (387.6600,254.2320) and (386.8030,253.4310) .. (386.4320,252.5000) -- (378.2090,231.8200) .. controls (378.5800,232.7510) and (379.4380,233.5520) .. (380.7820,234.2230);



        \path[fill=c755900] (411.1790,223.5080) -- (419.4010,244.1880) .. controls (419.2170,243.7240) and (418.9770,243.2270) .. (418.6810,242.6990) .. controls (417.9480,241.4660) and (415.7440,239.7160) .. (412.1020,237.4450) -- (403.8790,216.7650) .. controls (407.5220,219.0360) and (409.7250,220.7860) .. (410.4580,222.0190) .. controls (410.7540,222.5470) and (410.9940,223.0440) .. (411.1790,223.5080);



    \path[fill=c9D8A26] (397.6970,222.8430) -- (405.9200,243.5230) -- (393.1060,256.1220) -- (384.8830,235.4420) -- cycle;



        \path[fill=c7F701F] (374.9700,239.9360) -- (383.1930,260.6160) .. controls (379.3210,259.1230) and (376.9020,257.1260) .. (375.9100,254.6320) -- (367.6870,233.9530) .. controls (368.6790,236.4460) and (371.0980,238.4430) .. (374.9700,239.9360);



        \path[fill=c755900] (400.3850,225.9760) -- (408.6080,246.6560) .. controls (408.7010,246.8920) and (408.7720,247.1290) .. (408.8200,247.3670) .. controls (408.8980,247.7420) and (408.8950,248.1310) .. (408.8120,248.5340) -- (400.5890,227.8540) .. controls (400.6720,227.4510) and (400.6750,227.0620) .. (400.5970,226.6870) .. controls (400.5500,226.4490) and (400.4790,226.2120) .. (400.3850,225.9760);



        \path[fill=c7A5C00] (400.5890,227.8540) -- (408.8120,248.5340) .. controls (408.7380,248.8880) and (408.6040,249.2520) .. (408.4070,249.6270) -- (400.1850,228.9470) .. controls (400.3810,228.5720) and (400.5160,228.2080) .. (400.5890,227.8540);



        \path[fill=c7E6000] (400.1850,228.9480) -- (408.4070,249.6280) .. controls (408.2040,250.0170) and (407.9340,250.4180) .. (407.5980,250.8320) -- (399.3750,230.1520) .. controls (399.7110,229.7390) and (399.9810,229.3370) .. (400.1850,228.9480);



        \path[fill=c836300] (399.3760,230.1510) -- (407.5990,250.8310) .. controls (407.3360,251.1530) and (407.0350,251.4830) .. (406.6930,251.8190) .. controls (406.4410,252.0680) and (406.1810,252.3060) .. (405.9130,252.5350) -- (397.6900,231.8550) .. controls (397.9590,231.6260) and (398.2190,231.3880) .. (398.4710,231.1390) .. controls (398.8120,230.8020) and (399.1140,230.4730) .. (399.3760,230.1510);



        \path[fill=c876700] (397.6890,231.8550) -- (405.9120,252.5350) .. controls (404.3840,253.8350) and (402.5870,254.8170) .. (400.5090,255.4920) .. controls (399.8670,255.7010) and (399.2230,255.8690) .. (398.5780,255.9980) -- (390.3550,235.3170) .. controls (391.0010,235.1890) and (391.6440,235.0210) .. (392.2870,234.8120) .. controls (394.3650,234.1370) and (396.1620,233.1550) .. (397.6890,231.8550);



        \path[fill=c836300] (390.3550,235.3180) -- (398.5780,255.9980) .. controls (397.7620,256.1600) and (396.9430,256.2580) .. (396.1220,256.2910) -- (387.8990,235.6110) .. controls (388.7210,235.5780) and (389.5400,235.4800) .. (390.3550,235.3180);



        \path[fill=c7E6000] (387.8990,235.6110) -- (396.1220,256.2910) .. controls (395.2730,256.3250) and (394.4200,256.2900) .. (393.5620,256.1850) -- (385.3400,235.5050) .. controls (386.1980,235.6100) and (387.0500,235.6450) .. (387.8990,235.6110);



        \path[fill=c7A5C00] (385.3400,235.5040) -- (393.5620,256.1840) .. controls (393.4100,256.1660) and (393.2580,256.1450) .. (393.1050,256.1220) -- (384.8830,235.4420) .. controls (385.0350,235.4650) and (385.1880,235.4850) .. (385.3400,235.5040);



    \path[fill=c906E00] (374.9700,239.9360) -- (383.1930,260.6160) -- (378.1280,265.5930) -- (369.9050,244.9130) -- cycle;



    \path[fill=c8B7A22] (374.0010,246.1380) -- (382.2240,266.8180) -- (378.1280,265.5940) -- (369.9050,244.9130) -- cycle;



    \path[fill=c9D8A26] (379.0600,241.1660) -- (387.2830,261.8460) -- (382.2230,266.8170) -- (374.0000,246.1380) -- cycle;



        \path[fill=c7F701F] (411.1790,223.5080) -- (419.4010,244.1880) .. controls (419.8230,245.2490) and (419.9560,246.1430) .. (419.8080,246.8670) -- (411.5850,226.1870) .. controls (411.7340,225.4630) and (411.6000,224.5690) .. (411.1790,223.5080);



        \path[fill=c847420] (411.5850,226.1870) -- (419.8080,246.8670) .. controls (419.7910,246.9470) and (419.7720,247.0250) .. (419.7480,247.1000) .. controls (419.5260,247.8700) and (419.2170,248.6330) .. (418.8210,249.3910) -- (410.5990,228.7100) .. controls (410.9950,227.9530) and (411.3040,227.1890) .. (411.5250,226.4200) .. controls (411.5490,226.3450) and (411.5690,226.2670) .. (411.5850,226.1870);



        \path[fill=c897821] (410.5990,228.7100) -- (418.8220,249.3900) .. controls (418.3470,250.2970) and (417.7480,251.1960) .. (417.0230,252.0880) -- (408.8010,231.4080) .. controls (409.5250,230.5160) and (410.1240,229.6170) .. (410.5990,228.7100);



        \path[fill=c8E7D22] (408.8000,231.4080) -- (417.0220,252.0880) .. controls (416.5300,252.6940) and (415.9800,253.2960) .. (415.3720,253.8950) .. controls (414.9510,254.3100) and (414.5130,254.7120) .. (414.0560,255.1000) -- (405.8340,234.4200) .. controls (406.2900,234.0320) and (406.7290,233.6300) .. (407.1500,233.2150) .. controls (407.7580,232.6160) and (408.3080,232.0130) .. (408.8000,231.4080);



        \path[fill=c928123] (405.8340,234.4200) -- (414.0570,255.1000) .. controls (411.0500,257.6590) and (407.2780,259.6380) .. (402.7740,261.0200) .. controls (401.6560,261.3640) and (400.5400,261.6480) .. (399.4260,261.8690) -- (391.2040,241.1890) .. controls (392.3180,240.9670) and (393.4340,240.6840) .. (394.5520,240.3390) .. controls (399.0550,238.9580) and (402.8280,236.9790) .. (405.8340,234.4200);



        \path[fill=c8E7D22] (391.2040,241.1890) -- (399.4270,261.8690) .. controls (397.8180,262.1890) and (396.2130,262.3810) .. (394.6100,262.4450) -- (386.3880,241.7650) .. controls (387.9900,241.7010) and (389.5950,241.5090) .. (391.2040,241.1890);



        \path[fill=c897821] (386.3870,241.7650) -- (394.6100,262.4450) .. controls (392.9810,262.5100) and (391.3540,262.4430) .. (389.7290,262.2440) -- (381.5070,241.5640) .. controls (383.1320,241.7630) and (384.7580,241.8300) .. (386.3870,241.7650);



        \path[fill=c847420] (381.5070,241.5640) -- (389.7290,262.2440) .. controls (388.9140,262.1450) and (388.0980,262.0120) .. (387.2830,261.8460) -- (379.0600,241.1660) .. controls (379.8760,241.3320) and (380.6910,241.4640) .. (381.5070,241.5640);



        \path[fill=c755900] (476.8010,187.8390) -- (485.0240,208.5190) .. controls (487.1950,213.9790) and (487.6360,220.0910) .. (486.3130,226.5350) -- (478.0900,205.8550) .. controls (479.4130,199.4110) and (478.9720,193.2990) .. (476.8010,187.8390);



        \path[fill=c7A5C00] (478.0900,205.8550) -- (486.3130,226.5350) .. controls (485.4940,230.5200) and (484.0010,234.6320) .. (481.8250,238.7960) -- (473.6030,218.1160) .. controls (475.7780,213.9520) and (477.2720,209.8400) .. (478.0900,205.8550);



        \path[fill=c7E6000] (473.6020,218.1160) -- (481.8250,238.7960) .. controls (479.8670,242.5430) and (477.3560,246.3310) .. (474.2870,250.1060) -- (466.0640,229.4270) .. controls (469.1330,225.6510) and (471.6440,221.8630) .. (473.6020,218.1160);



        \path[fill=c836300] (466.0640,229.4270) -- (474.2870,250.1070) .. controls (472.2880,252.5650) and (470.0520,255.0170) .. (467.5780,257.4490) .. controls (465.7970,259.2010) and (463.9330,260.9020) .. (461.9950,262.5490) -- (453.7720,241.8690) .. controls (455.7100,240.2220) and (457.5740,238.5210) .. (459.3560,236.7690) .. controls (461.8300,234.3380) and (464.0650,231.8850) .. (466.0640,229.4270);



        \path[fill=c876700] (453.7720,241.8690) -- (461.9950,262.5490) .. controls (445.0930,276.9140) and (422.6050,287.1850) .. (400.6190,291.5570) -- (392.3970,270.8770) .. controls (414.3820,266.5050) and (436.8710,256.2340) .. (453.7720,241.8690);



        \path[fill=c836300] (392.3970,270.8760) -- (400.6200,291.5560) .. controls (394.3320,292.8070) and (388.0850,293.5740) .. (382.0220,293.8170) -- (373.7990,273.1370) .. controls (379.8620,272.8940) and (386.1090,272.1260) .. (392.3970,270.8760);



        \path[fill=c7E6000] (373.7990,273.1380) -- (382.0220,293.8180) .. controls (376.8150,294.0270) and (371.7440,293.8480) .. (366.8980,293.2560) -- (358.6750,272.5760) .. controls (363.5210,273.1680) and (368.5920,273.3460) .. (373.7990,273.1380);



        \path[fill=c7A5C00] (358.6750,272.5760) -- (366.8980,293.2560) .. controls (362.8160,292.7570) and (358.8940,291.9650) .. (355.1860,290.8630) .. controls (354.2360,290.5780) and (353.3090,290.2760) .. (352.4070,289.9580) -- (344.1850,269.2780) .. controls (345.0870,269.5960) and (346.0130,269.8980) .. (346.9640,270.1820) .. controls (350.6720,271.2840) and (354.5930,272.0770) .. (358.6750,272.5760);



        \path[fill=c755900] (344.1850,269.2770) -- (352.4070,289.9570) .. controls (340.7060,285.8250) and (333.0930,278.8860) .. (329.7010,270.3550) -- (321.4780,249.6750) .. controls (324.8710,258.2060) and (332.4840,265.1450) .. (344.1850,269.2770);



    \path[fill=cECD039] (346.8560,270.1500) .. controls (380.1740,280.0540) and (430.5580,265.0850) .. (459.3550,236.7690) .. controls (488.1850,208.4310) and (484.6180,177.2930) .. (451.4100,167.3580) .. controls (418.0980,157.4560) and (367.7230,172.4240) .. (338.9230,200.7420) .. controls (310.1000,229.0750) and (313.6600,260.2120) .. (346.8560,270.1500)(465.0850,153.7400) .. controls (507.1950,166.3420) and (511.6950,205.7030) .. (475.2470,241.5360) .. controls (438.8460,277.3140) and (375.1630,296.2390) .. (333.1970,283.7660) .. controls (291.0840,271.1700) and (286.5840,231.8090) .. (323.0250,195.9740) .. controls (359.4220,160.1920) and (423.1140,141.2680) .. (465.0850,153.7400);



    \path[fill=cD9A500] (397.6970,222.8430) .. controls (399.3720,224.0970) and (400.3370,225.3780) .. (400.5970,226.6870) .. controls (400.8700,228.0000) and (400.1550,229.4800) .. (398.4700,231.1400) .. controls (396.7860,232.8010) and (394.7310,234.0190) .. (392.2870,234.8120) .. controls (389.8440,235.6060) and (387.3890,235.8200) .. (384.8840,235.4430) -- cycle;



    \path[fill=cECD039] (400.7150,214.6220) -- (413.4600,202.0810) .. controls (411.0460,201.6810) and (408.6810,201.8130) .. (406.3480,202.4740) .. controls (404.0270,203.1380) and (401.9470,204.3640) .. (400.1210,206.1480) .. controls (398.3190,207.9240) and (397.5550,209.4690) .. (397.8150,210.7780) .. controls (398.0750,212.0870) and (399.0400,213.3750) .. (400.7150,214.6220)(392.2870,234.8120) .. controls (394.7300,234.0190) and (396.7860,232.8010) .. (398.4700,231.1400) .. controls (400.1540,229.4800) and (400.8690,228.0000) .. (400.5960,226.6870) .. controls (400.3360,225.3780) and (399.3720,224.0980) .. (397.6960,222.8430) -- (384.8820,235.4420) .. controls (387.3880,235.8200) and (389.8430,235.6060) .. (392.2870,234.8120)(410.4580,222.0190) .. controls (411.5040,223.8860) and (411.8520,225.3580) .. (411.5250,226.4210) .. controls (410.8580,228.7360) and (409.4010,230.9970) .. (407.1500,233.2160) .. controls (403.9560,236.3650) and (399.7380,238.7490) .. (394.5510,240.3400) .. controls (389.3530,241.9430) and (384.2050,242.2130) .. (379.0600,241.1660) -- (374.0000,246.1380) -- (369.9040,244.9140) -- (374.9690,239.9360) .. controls (370.6470,238.2700) and (368.1350,235.9750) .. (367.3990,233.0620) .. controls (366.6800,230.1400) and (368.0270,226.9890) .. (371.4920,223.5900) -- (380.2800,226.2160) .. controls (377.0740,229.8010) and (377.2490,232.4600) .. (380.7810,234.2240) -- (394.5320,220.7000) .. controls (391.0400,218.5310) and (388.8560,216.7290) .. (387.9990,215.3010) .. controls (386.9340,213.5870) and (386.6030,211.9970) .. (387.0380,210.5280) .. controls (387.6330,208.4510) and (389.0620,206.3180) .. (391.3130,204.0990) .. controls (394.8510,200.6270) and (399.1640,198.2070) .. (404.2510,196.8300) .. controls (409.3280,195.4730) and (414.3260,195.3160) .. (419.2770,196.3630) -- (424.3420,191.3860) -- (428.4460,192.6200) -- (423.3810,197.5970) .. controls (427.4120,199.1770) and (429.7440,201.3320) .. (430.3820,204.0500) .. controls (431.0160,206.7810) and (429.7560,209.9210) .. (426.5890,213.4680) -- (417.8060,210.8280) .. controls (418.9890,209.4870) and (419.5680,208.1250) .. (419.5300,206.7890) .. controls (419.4910,205.4370) and (418.7780,204.3320) .. (417.3780,203.4980) -- (403.8790,216.7650) .. controls (407.5210,219.0360) and (409.7240,220.7860) .. (410.4580,222.0190);



    \path[fill=cD9A500] (394.5520,240.3400) .. controls (399.7390,238.7490) and (403.9560,236.3640) .. (407.1500,233.2150) .. controls (409.4010,230.9970) and (410.8580,228.7360) .. (411.5260,226.4210) .. controls (411.8520,225.3580) and (411.5040,223.8860) .. (410.4580,222.0190) .. controls (409.7250,220.7860) and (407.5220,219.0360) .. (403.8790,216.7650) -- (417.3790,203.4980) .. controls (418.7790,204.3320) and (419.4910,205.4370) .. (419.5310,206.7880) .. controls (419.5690,208.1250) and (418.9890,209.4870) .. (417.8070,210.8280) -- (426.5910,213.4670) .. controls (429.7570,209.9220) and (431.0160,206.7810) .. (430.3830,204.0500) .. controls (429.7440,201.3320) and (427.4120,199.1770) .. (423.3810,197.5970) -- (428.4470,192.6200) -- (424.3430,191.3860) -- (419.2780,196.3630) .. controls (414.3260,195.3160) and (409.3280,195.4730) .. (404.2510,196.8300) .. controls (399.1650,198.2070) and (394.8520,200.6270) .. (391.3130,204.0980) .. controls (389.0620,206.3180) and (387.6340,208.4500) .. (387.0390,210.5280) .. controls (386.6040,211.9970) and (386.9340,213.5870) .. (388.0000,215.3000) .. controls (388.8560,216.7290) and (391.0410,218.5310) .. (394.5330,220.7000) -- (380.7820,234.2230) .. controls (377.2490,232.4600) and (377.0750,229.8010) .. (380.2810,226.2160) -- (371.4920,223.5900) .. controls (368.0270,226.9890) and (366.6810,230.1400) .. (367.3990,233.0620) .. controls (368.1350,235.9740) and (370.6470,238.2700) .. (374.9700,239.9360) -- (369.9050,244.9130) -- (374.0010,246.1380) -- (379.0600,241.1660) .. controls (384.2060,242.2130) and (389.3540,241.9430) .. (394.5520,240.3400)(451.2910,167.3220) .. controls (484.6180,177.2930) and (488.1850,208.4310) .. (459.3570,236.7690) .. controls (430.5580,265.0850) and (380.1750,280.0540) .. (346.9640,270.1820) .. controls (313.6610,260.2120) and (310.1000,229.0750) .. (338.9240,200.7420) .. controls (367.7230,172.4240) and (418.0980,157.4560) .. (451.2910,167.3220);



        \path[fill=c7F701F] (497.3100,179.6630) -- (505.5330,200.3430) .. controls (508.2770,207.2450) and (508.8340,214.9720) .. (507.1620,223.1190) -- (498.9390,202.4390) .. controls (500.6120,194.2910) and (500.0540,186.5650) .. (497.3100,179.6630);



        \path[fill=c847420] (498.9380,202.4390) -- (507.1610,223.1190) .. controls (506.1260,228.1590) and (504.2380,233.3590) .. (501.4850,238.6260) -- (493.2630,217.9460) .. controls (496.0150,212.6790) and (497.9030,207.4790) .. (498.9380,202.4390);



        \path[fill=c897821] (493.2640,217.9460) -- (501.4860,238.6260) .. controls (499.0100,243.3640) and (495.8340,248.1570) .. (491.9510,252.9330) -- (483.7280,232.2530) .. controls (487.6110,227.4770) and (490.7870,222.6850) .. (493.2640,217.9460);



        \path[fill=c8E7D22] (483.7280,232.2520) -- (491.9510,252.9320) .. controls (489.4240,256.0400) and (486.5980,259.1410) .. (483.4700,262.2150) .. controls (481.2240,264.4230) and (478.8730,266.5670) .. (476.4300,268.6440) -- (468.2070,247.9640) .. controls (470.6500,245.8870) and (473.0010,243.7430) .. (475.2480,241.5350) .. controls (478.3750,238.4600) and (481.2010,235.3600) .. (483.7280,232.2520);



        \path[fill=c928123] (468.2070,247.9640) -- (476.4300,268.6440) .. controls (455.0620,286.8050) and (426.6250,299.7940) .. (398.8280,305.3210) -- (390.6050,284.6410) .. controls (418.4030,279.1130) and (446.8390,266.1250) .. (468.2070,247.9640);



        \path[fill=c8E7D22] (390.6060,284.6410) -- (398.8290,305.3210) .. controls (390.8810,306.9020) and (382.9850,307.8720) .. (375.3220,308.1790) -- (367.1000,287.4990) .. controls (374.7630,287.1920) and (382.6580,286.2220) .. (390.6060,284.6410);



        \path[fill=c897821] (367.1000,287.4990) -- (375.3230,308.1790) .. controls (368.7440,308.4430) and (362.3360,308.2170) .. (356.2140,307.4690) -- (347.9920,286.7890) .. controls (354.1140,287.5380) and (360.5210,287.7630) .. (367.1000,287.4990);



        \path[fill=c847420] (347.9910,286.7890) -- (356.2140,307.4690) .. controls (351.0570,306.8390) and (346.1040,305.8380) .. (341.4200,304.4460) .. controls (340.2120,304.0850) and (339.0340,303.7010) .. (337.8880,303.2960) -- (329.6660,282.6170) .. controls (330.8120,283.0210) and (331.9900,283.4050) .. (333.1980,283.7660) .. controls (337.8810,285.1580) and (342.8350,286.1590) .. (347.9910,286.7890);



        \path[fill=c7F701F] (329.6660,282.6170) -- (337.8890,303.2970) .. controls (323.1000,298.0750) and (313.4790,289.3050) .. (309.1920,278.5240) -- (300.9690,257.8440) .. controls (305.2560,268.6250) and (314.8780,277.3950) .. (329.6660,282.6170);



  \path[draw=cEEDC3C,fill opacity=0.000,line width=0.988pt] (67.0910,362.5910) -- (67.0790,362.5910) -- (4.3500,362.9740);



    \path[fill=c755900] (100.5480,339.4900) -- (97.1310,347.6910) -- (95.1810,347.9300) -- (98.5980,339.7290) -- cycle;



        \path[fill=c755900] (112.6390,345.9640) -- (109.2220,354.1650) .. controls (108.0000,352.6450) and (106.4690,351.5240) .. (104.6290,350.8040) .. controls (102.7930,350.0890) and (100.8000,349.7960) .. (98.6650,349.9200) -- (102.0820,341.7190) .. controls (104.2170,341.5940) and (106.2090,341.8880) .. (108.0460,342.6030) .. controls (109.8860,343.3230) and (111.4170,344.4430) .. (112.6390,345.9640);



    \path[fill=c745800] (102.0820,341.7190) -- (98.6650,349.9200) -- (97.1310,347.6900) -- (100.5480,339.4900) -- cycle;



    \path[fill=c7E6F1E] (100.1320,341.9580) -- (96.7150,350.1590) -- (95.1810,347.9290) -- (98.5980,339.7280) -- cycle;



        \path[fill=c7F701F] (108.4700,346.4760) -- (105.0530,354.6770) .. controls (104.5850,354.1050) and (103.9290,353.6170) .. (103.1110,353.2210) .. controls (102.2770,352.8270) and (101.3980,352.6030) .. (100.4830,352.5600) -- (103.9000,344.3590) .. controls (104.8150,344.4020) and (105.6940,344.6260) .. (106.5280,345.0200) .. controls (107.3460,345.4160) and (108.0020,345.9050) .. (108.4700,346.4760);



    \path[fill=c7F701F] (112.6390,345.9640) -- (109.2220,354.1650) -- (105.0540,354.6770) -- (108.4710,346.4760) -- cycle;



        \path[fill=c7F701F] (108.4700,346.4760) -- (105.0530,354.6770) .. controls (104.5850,354.1050) and (103.9290,353.6170) .. (103.1110,353.2210) .. controls (102.2770,352.8270) and (101.3980,352.6030) .. (100.4830,352.5600) -- (103.9000,344.3590) .. controls (104.8150,344.4020) and (105.6940,344.6260) .. (106.5280,345.0200) .. controls (107.3460,345.4160) and (108.0020,345.9050) .. (108.4700,346.4760);



        \path[fill=c7F701F] (101.8960,344.5200) -- (98.4790,352.7210) .. controls (97.5290,352.9590) and (96.9210,353.3510) .. (96.6370,353.8920) .. controls (96.6220,353.9220) and (96.6070,353.9530) .. (96.5950,353.9840) -- (100.0110,345.7830) .. controls (100.0240,345.7520) and (100.0390,345.7210) .. (100.0540,345.6910) .. controls (100.3380,345.1500) and (100.9460,344.7580) .. (101.8960,344.5200);



        \path[fill=c755900] (100.1320,341.9580) -- (96.7150,350.1590) .. controls (94.6310,350.5790) and (93.2650,351.3690) .. (92.5990,352.5230) .. controls (92.5400,352.6280) and (92.4870,352.7340) .. (92.4430,352.8430) -- (95.8600,344.6420) .. controls (95.9040,344.5340) and (95.9570,344.4270) .. (96.0160,344.3220) .. controls (96.6820,343.1670) and (98.0480,342.3780) .. (100.1320,341.9580);



    \path[fill=c745800] (107.9950,350.3050) -- (104.5780,358.5070) -- (100.4830,352.5600) -- (103.9000,344.3590) -- cycle;



    \path[fill=c7E6F1E] (105.7730,350.1390) -- (102.3560,358.3400) -- (98.4790,352.7220) -- (101.8960,344.5200) -- cycle;



        \path[fill=c7F701F] (139.4610,364.7710) -- (136.0440,372.9720) .. controls (138.0110,368.2510) and (137.1360,362.3380) .. (132.9400,356.2470) .. controls (124.1940,343.5520) and (104.2750,334.8130) .. (88.5350,336.7760) .. controls (80.3420,337.8090) and (74.8790,341.5220) .. (72.7500,346.6330) -- (76.1670,338.4320) .. controls (78.2960,333.3210) and (83.7590,329.6070) .. (91.9520,328.5750) .. controls (107.6920,326.6120) and (127.6110,335.3510) .. (136.3570,348.0450) .. controls (140.5520,354.1370) and (141.4280,360.0500) .. (139.4610,364.7710);



        \path[fill=c755900] (105.7720,350.1390) -- (102.3550,358.3400) .. controls (101.1060,358.2150) and (100.0440,357.9740) .. (99.1760,357.6240) .. controls (98.3080,357.2740) and (97.5940,356.7010) .. (97.0430,355.9030) .. controls (96.5220,355.1510) and (96.3760,354.5090) .. (96.5940,353.9840) -- (100.0110,345.7830) .. controls (99.7930,346.3070) and (99.9390,346.9500) .. (100.4600,347.7020) .. controls (101.0110,348.5000) and (101.7250,349.0730) .. (102.5930,349.4230) .. controls (103.4610,349.7730) and (104.5220,350.0140) .. (105.7720,350.1390);



    \path[fill=cDFA900] (101.8960,344.5200) -- (105.7720,350.1390) .. controls (104.5230,350.0140) and (103.4620,349.7730) .. (102.5940,349.4230) .. controls (101.7250,349.0730) and (101.0110,348.4990) .. (100.4600,347.7020) .. controls (99.9090,346.9050) and (99.7770,346.2320) .. (100.0540,345.6910) .. controls (100.3380,345.1500) and (100.9460,344.7580) .. (101.8960,344.5200);



        \path[fill=c7F701F] (139.4610,364.7710) -- (136.0440,372.9720) .. controls (138.0110,368.2510) and (137.1360,362.3380) .. (132.9400,356.2470) .. controls (124.1940,343.5520) and (104.2750,334.8130) .. (88.5350,336.7760) .. controls (80.3420,337.8090) and (74.8790,341.5220) .. (72.7500,346.6330) -- (76.1670,338.4320) .. controls (78.2960,333.3210) and (83.7590,329.6070) .. (91.9520,328.5750) .. controls (107.6920,326.6120) and (127.6110,335.3510) .. (136.3570,348.0450) .. controls (140.5520,354.1370) and (141.4280,360.0500) .. (139.4610,364.7710);



        \path[fill=c755900] (119.5990,358.6020) -- (116.1820,366.8030) .. controls (116.6870,365.5910) and (116.4590,364.2920) .. (115.5120,362.9210) .. controls (114.8230,361.9240) and (113.8840,361.0380) .. (112.6730,360.2510) .. controls (112.1170,359.8810) and (111.1290,359.5000) .. (109.6870,359.0980) .. controls (108.7270,358.8380) and (107.0240,358.6450) .. (104.5780,358.5070) -- (107.9950,350.3060) .. controls (110.4410,350.4440) and (112.1440,350.6370) .. (113.1040,350.8960) .. controls (114.5460,351.2990) and (115.5340,351.6810) .. (116.0900,352.0500) .. controls (117.3010,352.8370) and (118.2390,353.7230) .. (118.9290,354.7200) .. controls (119.8760,356.0910) and (120.1040,357.3910) .. (119.5990,358.6020);



        \path[fill=c7F701F] (115.5460,357.3920) -- (112.1290,365.5930) .. controls (112.3690,364.9980) and (112.2220,364.3270) .. (111.7080,363.5840) .. controls (111.1940,362.8410) and (110.5090,362.2970) .. (109.6330,361.9480) .. controls (108.7650,361.5980) and (107.7040,361.3570) .. (106.4540,361.2320) -- (109.8710,353.0310) .. controls (111.1200,353.1560) and (112.1820,353.3960) .. (113.0500,353.7460) .. controls (113.9260,354.0960) and (114.6110,354.6400) .. (115.1250,355.3830) .. controls (115.6390,356.1260) and (115.7860,356.7970) .. (115.5460,357.3920);



        \path[fill=c7F701F] (115.5330,357.4240) -- (112.1160,365.6250) .. controls (112.1200,365.6140) and (112.1250,365.6040) .. (112.1290,365.5920) -- (115.5460,357.3920) .. controls (115.5420,357.4030) and (115.5370,357.4130) .. (115.5330,357.4240);



        \path[fill=c7F701F] (107.6440,352.8580) -- (104.2270,361.0590) .. controls (101.8950,360.9330) and (100.1600,360.7180) .. (99.0460,360.4240) .. controls (97.6950,360.0690) and (96.6290,359.6460) .. (95.8680,359.1440) .. controls (94.7870,358.4400) and (93.9080,357.5920) .. (93.2230,356.6010) .. controls (92.2490,355.1830) and (91.9890,353.9300) .. (92.4420,352.8430) -- (95.8590,344.6420) .. controls (95.4060,345.7290) and (95.6660,346.9820) .. (96.6390,348.4000) .. controls (97.3240,349.3910) and (98.2040,350.2390) .. (99.2840,350.9430) .. controls (100.0460,351.4440) and (101.1120,351.8690) .. (102.4630,352.2240) .. controls (103.5770,352.5170) and (105.3120,352.7320) .. (107.6440,352.8580);



        \path[fill=c7F701F] (107.6440,352.8580) -- (104.2270,361.0590) .. controls (101.8950,360.9330) and (100.1600,360.7180) .. (99.0460,360.4240) .. controls (97.6950,360.0690) and (96.6290,359.6460) .. (95.8680,359.1440) .. controls (94.7870,358.4400) and (93.9080,357.5920) .. (93.2230,356.6010) .. controls (92.2490,355.1830) and (91.9890,353.9300) .. (92.4420,352.8430) -- (95.8590,344.6420) .. controls (95.4060,345.7290) and (95.6660,346.9820) .. (96.6390,348.4000) .. controls (97.3240,349.3910) and (98.2040,350.2390) .. (99.2840,350.9430) .. controls (100.0460,351.4440) and (101.1120,351.8690) .. (102.4630,352.2240) .. controls (103.5770,352.5170) and (105.3120,352.7320) .. (107.6440,352.8580);



        \path[fill=c755900] (115.5330,357.4240) -- (112.1160,365.6250) .. controls (111.8750,366.2020) and (111.2890,366.6200) .. (110.3470,366.8740) -- (113.7640,358.6740) .. controls (114.7060,358.4190) and (115.2920,358.0010) .. (115.5330,357.4240);



    \path[fill=c745800] (113.7640,358.6740) -- (110.3470,366.8750) -- (106.4540,361.2320) -- (109.8700,353.0310) -- cycle;



    \path[fill=cDFA900] (109.8710,353.0310) .. controls (111.1210,353.1560) and (112.1820,353.3970) .. (113.0500,353.7470) .. controls (113.9260,354.0960) and (114.6120,354.6400) .. (115.1250,355.3830) .. controls (115.6390,356.1260) and (115.7860,356.7970) .. (115.5460,357.3920) .. controls (115.3140,357.9860) and (114.7250,358.4150) .. (113.7650,358.6740) -- cycle;



    \path[fill=c7E6F1E] (111.8190,358.9190) -- (108.4020,367.1200) -- (104.2280,361.0600) -- (107.6450,352.8580) -- cycle;



        \path[fill=c7F701F] (119.5990,358.6020) -- (116.1820,366.8030) .. controls (116.1680,366.8350) and (116.1550,366.8680) .. (116.1400,366.9000) .. controls (115.5930,368.1440) and (114.2500,368.9900) .. (112.1110,369.4370) -- (115.5280,361.2360) .. controls (117.6670,360.7890) and (119.0100,359.9430) .. (119.5570,358.6990) .. controls (119.5710,358.6660) and (119.5850,358.6340) .. (119.5990,358.6020);



        \path[fill=c755900] (111.8190,358.9190) -- (108.4020,367.1200) .. controls (106.3050,367.1220) and (104.6420,366.3530) .. (103.4080,364.8140) -- (106.8250,356.6130) .. controls (108.0590,358.1510) and (109.7220,358.9200) .. (111.8190,358.9190);



    \path[fill=c755900] (106.8250,356.6130) -- (103.4080,364.8140) -- (99.2430,365.3320) -- (102.6600,357.1310) -- cycle;



    \path[fill=c745800] (117.0610,363.4660) -- (113.6440,371.6670) -- (112.1100,369.4370) -- (115.5270,361.2360) -- cycle;



    \path[fill=c7F701F] (117.0610,363.4660) -- (113.6440,371.6670) -- (111.7060,371.9110) -- (115.1230,363.7100) -- cycle;



    \path[fill=c7E6F1E] (115.1240,363.7100) -- (111.7070,371.9110) -- (110.1730,369.6810) -- (113.5900,361.4800) -- cycle;



        \path[fill=c7F701F] (113.5900,361.4800) -- (110.1730,369.6810) .. controls (107.8970,369.8230) and (105.7710,369.5130) .. (103.7850,368.7590) .. controls (101.7980,367.9910) and (100.2890,366.8550) .. (99.2430,365.3320) -- (102.6600,357.1310) .. controls (103.7050,358.6540) and (105.2150,359.7900) .. (107.2020,360.5580) .. controls (109.1880,361.3120) and (111.3140,361.6220) .. (113.5900,361.4800);



    \path[fill=cF2D53A] (105.7730,350.1390) -- (101.8960,344.5200) .. controls (100.9460,344.7580) and (100.3380,345.1500) .. (100.0540,345.6920) .. controls (99.7770,346.2320) and (99.9090,346.9050) .. (100.4600,347.7020) .. controls (101.0110,348.5000) and (101.7250,349.0730) .. (102.5940,349.4230) .. controls (103.4620,349.7730) and (104.5230,350.0140) .. (105.7730,350.1390)(115.5460,357.3920) .. controls (115.7860,356.7970) and (115.6390,356.1260) .. (115.1250,355.3830) .. controls (114.6110,354.6400) and (113.9260,354.0960) .. (113.0500,353.7460) .. controls (112.1820,353.3960) and (111.1200,353.1560) .. (109.8710,353.0310) -- (113.7640,358.6740) .. controls (114.7240,358.4140) and (115.3140,357.9860) .. (115.5460,357.3920)(113.1050,350.8960) .. controls (114.5460,351.2990) and (115.5340,351.6810) .. (116.0900,352.0500) .. controls (117.3010,352.8370) and (118.2390,353.7230) .. (118.9290,354.7200) .. controls (119.9020,356.1270) and (120.1150,357.4590) .. (119.5570,358.6990) .. controls (119.0100,359.9430) and (117.6670,360.7890) .. (115.5280,361.2360) -- (117.0620,363.4660) -- (115.1240,363.7100) -- (113.5900,361.4800) .. controls (111.3140,361.6220) and (109.1880,361.3120) .. (107.2020,360.5570) .. controls (105.2150,359.7900) and (103.7050,358.6540) .. (102.6600,357.1310) -- (106.8250,356.6130) .. controls (108.0590,358.1510) and (109.7220,358.9200) .. (111.8190,358.9190) -- (107.6450,352.8580) .. controls (105.3130,352.7320) and (103.5780,352.5170) .. (102.4640,352.2240) .. controls (101.1120,351.8690) and (100.0460,351.4450) .. (99.2850,350.9430) .. controls (98.2040,350.2390) and (97.3250,349.3910) .. (96.6400,348.4000) .. controls (95.5700,346.8410) and (95.3620,345.4810) .. (96.0160,344.3220) .. controls (96.6820,343.1680) and (98.0480,342.3790) .. (100.1320,341.9580) -- (98.5990,339.7280) -- (100.5480,339.4900) -- (102.0820,341.7190) .. controls (104.2160,341.5950) and (106.2090,341.8890) .. (108.0450,342.6030) .. controls (109.8850,343.3240) and (111.4170,344.4440) .. (112.6390,345.9640) -- (108.4700,346.4760) .. controls (108.0020,345.9050) and (107.3470,345.4160) .. (106.5280,345.0200) .. controls (105.6940,344.6260) and (104.8150,344.4020) .. (103.9000,344.3600) -- (107.9950,350.3060) .. controls (110.4410,350.4440) and (112.1440,350.6370) .. (113.1050,350.8960);



        \path[fill=c755900] (139.4620,364.7820) -- (136.0450,372.9830) .. controls (133.9190,378.0880) and (128.4730,381.7960) .. (120.3200,382.8230) .. controls (104.5210,384.7870) and (84.6020,376.0480) .. (75.8560,363.3530) .. controls (71.6570,357.2570) and (70.7820,351.3420) .. (72.7490,346.6210) -- (76.1660,338.4200) .. controls (74.1990,343.1400) and (75.0740,349.0560) .. (79.2730,355.1520) .. controls (88.0190,367.8470) and (107.9380,376.5860) .. (123.7370,374.6210) .. controls (131.8890,373.5950) and (137.3360,369.8860) .. (139.4620,364.7820);



    \path[fill=cDFA900] (119.5570,358.6990) .. controls (120.1150,357.4600) and (119.9020,356.1280) .. (118.9290,354.7200) .. controls (118.2390,353.7230) and (117.3010,352.8370) .. (116.0900,352.0510) .. controls (115.5340,351.6810) and (114.5460,351.3000) .. (113.1040,350.8970) .. controls (112.1440,350.6370) and (110.4410,350.4440) .. (107.9940,350.3060) -- (103.9000,344.3600) .. controls (104.8150,344.4030) and (105.6940,344.6270) .. (106.5280,345.0210) .. controls (107.3470,345.4170) and (108.0020,345.9060) .. (108.4700,346.4770) -- (112.6390,345.9650) .. controls (111.4160,344.4440) and (109.8850,343.3240) .. (108.0450,342.6030) .. controls (106.2090,341.8890) and (104.2160,341.5950) .. (102.0820,341.7200) -- (100.5480,339.4900) -- (98.5990,339.7290) -- (100.1320,341.9590) .. controls (98.0480,342.3790) and (96.6820,343.1680) .. (96.0160,344.3230) .. controls (95.3620,345.4820) and (95.5700,346.8420) .. (96.6400,348.4010) .. controls (97.3250,349.3910) and (98.2040,350.2400) .. (99.2850,350.9440) .. controls (100.0460,351.4450) and (101.1120,351.8690) .. (102.4640,352.2240) .. controls (103.5780,352.5170) and (105.3120,352.7320) .. (107.6440,352.8590) -- (111.8190,358.9190) .. controls (109.7220,358.9210) and (108.0590,358.1520) .. (106.8250,356.6130) -- (102.6600,357.1310) .. controls (103.7050,358.6540) and (105.2150,359.7900) .. (107.2020,360.5580) .. controls (109.1870,361.3120) and (111.3130,361.6220) .. (113.5900,361.4800) -- (115.1230,363.7100) -- (117.0610,363.4660) -- (115.5280,361.2360) .. controls (117.6670,360.7890) and (119.0100,359.9440) .. (119.5570,358.6990)(91.8970,328.5820) .. controls (107.6920,326.6120) and (127.6110,335.3510) .. (136.3570,348.0460) .. controls (145.0960,360.7320) and (139.4320,372.6450) .. (123.7370,374.6220) .. controls (107.9380,376.5860) and (88.0190,367.8470) .. (79.2730,355.1530) .. controls (70.5340,342.4670) and (76.1940,330.5610) .. (91.8970,328.5820);



        \path[fill=c7F701F] (147.8210,368.2580) -- (144.4040,376.4590) .. controls (141.7160,382.9120) and (134.8300,387.6010) .. (124.5210,388.9000) .. controls (104.5630,391.3880) and (79.3810,380.3430) .. (68.3140,364.2900) .. controls (63.0070,356.5870) and (61.9030,349.1080) .. (64.3900,343.1390) -- (67.8060,334.9380) .. controls (65.3200,340.9070) and (66.4240,348.3860) .. (71.7300,356.0890) .. controls (82.7980,372.1430) and (107.9800,383.1870) .. (127.9380,380.6980) .. controls (138.2470,379.4000) and (145.1330,374.7120) .. (147.8210,368.2580);



    \path[fill=cF2D53A] (123.6820,374.6290) .. controls (139.4320,372.6450) and (145.0960,360.7320) .. (136.3570,348.0460) .. controls (127.6110,335.3510) and (107.6920,326.6120) .. (91.9520,328.5750) .. controls (76.1940,330.5610) and (70.5340,342.4660) .. (79.2730,355.1520) .. controls (88.0190,367.8470) and (107.9380,376.5860) .. (123.6820,374.6290)(87.6840,322.5000) .. controls (107.6550,320.0170) and (132.8360,331.0610) .. (143.9040,347.1140) .. controls (154.9390,363.1450) and (147.7790,378.1990) .. (127.9380,380.6990) .. controls (107.9800,383.1870) and (82.7980,372.1430) .. (71.7300,356.0890) .. controls (60.6870,340.0600) and (67.8440,325.0000) .. (87.6840,322.5000);



    \path[fill=c755900] (154.7800,326.1330) -- (150.2260,337.0630) -- (147.6260,337.3840) -- (152.1800,326.4540) -- cycle;



        \path[fill=c755900] (170.9010,334.7660) -- (166.3470,345.6970) .. controls (164.7170,343.6690) and (162.6670,342.1740) .. (160.2220,341.2150) .. controls (157.7740,340.2630) and (155.1180,339.8690) .. (152.2740,340.0370) -- (156.8280,329.1060) .. controls (159.6720,328.9380) and (162.3280,329.3320) .. (164.7760,330.2850) .. controls (167.2210,331.2440) and (169.2710,332.7390) .. (170.9010,334.7660);



    \path[fill=c745800] (156.8280,329.1060) -- (152.2740,340.0370) -- (150.2260,337.0640) -- (154.7800,326.1330) -- cycle;



    \path[fill=c7E6F1E] (154.2270,329.4270) -- (149.6730,340.3570) -- (147.6250,337.3850) -- (152.1800,326.4540) -- cycle;



        \path[fill=c7F701F] (165.3400,335.4530) -- (160.7860,346.3840) .. controls (160.1650,345.6150) and (159.2910,344.9630) .. (158.1960,344.4380) .. controls (157.0860,343.9140) and (155.9190,343.6150) .. (154.7000,343.5580) -- (159.2550,332.6280) .. controls (160.4730,332.6840) and (161.6400,332.9840) .. (162.7500,333.5070) .. controls (163.8450,334.0330) and (164.7190,334.6840) .. (165.3400,335.4530);



    \path[fill=c7F701F] (170.9010,334.7660) -- (166.3470,345.6970) -- (160.7870,346.3840) -- (165.3400,335.4530) -- cycle;



        \path[fill=c7F701F] (165.3400,335.4530) -- (160.7860,346.3840) .. controls (160.1650,345.6160) and (159.2910,344.9640) .. (158.1960,344.4390) .. controls (157.0860,343.9140) and (155.9190,343.6160) .. (154.7000,343.5590) -- (159.2550,332.6290) .. controls (160.4730,332.6850) and (161.6400,332.9840) .. (162.7500,333.5080) .. controls (163.8450,334.0340) and (164.7190,334.6850) .. (165.3400,335.4530);



        \path[fill=c755900] (154.2270,329.4270) -- (149.6730,340.3570) .. controls (146.8960,340.9170) and (145.0760,341.9680) .. (144.1910,343.5100) .. controls (144.1120,343.6510) and (144.0420,343.7940) .. (143.9810,343.9390) -- (148.5360,333.0080) .. controls (148.5960,332.8640) and (148.6650,332.7200) .. (148.7450,332.5800) .. controls (149.6300,331.0370) and (151.4500,329.9870) .. (154.2270,329.4270);



    \path[fill=c745800] (164.7120,340.5570) -- (160.1580,351.4870) -- (154.7000,343.5590) -- (159.2540,332.6290) -- cycle;



        \path[fill=c755900] (171.5250,341.3400) -- (166.9710,352.2700) .. controls (165.6840,351.9270) and (163.4140,351.6680) .. (160.1580,351.4870) -- (164.7120,340.5570) .. controls (167.9680,340.7370) and (170.2380,340.9960) .. (171.5250,341.3400);



    \path[fill=c7E6F1E] (161.7390,340.3270) -- (157.1850,351.2580) -- (152.0290,343.7770) -- (156.5830,332.8460) -- cycle;



        \path[fill=c755900] (180.1750,351.6240) -- (175.6210,362.5540) .. controls (176.2950,360.9380) and (175.9890,359.1950) .. (174.7210,357.3610) .. controls (173.8060,356.0390) and (172.5500,354.8570) .. (170.9440,353.8050) .. controls (170.2100,353.3200) and (168.8780,352.8050) .. (166.9710,352.2700) -- (171.5250,341.3400) .. controls (173.4320,341.8740) and (174.7640,342.3890) .. (175.4980,342.8740) .. controls (177.1040,343.9270) and (178.3600,345.1080) .. (179.2750,346.4310) .. controls (180.5430,348.2650) and (180.8490,350.0070) .. (180.1750,351.6240);



        \path[fill=c7F701F] (174.7720,349.9990) -- (170.2180,360.9300) .. controls (170.5310,360.1350) and (170.3470,359.2460) .. (169.6620,358.2550) .. controls (168.9770,357.2640) and (168.0560,356.5330) .. (166.8970,356.0680) .. controls (165.7340,355.5980) and (164.3280,355.2820) .. (162.6570,355.1120) -- (167.2110,344.1820) .. controls (168.8820,344.3520) and (170.2880,344.6670) .. (171.4510,345.1380) .. controls (172.6100,345.6030) and (173.5310,346.3340) .. (174.2160,347.3240) .. controls (174.9000,348.3150) and (175.0840,349.2050) .. (174.7720,349.9990);



        \path[fill=c7F701F] (206.6500,359.8300) -- (202.0960,370.7610) .. controls (204.7170,364.4700) and (203.5490,356.5900) .. (197.9540,348.4710) .. controls (186.2970,331.5530) and (159.7470,319.9070) .. (138.7690,322.5170) .. controls (127.8520,323.8920) and (120.5690,328.8430) .. (117.7310,335.6560) -- (122.2850,324.7260) .. controls (125.1240,317.9120) and (132.4060,312.9620) .. (143.3230,311.5860) .. controls (164.3010,308.9760) and (190.8510,320.6220) .. (202.5080,337.5400) .. controls (208.1030,345.6600) and (209.2710,353.5390) .. (206.6500,359.8300);



        \path[fill=c755900] (161.7390,340.3270) -- (157.1850,351.2580) .. controls (155.5250,351.0930) and (154.1120,350.7780) .. (152.9490,350.3070) .. controls (151.7900,349.8430) and (150.8440,349.0760) .. (150.1140,348.0180) .. controls (149.4180,347.0020) and (149.2200,346.1420) .. (149.5130,345.4400) -- (154.0670,334.5090) .. controls (153.7750,335.2120) and (153.9720,336.0720) .. (154.6680,337.0880) .. controls (155.3980,338.1450) and (156.3440,338.9120) .. (157.5030,339.3770) .. controls (158.6660,339.8480) and (160.0790,340.1620) .. (161.7390,340.3270);



    \path[fill=cDFA900] (156.5830,332.8470) -- (161.7400,340.3270) .. controls (160.0790,340.1620) and (158.6670,339.8470) .. (157.5030,339.3770) .. controls (156.3440,338.9120) and (155.3980,338.1450) .. (154.6670,337.0880) .. controls (153.9370,336.0170) and (153.7550,335.1210) .. (154.1180,334.3990) .. controls (154.5010,333.6810) and (155.3180,333.1580) .. (156.5830,332.8470);



        \path[fill=c7F701F] (206.6500,359.8300) -- (202.0960,370.7610) .. controls (204.7170,364.4700) and (203.5490,356.5900) .. (197.9540,348.4710) .. controls (186.2970,331.5530) and (159.7470,319.9070) .. (138.7690,322.5170) .. controls (127.8520,323.8920) and (120.5690,328.8430) .. (117.7310,335.6560) -- (122.2850,324.7260) .. controls (125.1240,317.9120) and (132.4060,312.9620) .. (143.3230,311.5860) .. controls (164.3010,308.9760) and (190.8510,320.6220) .. (202.5080,337.5400) .. controls (208.1030,345.6600) and (209.2710,353.5390) .. (206.6500,359.8300);



        \path[fill=c7F701F] (174.7720,349.9990) -- (170.2180,360.9300) .. controls (170.5310,360.1350) and (170.3470,359.2460) .. (169.6620,358.2550) .. controls (168.9770,357.2640) and (168.0560,356.5330) .. (166.8970,356.0680) .. controls (165.7340,355.5980) and (164.3280,355.2820) .. (162.6570,355.1120) -- (167.2110,344.1820) .. controls (168.8820,344.3520) and (170.2880,344.6670) .. (171.4510,345.1380) .. controls (172.6100,345.6030) and (173.5310,346.3340) .. (174.2160,347.3240) .. controls (174.9000,348.3150) and (175.0840,349.2050) .. (174.7720,349.9990);



        \path[fill=c7F701F] (174.7720,349.9990) -- (170.2180,360.9300) .. controls (170.5310,360.1350) and (170.3470,359.2460) .. (169.6620,358.2550) .. controls (168.9770,357.2640) and (168.0560,356.5330) .. (166.8970,356.0680) .. controls (165.7340,355.5980) and (164.3280,355.2820) .. (162.6570,355.1120) -- (167.2110,344.1820) .. controls (168.8820,344.3520) and (170.2880,344.6670) .. (171.4510,345.1380) .. controls (172.6100,345.6030) and (173.5310,346.3340) .. (174.2160,347.3240) .. controls (174.9000,348.3150) and (175.0840,349.2050) .. (174.7720,349.9990);



        \path[fill=c7F701F] (174.7720,349.9990) -- (170.2180,360.9300) .. controls (170.5310,360.1350) and (170.3470,359.2460) .. (169.6620,358.2550) .. controls (168.9770,357.2640) and (168.0560,356.5330) .. (166.8970,356.0680) .. controls (165.7340,355.5980) and (164.3280,355.2820) .. (162.6570,355.1120) -- (167.2110,344.1820) .. controls (168.8820,344.3520) and (170.2880,344.6670) .. (171.4510,345.1380) .. controls (172.6100,345.6030) and (173.5310,346.3340) .. (174.2160,347.3240) .. controls (174.9000,348.3150) and (175.0840,349.2050) .. (174.7720,349.9990);



        \path[fill=c7F701F] (174.7510,350.0510) -- (170.1970,360.9810) .. controls (170.2040,360.9640) and (170.2110,360.9470) .. (170.2180,360.9290) -- (174.7720,349.9990) .. controls (174.7650,350.0160) and (174.7580,350.0340) .. (174.7510,350.0510);



        \path[fill=c7F701F] (164.2420,343.9580) -- (159.6880,354.8890) .. controls (156.5750,354.7160) and (154.2660,354.4360) .. (152.7800,354.0390) .. controls (150.9750,353.5700) and (149.5680,353.0050) .. (148.5420,352.3330) .. controls (147.1020,351.3920) and (145.9330,350.2650) .. (145.0180,348.9420) .. controls (143.7220,347.0580) and (143.3770,345.3900) .. (143.9810,343.9390) -- (148.5350,333.0080) .. controls (147.9310,334.4590) and (148.2770,336.1270) .. (149.5720,338.0120) .. controls (150.4870,339.3340) and (151.6570,340.4610) .. (153.0960,341.4030) .. controls (154.1220,342.0750) and (155.5300,342.6390) .. (157.3340,343.1080) .. controls (158.8210,343.5050) and (161.1290,343.7860) .. (164.2420,343.9580);



    \path[fill=c745800] (172.4000,351.7100) -- (167.8460,362.6410) -- (162.6570,355.1120) -- (167.2110,344.1820) -- cycle;



        \path[fill=c755900] (174.7510,350.0510) -- (170.1970,360.9820) .. controls (169.8770,361.7480) and (169.0930,362.3030) .. (167.8460,362.6400) -- (172.4000,351.7100) .. controls (173.6470,351.3730) and (174.4320,350.8180) .. (174.7510,350.0510);



    \path[fill=cDFA900] (167.2110,344.1820) .. controls (168.8820,344.3520) and (170.2880,344.6680) .. (171.4510,345.1380) .. controls (172.6100,345.6030) and (173.5310,346.3330) .. (174.2160,347.3240) .. controls (174.9000,348.3150) and (175.0850,349.2040) .. (174.7720,350.0000) .. controls (174.4660,350.7930) and (173.6750,351.3660) .. (172.4000,351.7100) -- cycle;



    \path[fill=c7E6F1E] (169.8120,352.0360) -- (165.2580,362.9670) -- (159.6880,354.8890) -- (164.2430,343.9580) -- cycle;



        \path[fill=c7F701F] (180.1750,351.6230) -- (175.6210,362.5540) .. controls (175.6050,362.5930) and (175.5880,362.6320) .. (175.5710,362.6710) .. controls (174.8330,364.3340) and (173.0480,365.4580) .. (170.1980,366.0540) -- (174.7520,355.1230) .. controls (177.6020,354.5280) and (179.3870,353.4030) .. (180.1240,351.7410) .. controls (180.1420,351.7020) and (180.1590,351.6630) .. (180.1750,351.6230);



        \path[fill=c755900] (169.8110,352.0360) -- (165.2570,362.9670) .. controls (162.4580,362.9650) and (160.2350,361.9380) .. (158.5890,359.8870) -- (163.1430,348.9560) .. controls (164.7890,351.0070) and (167.0120,352.0340) .. (169.8110,352.0360);



    \path[fill=c755900] (163.1430,348.9560) -- (158.5890,359.8870) -- (153.0400,360.5790) -- (157.5940,349.6480) -- cycle;



    \path[fill=c745800] (176.7920,358.0980) -- (172.2380,369.0270) -- (170.1980,366.0550) -- (174.7520,355.1240) -- cycle;



    \path[fill=c7F701F] (176.7920,358.0980) -- (172.2380,369.0280) -- (169.6520,369.3480) -- (174.2070,358.4170) -- cycle;



    \path[fill=c7E6F1E] (174.2070,358.4160) -- (169.6530,369.3470) -- (167.6050,366.3740) -- (172.1600,355.4430) -- cycle;



        \path[fill=c7F701F] (172.1600,355.4440) -- (167.6060,366.3750) .. controls (164.5740,366.5660) and (161.7430,366.1540) .. (159.0990,365.1410) .. controls (156.4540,364.1290) and (154.4360,362.6100) .. (153.0400,360.5790) -- (157.5950,349.6490) .. controls (158.9910,351.6790) and (161.0090,353.1980) .. (163.6530,354.2110) .. controls (166.2980,355.2240) and (169.1280,355.6350) .. (172.1600,355.4440);



    \path[fill=cF2D53A] (161.7390,340.3260) -- (156.5830,332.8460) .. controls (155.3180,333.1580) and (154.5000,333.6800) .. (154.1180,334.3980) .. controls (153.7550,335.1200) and (153.9360,336.0160) .. (154.6680,337.0870) .. controls (155.3980,338.1450) and (156.3440,338.9110) .. (157.5030,339.3760) .. controls (158.6660,339.8470) and (160.0790,340.1610) .. (161.7390,340.3260)(174.7720,349.9980) .. controls (175.0840,349.2040) and (174.9000,348.3140) .. (174.2160,347.3240) .. controls (173.5310,346.3330) and (172.6100,345.6020) .. (171.4510,345.1380) .. controls (170.2880,344.6670) and (168.8820,344.3520) .. (167.2110,344.1810) -- (172.4000,351.7090) .. controls (173.6750,351.3650) and (174.4660,350.7920) .. (174.7720,349.9980)(171.5250,341.3390) .. controls (173.4320,341.8740) and (174.7640,342.3890) .. (175.4980,342.8740) .. controls (177.1040,343.9260) and (178.3600,345.1070) .. (179.2750,346.4300) .. controls (180.5740,348.3090) and (180.8630,350.0910) .. (180.1240,351.7410) .. controls (179.3870,353.4030) and (177.6020,354.5280) .. (174.7520,355.1230) -- (176.7920,358.0970) -- (174.2070,358.4160) -- (172.1590,355.4430) .. controls (169.1280,355.6350) and (166.2970,355.2230) .. (163.6530,354.2100) .. controls (161.0080,353.1970) and (158.9900,351.6790) .. (157.5940,349.6480) -- (163.1420,348.9550) .. controls (164.7890,351.0070) and (167.0110,352.0340) .. (169.8110,352.0350) -- (164.2420,343.9570) .. controls (161.1290,343.7850) and (158.8210,343.5050) .. (157.3340,343.1070) .. controls (155.5300,342.6390) and (154.1220,342.0740) .. (153.0960,341.4020) .. controls (151.6560,340.4600) and (150.4870,339.3340) .. (149.5720,338.0110) .. controls (148.1470,335.9380) and (147.8710,334.1280) .. (148.7450,332.5790) .. controls (149.6300,331.0360) and (151.4500,329.9870) .. (154.2270,329.4270) -- (152.1790,326.4530) -- (154.7800,326.1330) -- (156.8270,329.1050) .. controls (159.6720,328.9380) and (162.3280,329.3310) .. (164.7760,330.2840) .. controls (167.2200,331.2430) and (169.2710,332.7380) .. (170.9010,334.7650) -- (165.3400,335.4530) .. controls (164.7190,334.6840) and (163.8450,334.0330) .. (162.7500,333.5070) .. controls (161.6400,332.9840) and (160.4730,332.6840) .. (159.2550,332.6280) -- (164.7120,340.5550) .. controls (167.9680,340.7370) and (170.2380,340.9950) .. (171.5250,341.3390);



        \path[fill=c755900] (206.6510,359.8450) -- (202.0970,370.7750) .. controls (199.2620,377.5790) and (191.9990,382.5210) .. (181.1270,383.8910) .. controls (160.0790,386.5110) and (133.5290,374.8640) .. (121.8720,357.9460) .. controls (116.2730,349.8200) and (115.1080,341.9340) .. (117.7300,335.6420) -- (122.2840,324.7110) .. controls (119.6620,331.0040) and (120.8270,338.8890) .. (126.4260,347.0150) .. controls (138.0840,363.9330) and (164.6330,375.5800) .. (185.6810,372.9610) .. controls (196.5530,371.5910) and (203.8160,366.6490) .. (206.6510,359.8450);



    \path[fill=cDFA900] (180.1250,351.7410) .. controls (180.8640,350.0920) and (180.5750,348.3090) .. (179.2760,346.4300) .. controls (178.3610,345.1080) and (177.1050,343.9270) .. (175.4990,342.8740) .. controls (174.7650,342.3890) and (173.4330,341.8740) .. (171.5260,341.3400) .. controls (170.2390,340.9960) and (167.9690,340.7370) .. (164.7130,340.5560) -- (159.2550,332.6280) .. controls (160.4740,332.6850) and (161.6410,332.9840) .. (162.7510,333.5080) .. controls (163.8460,334.0330) and (164.7200,334.6850) .. (165.3410,335.4530) -- (170.9010,334.7660) .. controls (169.2710,332.7390) and (167.2210,331.2440) .. (164.7760,330.2840) .. controls (162.3290,329.3320) and (159.6720,328.9380) .. (156.8280,329.1060) -- (154.7800,326.1330) -- (152.1800,326.4540) -- (154.2280,329.4270) .. controls (151.4510,329.9870) and (149.6310,331.0370) .. (148.7460,332.5800) .. controls (147.8720,334.1280) and (148.1480,335.9390) .. (149.5730,338.0120) .. controls (150.4880,339.3340) and (151.6570,340.4610) .. (153.0970,341.4030) .. controls (154.1230,342.0740) and (155.5300,342.6390) .. (157.3340,343.1080) .. controls (158.8210,343.5050) and (161.1300,343.7850) .. (164.2430,343.9580) -- (169.8120,352.0360) .. controls (167.0120,352.0340) and (164.7900,351.0070) .. (163.1430,348.9560) -- (157.5950,349.6480) .. controls (158.9910,351.6790) and (161.0090,353.1980) .. (163.6530,354.2110) .. controls (166.2980,355.2230) and (169.1280,355.6350) .. (172.1600,355.4440) -- (174.2080,358.4160) -- (176.7930,358.0970) -- (174.7530,355.1230) .. controls (177.6030,354.5280) and (179.3880,353.4040) .. (180.1250,351.7410)(143.2540,311.5950) .. controls (164.3020,308.9760) and (190.8520,320.6230) .. (202.5090,337.5410) .. controls (214.1630,354.4530) and (206.6090,370.3240) .. (185.6810,372.9610) .. controls (164.6340,375.5800) and (138.0840,363.9330) .. (126.4270,347.0150) .. controls (114.7730,330.1030) and (122.3270,314.2320) .. (143.2540,311.5950);



        \path[fill=c7F701F] (217.7900,364.4840) -- (213.2360,375.4150) .. controls (209.6520,384.0170) and (200.4720,390.2670) .. (186.7300,391.9980) .. controls (160.1320,395.3030) and (126.5630,380.5880) .. (111.8260,359.1920) .. controls (104.7490,348.9230) and (103.2760,338.9560) .. (106.5900,331.0010) -- (111.1440,320.0700) .. controls (107.8310,328.0250) and (109.3030,337.9930) .. (116.3800,348.2610) .. controls (131.1180,369.6570) and (164.6860,384.3730) .. (191.2850,381.0670) .. controls (205.0260,379.3360) and (214.2060,373.0870) .. (217.7900,364.4840);



    \path[fill=cF2D53A] (185.6120,372.9700) .. controls (206.6090,370.3240) and (214.1620,354.4540) .. (202.5080,337.5410) .. controls (190.8510,320.6230) and (164.3010,308.9770) .. (143.3230,311.5870) .. controls (122.3260,314.2330) and (114.7730,330.1030) .. (126.4260,347.0150) .. controls (138.0840,363.9340) and (164.6330,375.5800) .. (185.6120,372.9700)(137.6500,303.4890) .. controls (164.2570,300.1830) and (197.8170,314.8990) .. (212.5620,336.2940) .. controls (227.2830,357.6670) and (217.7320,377.7360) .. (191.2850,381.0680) .. controls (164.6860,384.3730) and (131.1180,369.6570) .. (116.3800,348.2620) .. controls (101.6520,326.8900) and (111.1970,306.8240) .. (137.6500,303.4890);



  \path[fill=cD68323] (745.5600,699.2760) -- (741.9920,718.0200) -- (722.6300,723.6390) -- (545.6070,775.0320) -- (545.1250,754.2750) -- (539.0130,488.5910) -- (774.2210,449.5960) -- (793.6690,446.3730) -- cycle(510.0440,464.6110) -- (518.0700,812.6070) -- (766.6380,740.4450) -- (829.1690,411.6870) -- cycle;



  \path[fill=cE89F36] (741.9920,718.0200) -- (722.6300,723.6390) -- (545.6070,775.0320) -- (545.1250,754.2750) -- (726.2110,704.5850) -- cycle;



  \path[fill=cF9B653] (793.6690,446.3730) -- (745.5610,699.2760) -- (741.9920,718.0200) -- (726.2110,704.5850) -- (774.2210,449.5960) -- cycle;



  \path[fill=c935852] (774.2210,449.5960) -- (763.6760,505.5950) -- (763.0460,508.9660) -- (762.9350,509.5590) -- (762.2930,512.9180) -- (749.3760,581.5240) -- (748.6850,585.2040) -- (748.6480,585.4510) -- (747.9450,589.1310) -- (736.1640,651.7230) -- (735.4600,655.4890) -- (735.4110,655.7240) -- (734.6950,659.5030) -- (726.2110,704.5860) -- (545.1250,754.2750) -- (544.0390,707.3030) -- (543.9780,704.1170) -- (543.9520,703.4990) -- (543.8780,700.3130) -- (542.2740,630.4100) -- (542.2000,626.8660) -- (542.1870,626.6440) -- (542.1130,623.1120) -- (540.7300,562.9770) -- (540.6430,559.4580) -- (540.6430,559.1980) -- (540.5570,555.6910) -- (539.0130,488.5920) -- cycle;



  \path[fill=c834C49] (774.2210,449.5960) -- (769.6270,473.9590) -- (539.6800,517.5230) -- (539.0130,488.5920) -- cycle;



  \path[fill=cA3695E] (540.6430,559.4580) -- (762.9350,509.5590) -- (763.0460,508.9660) -- (763.6750,505.5950) -- (540.5570,555.6910) -- (540.6430,559.1990) -- cycle;



  \path[fill=c7C4947] (540.6430,559.1990) -- (763.0460,508.9660) -- (762.9350,509.5590) -- (762.2920,512.9180) -- (540.7290,562.9770) -- (540.6430,559.4580) -- cycle;



  \path[fill=cA3695E] (748.6850,585.2040) -- (749.3750,581.5240) -- (542.1120,623.1130) -- (542.1870,626.6440) -- (542.2000,626.8660) -- (748.6480,585.4510) -- cycle;



  \path[fill=c7C4947] (748.6850,585.2040) -- (542.1870,626.6440) -- (542.2000,626.8660) -- (542.2730,630.4100) -- (747.9450,589.1310) -- (748.6480,585.4510) -- cycle;



  \path[fill=cA3695E] (735.4600,655.4890) -- (736.1640,651.7230) -- (735.3370,651.9330) -- (543.8780,700.3130) -- (543.9520,703.4990) -- (543.9780,704.1170) -- (735.4100,655.7240) -- cycle;



  \path[fill=c7C4947] (735.4600,655.4890) -- (734.6200,655.6990) -- (543.9520,703.4990) -- (543.9780,704.1170) -- (544.0390,707.3020) -- (734.6940,659.5030) -- (735.4100,655.7240) -- cycle;



  \path[fill=cEEDC3C] (793.8520,446.4080) -- (768.8230,582.3860) -- (743.6560,718.3370) -- (743.4680,719.3490) -- (742.4640,719.6460) -- (693.4320,734.1240) .. controls (677.0570,738.8390) and (660.6920,743.5880) .. (644.2730,748.1590) .. controls (627.8650,752.7620) and (611.4740,757.4270) .. (595.0260,761.8920) .. controls (578.5970,766.4250) and (562.1460,770.8800) .. (545.6590,775.2100) -- (545.5550,774.8540) .. controls (561.7990,769.6820) and (578.0780,764.6360) .. (594.3800,759.6660) .. controls (610.6640,754.6300) and (627.0030,749.7930) .. (643.3260,744.8940) .. controls (659.6380,739.9640) and (676.0030,735.2100) .. (692.3590,730.4230) -- (741.5210,716.3950) -- (740.3300,717.7040) -- (766.8390,582.0090) -- (793.4870,446.3390) -- cycle;



  \path[fill=cF9B73D] (102.2090,666.5540) -- (79.6730,660.2440) -- (36.4180,399.4380) -- (56.9780,403.5260) -- (196.6230,431.2720) -- (197.6230,425.2590) -- (304.2120,451.3380) -- (313.6960,453.6590) -- (313.3010,454.4620) -- (329.2540,457.6360) -- (482.1740,488.0240) -- (488.2870,753.1150) -- (488.7920,774.9090) -- cycle(510.0440,464.6120) -- (1.6820,363.5790) -- (54.6060,682.7050) -- (518.0700,812.6080) -- cycle;



  \path[fill=cE89F36] (99.3450,649.9450) -- (99.3450,649.9580) -- (79.6740,660.2440) -- (36.4190,399.4380) -- (56.9780,403.5250) -- cycle;



  \path[fill=cFCBE5B] (488.7930,774.9090) -- (102.2100,666.5540) -- (79.6740,660.2440) -- (99.3450,649.9580) -- (488.2870,753.1140) -- cycle;



  \path[fill=cA76857] (99.3450,649.9580) -- (99.3450,649.9450) -- (91.8870,606.5420) -- (91.8870,606.5290) -- (91.2070,602.6400) -- (91.1950,602.5530) -- (90.5280,598.6760) -- (78.1680,526.7850) -- (77.5010,522.8830) -- (77.4890,522.8090) -- (76.8220,518.9190) -- (67.3750,463.9820) -- (66.6960,460.0800) -- (66.6840,460.0060) -- (66.0170,456.1040) -- (56.9780,403.5250) -- (482.1750,488.0240) -- (483.7550,556.5310) -- (483.8420,560.1120) -- (483.8420,560.3470) -- (483.9280,563.9400) -- (485.1510,617.0740) -- (485.2370,620.6550) -- (485.2370,620.8910) -- (485.3230,624.4830) -- (486.9290,693.9670) -- (487.0030,697.5350) -- (487.0150,697.7820) -- (487.0890,701.3750) -- (488.2870,753.1140) -- cycle;



  \path[fill=c834C49] (482.9160,520.0920) -- (61.7820,431.4320) -- (56.9790,403.5250) -- (482.1750,488.0240) -- cycle;



  \path[fill=c834C49] (482.9150,520.0920) -- (61.7810,431.4320);



  \path[fill=c7C4947] (91.2070,602.6390) -- (91.8860,606.5290) -- (91.8860,606.5420) -- (487.0890,701.3750) -- (487.0150,697.7820) -- (487.0020,697.5360) -- (91.1950,602.5520) -- cycle;



  \path[fill=cC17F7C] (91.2070,602.6390) -- (487.0150,697.7820) -- (487.0020,697.5360) -- (486.9290,693.9660) -- (90.5280,598.6750) -- (91.1950,602.5520) -- cycle;



  \path[fill=c7C4947] (77.5010,522.8830) -- (78.1680,526.7850) -- (485.3240,624.4840) -- (485.2370,620.8910) -- (485.2370,620.6550) -- (77.4890,522.8090) -- cycle;



  \path[fill=cC17F7C] (77.5010,522.8830) -- (485.2370,620.8910) -- (485.2370,620.6550) -- (485.1510,617.0740) -- (76.8220,518.9190) -- (77.4890,522.8090) -- cycle;



  \path[fill=c7C4947] (66.6960,460.0800) -- (67.3750,463.9820) -- (483.9280,563.9400) -- (483.8410,560.3470) -- (483.8410,560.1120) -- (66.6840,460.0060) -- cycle;



  \path[fill=cC17F7C] (66.6960,460.0800) -- (483.8410,560.3470) -- (483.8410,560.1120) -- (483.7550,556.5310) -- (66.0170,456.1040) -- (66.6840,460.0060) -- cycle;



  \path[fill=cEEDC3C] (36.6010,399.4080) -- (59.1860,529.6520) -- (70.4050,594.7860) .. controls (74.1590,616.4950) and (78.0060,638.1890) .. (81.5500,659.9330) -- (80.1800,658.4100) -- (171.2590,683.6950) -- (262.3050,709.1010) -- (353.2960,734.7050) -- (444.2240,760.5380) -- (444.1260,760.8960) -- (352.8040,736.4910) -- (261.5440,711.8610) -- (170.3390,687.0310) -- (79.1680,662.0780) -- (78.0000,661.7580) -- (77.7970,660.5550) .. controls (74.1330,638.8310) and (70.7700,617.0570) .. (67.3150,595.2990) -- (56.9060,530.0300) -- (36.2350,399.4690) -- cycle;



  \path[draw=cEEDC3C,fill opacity=0.000,line width=1.976pt] (510.0440,464.6120) -- (518.0700,812.6080);



    \path[fill=c755900] (565.1870,759.3460) -- (560.6330,770.2770) -- (558.0330,770.5970) -- (562.5860,759.6660) -- cycle;



        \path[fill=c755900] (581.3080,767.9780) -- (576.7530,778.9090) .. controls (575.1250,776.8810) and (573.0740,775.3860) .. (570.6290,774.4270) .. controls (568.1810,773.4740) and (565.5260,773.0810) .. (562.6800,773.2490) -- (567.2350,762.3180) .. controls (570.0790,762.1500) and (572.7350,762.5440) .. (575.1830,763.4970) .. controls (577.6280,764.4560) and (579.6780,765.9510) .. (581.3080,767.9780);



    \path[fill=c745800] (567.2350,762.3180) -- (562.6800,773.2490) -- (560.6330,770.2760) -- (565.1870,759.3450) -- cycle;



    \path[fill=c7E6F1E] (564.6350,762.6400) -- (560.0810,773.5710) -- (558.0330,770.5970) -- (562.5870,759.6660) -- cycle;



        \path[fill=c7F701F] (575.7480,768.6660) -- (571.1940,779.5970) .. controls (570.5730,778.8280) and (569.6990,778.1760) .. (568.6040,777.6500) .. controls (567.4940,777.1270) and (566.3270,776.8280) .. (565.1080,776.7710) -- (569.6630,765.8410) .. controls (570.8810,765.8970) and (572.0480,766.1970) .. (573.1580,766.7200) .. controls (574.2540,767.2450) and (575.1270,767.8970) .. (575.7480,768.6660);



    \path[fill=c7F701F] (581.3080,767.9780) -- (576.7530,778.9090) -- (571.1940,779.5960) -- (575.7470,768.6650) -- cycle;



        \path[fill=c7F701F] (575.7480,768.6660) -- (571.1940,779.5970) .. controls (570.5730,778.8280) and (569.6990,778.1760) .. (568.6040,777.6500) .. controls (567.4940,777.1270) and (566.3270,776.8280) .. (565.1080,776.7710) -- (569.6630,765.8410) .. controls (570.8810,765.8970) and (572.0480,766.1970) .. (573.1580,766.7200) .. controls (574.2540,767.2450) and (575.1270,767.8970) .. (575.7480,768.6660);



        \path[fill=c755900] (564.6350,762.6400) -- (560.0810,773.5710) .. controls (557.3040,774.1300) and (555.4850,775.1800) .. (554.5990,776.7230) .. controls (554.5200,776.8640) and (554.4490,777.0060) .. (554.3900,777.1520) -- (558.9440,766.2210) .. controls (559.0040,766.0770) and (559.0730,765.9330) .. (559.1540,765.7930) .. controls (560.0380,764.2490) and (561.8580,763.2000) .. (564.6350,762.6400);



    \path[fill=c745800] (575.1200,773.7680) -- (570.5660,784.6990) -- (565.1080,776.7710) -- (569.6630,765.8400) -- cycle;



        \path[fill=c755900] (581.9330,774.5520) -- (577.3790,785.4830) .. controls (576.0920,785.1390) and (573.8230,784.8800) .. (570.5670,784.6990) -- (575.1210,773.7690) .. controls (578.3770,773.9490) and (580.6470,774.2080) .. (581.9330,774.5520);



    \path[fill=c7E6F1E] (572.1470,773.5390) -- (567.5920,784.4700) -- (562.4370,776.9890) -- (566.9910,766.0600) -- cycle;



        \path[fill=c755900] (590.5830,784.8360) -- (586.0290,795.7670) .. controls (586.7030,794.1500) and (586.3970,792.4070) .. (585.1290,790.5730) .. controls (584.2140,789.2510) and (582.9580,788.0690) .. (581.3530,787.0180) .. controls (580.6180,786.5320) and (579.2860,786.0180) .. (577.3790,785.4820) -- (581.9330,774.5520) .. controls (583.8400,775.0870) and (585.1720,775.6020) .. (585.9060,776.0870) .. controls (587.5130,777.1390) and (588.7690,778.3200) .. (589.6830,779.6440) .. controls (590.9510,781.4780) and (591.2570,783.2200) .. (590.5830,784.8360);



        \path[fill=c7F701F] (585.1800,783.2120) -- (580.6250,794.1420) .. controls (580.9390,793.3480) and (580.7540,792.4580) .. (580.0700,791.4670) .. controls (579.3850,790.4770) and (578.4640,789.7450) .. (577.3050,789.2810) .. controls (576.1420,788.8110) and (574.7370,788.4950) .. (573.0650,788.3240) -- (577.6190,777.3940) .. controls (579.2900,777.5650) and (580.6960,777.8800) .. (581.8600,778.3510) .. controls (583.0180,778.8150) and (583.9390,779.5460) .. (584.6230,780.5370) .. controls (585.3090,781.5270) and (585.4920,782.4170) .. (585.1800,783.2120);



        \path[fill=c7F701F] (617.0570,793.0430) -- (612.5030,803.9740) .. controls (615.1240,797.6830) and (613.9570,789.8030) .. (608.3630,781.6840) .. controls (596.7050,764.7660) and (570.1560,753.1190) .. (549.1770,755.7300) .. controls (538.2600,757.1050) and (530.9780,762.0560) .. (528.1390,768.8680) -- (532.6930,757.9390) .. controls (535.5310,751.1250) and (542.8140,746.1750) .. (553.7310,744.7990) .. controls (574.7080,742.1890) and (601.2590,753.8350) .. (612.9160,770.7530) .. controls (618.5100,778.8730) and (619.6790,786.7520) .. (617.0570,793.0430);



        \path[fill=c755900] (572.1470,773.5390) -- (567.5920,784.4700) .. controls (565.9330,784.3050) and (564.5200,783.9900) .. (563.3560,783.5190) .. controls (562.1980,783.0550) and (561.2510,782.2870) .. (560.5210,781.2300) .. controls (559.8260,780.2140) and (559.6280,779.3540) .. (559.9200,778.6510) -- (564.4750,767.7220) .. controls (564.1820,768.4240) and (564.3800,769.2830) .. (565.0750,770.3000) .. controls (565.8060,771.3560) and (566.7510,772.1240) .. (567.9110,772.5890) .. controls (569.0740,773.0600) and (570.4870,773.3740) .. (572.1470,773.5390);



    \path[fill=cDFA900] (566.9910,766.0590) -- (572.1470,773.5380) .. controls (570.4870,773.3730) and (569.0740,773.0590) .. (567.9110,772.5880) .. controls (566.7520,772.1230) and (565.8060,771.3560) .. (565.0750,770.2990) .. controls (564.3440,769.2290) and (564.1630,768.3320) .. (564.5260,767.6110) .. controls (564.9080,766.8920) and (565.7250,766.3700) .. (566.9910,766.0590);



        \path[fill=c7F701F] (617.0570,793.0430) -- (612.5030,803.9740) .. controls (615.1240,797.6830) and (613.9570,789.8030) .. (608.3630,781.6840) .. controls (596.7050,764.7660) and (570.1560,753.1190) .. (549.1770,755.7300) .. controls (538.2600,757.1050) and (530.9780,762.0560) .. (528.1390,768.8680) -- (532.6930,757.9390) .. controls (535.5310,751.1250) and (542.8140,746.1750) .. (553.7310,744.7990) .. controls (574.7080,742.1890) and (601.2590,753.8350) .. (612.9160,770.7530) .. controls (618.5100,778.8730) and (619.6790,786.7520) .. (617.0570,793.0430);



        \path[fill=c7F701F] (585.1800,783.2120) -- (580.6250,794.1420) .. controls (580.9390,793.3480) and (580.7540,792.4580) .. (580.0700,791.4670) .. controls (579.3850,790.4770) and (578.4640,789.7450) .. (577.3050,789.2810) .. controls (576.1420,788.8110) and (574.7370,788.4950) .. (573.0650,788.3240) -- (577.6190,777.3940) .. controls (579.2900,777.5650) and (580.6960,777.8800) .. (581.8600,778.3510) .. controls (583.0180,778.8150) and (583.9390,779.5460) .. (584.6230,780.5370) .. controls (585.3090,781.5270) and (585.4920,782.4170) .. (585.1800,783.2120);



        \path[fill=c7F701F] (585.1800,783.2120) -- (580.6250,794.1420) .. controls (580.9390,793.3480) and (580.7540,792.4580) .. (580.0700,791.4670) .. controls (579.3850,790.4770) and (578.4640,789.7450) .. (577.3050,789.2810) .. controls (576.1420,788.8110) and (574.7370,788.4950) .. (573.0650,788.3240) -- (577.6190,777.3940) .. controls (579.2900,777.5650) and (580.6960,777.8800) .. (581.8600,778.3510) .. controls (583.0180,778.8150) and (583.9390,779.5460) .. (584.6230,780.5370) .. controls (585.3090,781.5270) and (585.4920,782.4170) .. (585.1800,783.2120);



        \path[fill=c7F701F] (585.1800,783.2120) -- (580.6250,794.1420) .. controls (580.9390,793.3480) and (580.7540,792.4580) .. (580.0700,791.4670) .. controls (579.3850,790.4770) and (578.4640,789.7450) .. (577.3050,789.2810) .. controls (576.1420,788.8110) and (574.7370,788.4950) .. (573.0650,788.3240) -- (577.6190,777.3940) .. controls (579.2900,777.5650) and (580.6960,777.8800) .. (581.8600,778.3510) .. controls (583.0180,778.8150) and (583.9390,779.5460) .. (584.6230,780.5370) .. controls (585.3090,781.5270) and (585.4920,782.4170) .. (585.1800,783.2120);



        \path[fill=c7F701F] (585.1590,783.2640) -- (580.6040,794.1950) .. controls (580.6120,794.1770) and (580.6190,794.1600) .. (580.6250,794.1420) -- (585.1800,783.2120) .. controls (585.1730,783.2290) and (585.1660,783.2460) .. (585.1590,783.2640);



        \path[fill=c7F701F] (574.6490,777.1700) -- (570.0950,788.1010) .. controls (566.9830,787.9290) and (564.6740,787.6490) .. (563.1870,787.2510) .. controls (561.3820,786.7820) and (559.9750,786.2180) .. (558.9500,785.5460) .. controls (557.5090,784.6040) and (556.3400,783.4780) .. (555.4250,782.1540) .. controls (554.1300,780.2700) and (553.7850,778.6030) .. (554.3890,777.1510) -- (558.9430,766.2210) .. controls (558.3380,767.6720) and (558.6840,769.3400) .. (559.9800,771.2240) .. controls (560.8940,772.5470) and (562.0640,773.6740) .. (563.5030,774.6150) .. controls (564.5300,775.2870) and (565.9370,775.8520) .. (567.7420,776.3200) .. controls (569.2280,776.7180) and (571.5370,776.9980) .. (574.6490,777.1700);



    \path[fill=c745800] (582.8080,784.9220) -- (578.2540,795.8530) -- (573.0650,788.3240) -- (577.6200,777.3940) -- cycle;



        \path[fill=c755900] (585.1590,783.2640) -- (580.6040,794.1950) .. controls (580.2850,794.9610) and (579.5010,795.5160) .. (578.2540,795.8530) -- (582.8070,784.9220) .. controls (584.0550,784.5850) and (584.8390,784.0310) .. (585.1590,783.2640);



    \path[fill=cDFA900] (577.6190,777.3930) .. controls (579.2900,777.5640) and (580.6950,777.8790) .. (581.8590,778.3500) .. controls (583.0170,778.8150) and (583.9380,779.5450) .. (584.6230,780.5370) .. controls (585.3080,781.5270) and (585.4920,782.4160) .. (585.1800,783.2110) .. controls (584.8740,784.0040) and (584.0830,784.5780) .. (582.8070,784.9210) -- cycle;



    \path[fill=c7E6F1E] (580.2190,785.2480) -- (575.6650,796.1790) -- (570.0960,788.1010) -- (574.6500,777.1700) -- cycle;



        \path[fill=c7F701F] (590.5830,784.8360) -- (586.0290,795.7670) .. controls (586.0130,795.8060) and (585.9960,795.8450) .. (585.9790,795.8840) .. controls (585.2410,797.5470) and (583.4560,798.6710) .. (580.6060,799.2670) -- (585.1600,788.3360) .. controls (588.0100,787.7400) and (589.7950,786.6160) .. (590.5320,784.9530) .. controls (590.5500,784.9140) and (590.5670,784.8750) .. (590.5830,784.8360);



        \path[fill=c755900] (580.2190,785.2480) -- (575.6650,796.1790) .. controls (572.8650,796.1770) and (570.6430,795.1500) .. (568.9960,793.0990) -- (573.5510,782.1680) .. controls (575.1980,784.2200) and (577.4200,785.2460) .. (580.2190,785.2480);



    \path[fill=c755900] (573.5510,782.1680) -- (568.9960,793.0990) -- (563.4480,793.7910) -- (568.0020,782.8600) -- cycle;



    \path[fill=c745800] (587.2000,791.3090) -- (582.6460,802.2400) -- (580.6060,799.2660) -- (585.1600,788.3350) -- cycle;



    \path[fill=c7F701F] (587.2000,791.3090) -- (582.6460,802.2400) -- (580.0600,802.5590) -- (584.6140,791.6280) -- cycle;



    \path[fill=c7E6F1E] (584.6140,791.6290) -- (580.0600,802.5600) -- (578.0120,799.5870) -- (582.5670,788.6560) -- cycle;



        \path[fill=c7F701F] (582.5670,788.6560) -- (578.0120,799.5870) .. controls (574.9810,799.7780) and (572.1500,799.3660) .. (569.5060,798.3530) .. controls (566.8620,797.3410) and (564.8430,795.8220) .. (563.4480,793.7910) -- (568.0020,782.8600) .. controls (569.3980,784.8910) and (571.4160,786.4100) .. (574.0600,787.4230) .. controls (576.7050,788.4350) and (579.5350,788.8470) .. (582.5670,788.6560);



    \path[fill=cF2D53A] (572.1470,773.5390) -- (566.9910,766.0600) .. controls (565.7250,766.3690) and (564.9080,766.8930) .. (564.5260,767.6110) .. controls (564.1630,768.3330) and (564.3430,769.2290) .. (565.0750,770.3000) .. controls (565.8060,771.3560) and (566.7510,772.1240) .. (567.9110,772.5890) .. controls (569.0740,773.0600) and (570.4870,773.3740) .. (572.1470,773.5390)(585.1790,783.2120) .. controls (585.4920,782.4170) and (585.3080,781.5270) .. (584.6230,780.5370) .. controls (583.9380,779.5460) and (583.0170,778.8140) .. (581.8590,778.3510) .. controls (580.6950,777.8800) and (579.2900,777.5640) .. (577.6190,777.3930) -- (582.8070,784.9220) .. controls (584.0830,784.5780) and (584.8740,784.0050) .. (585.1790,783.2120)(581.9320,774.5520) .. controls (583.8390,775.0870) and (585.1710,775.6020) .. (585.9060,776.0870) .. controls (587.5120,777.1390) and (588.7680,778.3200) .. (589.6820,779.6430) .. controls (590.9820,781.5210) and (591.2710,783.3050) .. (590.5320,784.9530) .. controls (589.7940,786.6160) and (588.0090,787.7400) .. (585.1600,788.3360) -- (587.2000,791.3100) -- (584.6140,791.6290) -- (582.5670,788.6560) .. controls (579.5350,788.8480) and (576.7050,788.4350) .. (574.0600,787.4230) .. controls (571.4160,786.4100) and (569.3980,784.8920) .. (568.0010,782.8600) -- (573.5500,782.1680) .. controls (575.1970,784.2200) and (577.4190,785.2460) .. (580.2180,785.2480) -- (574.6490,777.1700) .. controls (571.5370,776.9980) and (569.2280,776.7180) .. (567.7420,776.3200) .. controls (565.9370,775.8520) and (564.5300,775.2870) .. (563.5030,774.6150) .. controls (562.0640,773.6740) and (560.8940,772.5470) .. (559.9800,771.2240) .. controls (558.5540,769.1510) and (558.2790,767.3410) .. (559.1530,765.7930) .. controls (560.0380,764.2490) and (561.8570,763.1990) .. (564.6340,762.6400) -- (562.5860,759.6660) -- (565.1870,759.3460) -- (567.2350,762.3180) .. controls (570.0800,762.1500) and (572.7350,762.5450) .. (575.1830,763.4970) .. controls (577.6280,764.4560) and (579.6780,765.9510) .. (581.3080,767.9780) -- (575.7480,768.6660) .. controls (575.1260,767.8970) and (574.2530,767.2450) .. (573.1580,766.7200) .. controls (572.0470,766.1970) and (570.8800,765.8970) .. (569.6630,765.8410) -- (575.1200,773.7680) .. controls (578.3760,773.9490) and (580.6460,774.2080) .. (581.9320,774.5520);



        \path[fill=c755900] (617.0590,793.0580) -- (612.5050,803.9890) .. controls (609.6690,810.7920) and (602.4080,815.7350) .. (591.5340,817.1040) .. controls (570.4870,819.7230) and (543.9380,808.0770) .. (532.2810,791.1590) .. controls (526.6800,783.0330) and (525.5160,775.1470) .. (528.1380,768.8550) -- (532.6920,757.9240) .. controls (530.0700,764.2160) and (531.2340,772.1020) .. (536.8330,780.2280) .. controls (548.4920,797.1460) and (575.0410,808.7920) .. (596.0890,806.1730) .. controls (606.9610,804.8040) and (614.2240,799.8620) .. (617.0590,793.0580);



    \path[fill=cDFA900] (590.5320,784.9530) .. controls (591.2710,783.3050) and (590.9820,781.5210) .. (589.6820,779.6430) .. controls (588.7680,778.3200) and (587.5120,777.1390) .. (585.9060,776.0870) .. controls (585.1720,775.6010) and (583.8400,775.0870) .. (581.9320,774.5520) .. controls (580.6460,774.2080) and (578.3770,773.9490) .. (575.1200,773.7680) -- (569.6630,765.8410) .. controls (570.8810,765.8970) and (572.0480,766.1970) .. (573.1580,766.7210) .. controls (574.2540,767.2450) and (575.1270,767.8970) .. (575.7480,768.6660) -- (581.3080,767.9780) .. controls (579.6780,765.9510) and (577.6290,764.4560) .. (575.1830,763.4970) .. controls (572.7350,762.5450) and (570.0800,762.1500) .. (567.2350,762.3180) -- (565.1870,759.3460) -- (562.5870,759.6660) -- (564.6350,762.6400) .. controls (561.8570,763.1990) and (560.0380,764.2490) .. (559.1530,765.7930) .. controls (558.2790,767.3410) and (558.5540,769.1510) .. (559.9800,771.2240) .. controls (560.8940,772.5470) and (562.0640,773.6740) .. (563.5040,774.6150) .. controls (564.5300,775.2870) and (565.9370,775.8510) .. (567.7420,776.3200) .. controls (569.2280,776.7180) and (571.5370,776.9980) .. (574.6490,777.1700) -- (580.2190,785.2480) .. controls (577.4200,785.2460) and (575.1970,784.2200) .. (573.5510,782.1680) -- (568.0020,782.8600) .. controls (569.3980,784.8910) and (571.4160,786.4100) .. (574.0600,787.4230) .. controls (576.7050,788.4350) and (579.5350,788.8480) .. (582.5670,788.6560) -- (584.6140,791.6290) -- (587.2000,791.3090) -- (585.1600,788.3360) .. controls (588.0100,787.7400) and (589.7950,786.6160) .. (590.5320,784.9530)(553.6610,744.8070) .. controls (574.7090,742.1880) and (601.2590,753.8350) .. (612.9160,770.7530) .. controls (624.5690,787.6660) and (617.0160,803.5360) .. (596.0890,806.1730) .. controls (575.0410,808.7920) and (548.4910,797.1450) .. (536.8340,780.2270) .. controls (525.1800,763.3150) and (532.7340,747.4440) .. (553.6610,744.8070);



        \path[fill=c7F701F] (628.1980,797.6960) -- (623.6430,808.6270) .. controls (620.0590,817.2290) and (610.8790,823.4780) .. (597.1380,825.2100) .. controls (570.5390,828.5150) and (536.9700,813.8000) .. (522.2330,792.4040) .. controls (515.1570,782.1350) and (513.6830,772.1680) .. (516.9980,764.2130) -- (521.5520,753.2820) .. controls (518.2380,761.2370) and (519.7110,771.2050) .. (526.7880,781.4730) .. controls (541.5250,802.8690) and (575.0940,817.5850) .. (601.6920,814.2790) .. controls (615.4330,812.5490) and (624.6130,806.2990) .. (628.1980,797.6960);



    \path[fill=cF2D53A] (596.0190,806.1820) .. controls (617.0160,803.5360) and (624.5690,787.6660) .. (612.9150,770.7530) .. controls (601.2580,753.8350) and (574.7080,742.1890) .. (553.7300,744.7990) .. controls (532.7340,747.4450) and (525.1800,763.3160) .. (536.8330,780.2280) .. controls (548.4910,797.1460) and (575.0400,808.7920) .. (596.0190,806.1820)(548.0570,736.7020) .. controls (574.6640,733.3950) and (608.2240,748.1120) .. (622.9690,769.5060) .. controls (637.6900,790.8790) and (628.1390,810.9480) .. (601.6930,814.2800) .. controls (575.0940,817.5850) and (541.5250,802.8690) .. (526.7880,781.4740) .. controls (512.0600,760.1030) and (521.6040,740.0360) .. (548.0570,736.7020);



        \path[fill=c7F701F] (747.9600,371.7920) -- (738.6020,394.2530) .. controls (743.9880,381.3260) and (741.5900,365.1360) .. (730.0990,348.4540) .. controls (706.1360,313.6820) and (651.5840,289.7570) .. (608.4630,295.1180) .. controls (586.0350,297.9440) and (571.0760,308.1150) .. (565.2450,322.1120) -- (574.6030,299.6520) .. controls (580.4350,285.6540) and (595.3940,275.4830) .. (617.8210,272.6570) .. controls (660.9410,267.2960) and (715.4940,291.2210) .. (739.4560,325.9930) .. controls (750.9480,342.6750) and (753.3460,358.8650) .. (747.9600,371.7920);



    \path[fill=c755900] (641.3700,302.5500) -- (632.0120,325.0110) -- (626.6760,325.6700) -- (636.0340,303.2090) -- cycle;



    \path[fill=c745800] (645.5770,308.6590) -- (636.2200,331.1200) -- (632.0120,325.0110) -- (641.3700,302.5500) -- cycle;



        \path[fill=c755900] (674.4990,320.2890) -- (665.1420,342.7500) .. controls (661.7870,338.5820) and (657.5830,335.5130) .. (652.5430,333.5410) .. controls (647.5160,331.5870) and (642.0660,330.7770) .. (636.2200,331.1200) -- (645.5770,308.6590) .. controls (651.4250,308.3160) and (656.8740,309.1270) .. (661.9010,311.0810) .. controls (666.9410,313.0520) and (671.1450,316.1210) .. (674.4990,320.2890);



    \path[fill=c7E6F1E] (640.2420,309.3180) -- (630.8840,331.7790) -- (626.6760,325.6700) -- (636.0340,303.2090) -- cycle;



    \path[fill=c7F701F] (674.4990,320.2890) -- (665.1410,342.7500) -- (653.7140,344.1640) -- (663.0720,321.7030) -- cycle;



        \path[fill=c7F701F] (663.0720,321.7030) -- (653.7140,344.1640) .. controls (652.4350,342.5850) and (650.6400,341.2480) .. (648.3910,340.1720) .. controls (646.1120,339.0870) and (643.7130,338.4760) .. (641.2080,338.3580) -- (650.5660,315.8970) .. controls (653.0710,316.0150) and (655.4700,316.6260) .. (657.7500,317.7110) .. controls (659.9980,318.7870) and (661.7930,320.1240) .. (663.0720,321.7030);



        \path[fill=c7F701F] (645.0730,316.3400) -- (635.7150,338.8010) .. controls (633.1130,339.4500) and (631.4410,340.5140) .. (630.6620,341.9980) .. controls (630.6200,342.0790) and (630.5820,342.1620) .. (630.5480,342.2450) -- (639.9060,319.7840) .. controls (639.9400,319.7010) and (639.9780,319.6190) .. (640.0200,319.5370) .. controls (640.8000,318.0530) and (642.4710,316.9890) .. (645.0730,316.3400);



    \path[fill=c745800] (661.7700,332.1830) -- (652.4120,354.6440) -- (641.2080,338.3580) -- (650.5660,315.8970) -- cycle;



    \path[fill=c7E6F1E] (655.6730,331.7170) -- (646.3150,354.1780) -- (635.7150,338.8010) -- (645.0730,316.3410) -- cycle;



        \path[fill=c755900] (655.6730,331.7170) -- (646.3150,354.1780) .. controls (642.9080,353.8390) and (639.9930,353.1880) .. (637.6120,352.2280) .. controls (635.2330,351.2670) and (633.2820,349.6940) .. (631.7750,347.5130) .. controls (630.3600,345.4440) and (629.9490,343.6830) .. (630.5480,342.2460) -- (639.9060,319.7850) .. controls (639.3070,321.2220) and (639.7180,322.9830) .. (641.1330,325.0520) .. controls (642.6400,327.2330) and (644.5900,328.8060) .. (646.9710,329.7670) .. controls (649.3520,330.7280) and (652.2660,331.3780) .. (655.6730,331.7170);



        \path[fill=c7F701F] (645.0730,316.3400) -- (635.7150,338.8010) .. controls (633.1130,339.4500) and (631.4410,340.5140) .. (630.6620,341.9980) .. controls (630.6200,342.0790) and (630.5820,342.1620) .. (630.5480,342.2450) -- (639.9060,319.7840) .. controls (639.9400,319.7010) and (639.9780,319.6190) .. (640.0200,319.5370) .. controls (640.8000,318.0530) and (642.4710,316.9890) .. (645.0730,316.3400);



        \path[fill=c7F701F] (645.0730,316.3400) -- (635.7150,338.8010) .. controls (633.1130,339.4500) and (631.4410,340.5140) .. (630.6620,341.9980) .. controls (630.6200,342.0790) and (630.5820,342.1620) .. (630.5480,342.2450) -- (639.9060,319.7840) .. controls (639.9400,319.7010) and (639.9780,319.6190) .. (640.0200,319.5370) .. controls (640.8000,318.0530) and (642.4710,316.9890) .. (645.0730,316.3400);



        \path[fill=c755900] (640.2420,309.3180) -- (630.8840,331.7790) .. controls (625.1740,332.9320) and (621.4250,335.0850) .. (619.6100,338.2490) .. controls (619.4470,338.5370) and (619.3050,338.8300) .. (619.1800,339.1270) -- (628.5390,316.6670) .. controls (628.6620,316.3690) and (628.8050,316.0770) .. (628.9690,315.7880) .. controls (630.7820,312.6240) and (634.5320,310.4710) .. (640.2420,309.3180);



        \path[fill=c7F701F] (747.9600,371.7920) -- (738.6020,394.2530) .. controls (743.9880,381.3260) and (741.5900,365.1360) .. (730.0990,348.4540) .. controls (706.1360,313.6820) and (651.5840,289.7570) .. (608.4630,295.1180) .. controls (586.0350,297.9440) and (571.0760,308.1150) .. (565.2450,322.1120) -- (574.6030,299.6520) .. controls (580.4350,285.6540) and (595.3940,275.4830) .. (617.8210,272.6570) .. controls (660.9410,267.2960) and (715.4940,291.2210) .. (739.4560,325.9930) .. controls (750.9480,342.6750) and (753.3460,358.8650) .. (747.9600,371.7920);



        \path[fill=c7F701F] (747.9600,371.7920) -- (738.6020,394.2530) .. controls (743.9880,381.3260) and (741.5900,365.1360) .. (730.0990,348.4540) .. controls (706.1360,313.6820) and (651.5840,289.7570) .. (608.4630,295.1180) .. controls (586.0350,297.9440) and (571.0760,308.1150) .. (565.2450,322.1120) -- (574.6030,299.6520) .. controls (580.4350,285.6540) and (595.3940,275.4830) .. (617.8210,272.6570) .. controls (660.9410,267.2960) and (715.4940,291.2210) .. (739.4560,325.9930) .. controls (750.9480,342.6750) and (753.3460,358.8650) .. (747.9600,371.7920);



        \path[fill=c755900] (693.5490,354.9390) -- (684.1920,377.4000) .. controls (685.5810,374.0640) and (684.9670,370.4940) .. (682.3600,366.7220) .. controls (680.4810,364.0040) and (677.8960,361.5720) .. (674.5780,359.4090) .. controls (673.0730,358.4100) and (670.3510,357.3550) .. (666.4100,356.2550) .. controls (663.7760,355.5500) and (659.1080,355.0220) .. (652.4120,354.6440) -- (661.7710,332.1830) .. controls (668.4650,332.5610) and (673.1340,333.0890) .. (675.7690,333.7940) .. controls (679.7090,334.8940) and (682.4320,335.9490) .. (683.9370,336.9480) .. controls (687.2540,339.1110) and (689.8380,341.5430) .. (691.7180,344.2620) .. controls (694.3250,348.0330) and (694.9390,351.6040) .. (693.5490,354.9390);



        \path[fill=c7F701F] (682.4590,351.5880) -- (673.1020,374.0490) .. controls (673.7350,372.4130) and (673.3560,370.5830) .. (671.9520,368.5530) .. controls (670.5450,366.5170) and (668.6520,365.0160) .. (666.2570,364.0570) .. controls (663.8760,363.0960) and (660.9770,362.4430) .. (657.5560,362.1060) -- (666.9130,339.6450) .. controls (670.3350,339.9830) and (673.2340,340.6350) .. (675.6150,341.5960) .. controls (678.0110,342.5550) and (679.9030,344.0560) .. (681.3110,346.0920) .. controls (682.7140,348.1220) and (683.0930,349.9520) .. (682.4590,351.5880);



        \path[fill=c7F701F] (682.4590,351.5880) -- (673.1020,374.0490) .. controls (673.7350,372.4130) and (673.3560,370.5830) .. (671.9520,368.5530) .. controls (670.5450,366.5170) and (668.6520,365.0160) .. (666.2570,364.0570) .. controls (663.8760,363.0960) and (660.9770,362.4430) .. (657.5560,362.1060) -- (666.9130,339.6450) .. controls (670.3350,339.9830) and (673.2340,340.6350) .. (675.6150,341.5960) .. controls (678.0110,342.5550) and (679.9030,344.0560) .. (681.3110,346.0920) .. controls (682.7140,348.1220) and (683.0930,349.9520) .. (682.4590,351.5880);



        \path[fill=c7F701F] (682.4300,351.6600) -- (673.0730,374.1210) .. controls (673.0820,374.0970) and (673.0910,374.0730) .. (673.1020,374.0490) -- (682.4580,351.5880) .. controls (682.4500,351.6120) and (682.4400,351.6360) .. (682.4300,351.6600);



        \path[fill=c7F701F] (660.8150,339.1790) -- (651.4580,361.6400) .. controls (645.0540,361.2840) and (640.3190,360.7060) .. (637.2530,359.8840) .. controls (633.5550,358.9250) and (630.6560,357.7660) .. (628.5570,356.3890) .. controls (625.5900,354.4510) and (623.1950,352.1390) .. (621.3150,349.4210) .. controls (618.6470,345.5410) and (617.9380,342.1100) .. (619.1800,339.1280) -- (628.5390,316.6670) .. controls (627.2950,319.6490) and (628.0050,323.0810) .. (630.6730,326.9610) .. controls (632.5530,329.6790) and (634.9490,331.9910) .. (637.9150,333.9280) .. controls (640.0140,335.3050) and (642.9140,336.4640) .. (646.6110,337.4230) .. controls (649.6760,338.2450) and (654.4120,338.8240) .. (660.8150,339.1790);



    \path[fill=c745800] (677.5670,355.1000) -- (668.2090,377.5600) -- (657.5550,362.1050) -- (666.9130,339.6450) -- cycle;



        \path[fill=c755900] (682.4310,351.6600) -- (673.0730,374.1210) .. controls (672.4090,375.7150) and (670.8060,376.8650) .. (668.2090,377.5610) -- (677.5680,355.1000) .. controls (680.1640,354.4040) and (681.7670,353.2540) .. (682.4310,351.6600);



    \path[fill=cDFA900] (666.9130,339.6450) .. controls (670.3350,339.9820) and (673.2340,340.6350) .. (675.6150,341.5960) .. controls (678.0110,342.5550) and (679.9030,344.0570) .. (681.3100,346.0920) .. controls (682.7140,348.1220) and (683.0940,349.9520) .. (682.4600,351.5880) .. controls (681.8140,353.2190) and (680.2020,354.3940) .. (677.5670,355.1010) -- cycle;



    \path[fill=c7E6F1E] (672.2550,355.7690) -- (662.8970,378.2300) -- (651.4580,361.6390) -- (660.8160,339.1780) -- cycle;



        \path[fill=c7F701F] (693.5490,354.9380) -- (684.1920,377.3990) .. controls (684.1580,377.4780) and (684.1240,377.5570) .. (684.0890,377.6350) .. controls (682.5820,381.0420) and (678.9070,383.3510) .. (673.0480,384.5820) -- (682.4050,362.1210) .. controls (688.2660,360.8900) and (691.9400,358.5820) .. (693.4470,355.1740) .. controls (693.4830,355.0960) and (693.5170,355.0170) .. (693.5490,354.9380);



        \path[fill=c755900] (672.2550,355.7690) -- (662.8980,378.2300) .. controls (657.1360,378.2270) and (652.5780,376.1280) .. (649.1940,371.9060) -- (658.5530,349.4450) .. controls (661.9360,353.6670) and (666.4940,355.7660) .. (672.2550,355.7690);



    \path[fill=c755900] (658.5530,349.4450) -- (649.1950,371.9060) -- (637.7910,373.3300) -- (647.1490,350.8690) -- cycle;



    \path[fill=c745800] (686.6130,368.2300) -- (677.2550,390.6910) -- (673.0480,384.5820) -- (682.4060,362.1210) -- cycle;



    \path[fill=c7F701F] (686.6130,368.2300) -- (677.2550,390.6910) -- (671.9340,391.3480) -- (681.2930,368.8870) -- cycle;



    \path[fill=c7E6F1E] (681.2930,368.8870) -- (671.9350,391.3480) -- (667.7270,385.2390) -- (677.0850,362.7780) -- cycle;



        \path[fill=c7F701F] (677.0850,362.7780) -- (667.7270,385.2390) .. controls (661.4900,385.6310) and (655.6650,384.7820) .. (650.2450,382.7070) .. controls (644.8160,380.6200) and (640.6610,377.5060) .. (637.7900,373.3300) -- (647.1480,350.8690) .. controls (650.0200,355.0450) and (654.1740,358.1590) .. (659.6040,360.2460) .. controls (665.0230,362.3210) and (670.8490,363.1700) .. (677.0850,362.7780);



    \path[fill=cDFA900] (693.4470,355.1750) .. controls (694.9670,351.7720) and (694.3860,348.1220) .. (691.7180,344.2620) .. controls (689.8380,341.5440) and (687.2540,339.1120) .. (683.9360,336.9490) .. controls (682.4310,335.9500) and (679.7090,334.8940) .. (675.7680,333.7950) .. controls (673.1340,333.0900) and (668.4650,332.5610) .. (661.7700,332.1830) -- (650.5660,315.8980) .. controls (653.0710,316.0150) and (655.4700,316.6260) .. (657.7500,317.7110) .. controls (659.9990,318.7870) and (661.7930,320.1240) .. (663.0720,321.7030) -- (674.4990,320.2900) .. controls (671.1450,316.1220) and (666.9410,313.0530) .. (661.9010,311.0810) .. controls (656.8740,309.1280) and (651.4250,308.3170) .. (645.5770,308.6590) -- (641.3700,302.5500) -- (636.0340,303.2100) -- (640.2420,309.3190) .. controls (634.5320,310.4710) and (630.7820,312.6250) .. (628.9680,315.7890) .. controls (627.1740,318.9700) and (627.7400,322.6940) .. (630.6740,326.9610) .. controls (632.5530,329.6790) and (634.9490,331.9900) .. (637.9160,333.9280) .. controls (640.0140,335.3050) and (642.9140,336.4640) .. (646.6110,337.4230) .. controls (649.6760,338.2450) and (654.4120,338.8230) .. (660.8150,339.1790) -- (672.2550,355.7700) .. controls (666.4940,355.7670) and (661.9350,353.6680) .. (658.5520,349.4460) -- (647.1480,350.8690) .. controls (650.0190,355.0450) and (654.1750,358.1590) .. (659.6030,360.2470) .. controls (665.0230,362.3220) and (670.8480,363.1710) .. (677.0850,362.7790) -- (681.2930,368.8870) -- (686.6130,368.2300) -- (682.4060,362.1210) .. controls (688.2650,360.8910) and (691.9400,358.5820) .. (693.4470,355.1750)(617.6690,272.6770) .. controls (660.9410,267.2970) and (715.4940,291.2220) .. (739.4570,325.9940) .. controls (763.3940,360.7430) and (747.8730,393.3590) .. (704.8670,398.7770) .. controls (661.6240,404.1530) and (607.0660,380.2230) .. (583.1080,345.4560) .. controls (559.1740,310.7120) and (574.6770,278.0940) .. (617.6690,272.6770);



        \path[fill=c755900] (747.9630,371.8210) -- (738.6050,394.2820) .. controls (732.7780,408.2650) and (717.8540,418.4220) .. (695.5100,421.2380) .. controls (652.2660,426.6130) and (597.7090,402.6830) .. (573.7510,367.9170) .. controls (562.2480,351.2190) and (559.8550,335.0130) .. (565.2420,322.0810) -- (574.6010,299.6200) .. controls (569.2120,312.5520) and (571.6070,328.7580) .. (583.1090,345.4560) .. controls (607.0670,380.2220) and (661.6240,404.1530) .. (704.8670,398.7770) .. controls (727.2120,395.9610) and (742.1370,385.8040) .. (747.9630,371.8210);



        \path[fill=c7F701F] (770.8440,381.3520) -- (761.4860,403.8130) .. controls (754.1210,421.4870) and (735.2620,434.3270) .. (707.0250,437.8840) .. controls (652.3690,444.6910) and (583.3980,414.4410) .. (553.0930,370.4730) .. controls (538.5590,349.3790) and (535.5350,328.9010) .. (542.3450,312.5570) -- (551.7030,290.0960) .. controls (544.8940,306.4400) and (547.9160,326.9180) .. (562.4510,348.0130) .. controls (592.7550,391.9800) and (661.7280,422.2300) .. (716.3820,415.4230) .. controls (744.6200,411.8660) and (763.4800,399.0260) .. (770.8440,381.3520);



    \path[fill=cF2D53A] (704.7290,398.7940) .. controls (747.8730,393.3580) and (763.3940,360.7430) .. (739.4560,325.9940) .. controls (715.4940,291.2210) and (660.9410,267.2970) .. (617.8210,272.6580) .. controls (574.6770,278.0940) and (559.1730,310.7110) .. (583.1080,345.4560) .. controls (607.0660,380.2220) and (661.6230,404.1530) .. (704.7290,398.7940)(606.1690,256.0220) .. controls (660.8370,249.2190) and (729.8090,279.4690) .. (760.1020,323.4320) .. controls (790.3420,367.3420) and (770.7330,408.5760) .. (716.3810,415.4240) .. controls (661.7270,422.2310) and (592.7540,391.9810) .. (562.4510,348.0130) .. controls (532.1980,304.1080) and (551.8160,262.8720) .. (606.1690,256.0220);



    \path[fill=cDFA900] (645.0730,316.3400) -- (655.6730,331.7160) .. controls (652.2650,331.3780) and (649.3510,330.7270) .. (646.9700,329.7660) .. controls (644.5900,328.8050) and (642.6390,327.2320) .. (641.1330,325.0510) .. controls (639.6360,322.8630) and (639.2620,321.0190) .. (640.0200,319.5380) .. controls (640.8000,318.0540) and (642.4710,316.9890) .. (645.0730,316.3400);



    \path[fill=cF2D53A] (655.6730,331.7170) -- (645.0730,316.3410) .. controls (642.4720,316.9900) and (640.8000,318.0540) .. (640.0210,319.5380) .. controls (639.2630,321.0190) and (639.6350,322.8630) .. (641.1320,325.0520) .. controls (642.6400,327.2320) and (644.5900,328.8050) .. (646.9710,329.7660) .. controls (649.3520,330.7280) and (652.2660,331.3780) .. (655.6730,331.7170)(682.4590,351.5880) .. controls (683.0930,349.9520) and (682.7140,348.1220) .. (681.3110,346.0920) .. controls (679.9030,344.0560) and (678.0110,342.5550) .. (675.6150,341.5960) .. controls (673.2350,340.6350) and (670.3350,339.9830) .. (666.9130,339.6450) -- (677.5680,355.1000) .. controls (680.2020,354.3940) and (681.8150,353.2190) .. (682.4590,351.5880)(675.7690,333.7950) .. controls (679.7090,334.8940) and (682.4320,335.9500) .. (683.9360,336.9490) .. controls (687.2540,339.1120) and (689.8380,341.5440) .. (691.7180,344.2620) .. controls (694.3870,348.1220) and (694.9670,351.7720) .. (693.4470,355.1750) .. controls (691.9400,358.5820) and (688.2660,360.8910) .. (682.4050,362.1210) -- (686.6130,368.2300) -- (681.2930,368.8870) -- (677.0850,362.7790) .. controls (670.8490,363.1710) and (665.0240,362.3210) .. (659.6040,360.2470) .. controls (654.1740,358.1590) and (650.0200,355.0450) .. (647.1490,350.8690) -- (658.5520,349.4460) .. controls (661.9360,353.6690) and (666.4940,355.7670) .. (672.2550,355.7700) -- (660.8160,339.1790) .. controls (654.4120,338.8230) and (649.6770,338.2450) .. (646.6110,337.4230) .. controls (642.9140,336.4640) and (640.0150,335.3050) .. (637.9150,333.9280) .. controls (634.9490,331.9900) and (632.5540,329.6790) .. (630.6740,326.9610) .. controls (627.7400,322.6940) and (627.1740,318.9700) .. (628.9690,315.7890) .. controls (630.7820,312.6250) and (634.5310,310.4710) .. (640.2420,309.3190) -- (636.0340,303.2100) -- (641.3700,302.5500) -- (645.5770,308.6590) .. controls (651.4250,308.3170) and (656.8740,309.1280) .. (661.9020,311.0810) .. controls (666.9420,313.0530) and (671.1460,316.1220) .. (674.4990,320.2900) -- (663.0720,321.7030) .. controls (661.7930,320.1240) and (659.9980,318.7870) .. (657.7500,317.7120) .. controls (655.4710,316.6260) and (653.0710,316.0150) .. (650.5670,315.8980) -- (661.7710,332.1830) .. controls (668.4650,332.5610) and (673.1330,333.0900) .. (675.7690,333.7950);



    \path[fill=c806100] (511.4800,756.8070) -- (517.1490,771.0660) -- (514.3180,770.2080) -- (508.6490,755.9520) -- cycle;



    \path[fill=c906E00] (508.6490,755.9510) -- (514.3180,770.2090) -- (510.8260,773.6440) -- (505.1560,759.3860) -- cycle;



        \path[fill=c7A5C00] (505.1570,759.3860) -- (510.8260,773.6450) .. controls (510.1980,773.5100) and (509.5670,773.4050) .. (508.9350,773.3270) -- (503.2660,759.0700) .. controls (503.8980,759.1470) and (504.5280,759.2520) .. (505.1570,759.3860);



        \path[fill=c7E6000] (503.2660,759.0690) -- (508.9350,773.3270) .. controls (507.7910,773.1870) and (506.6430,773.1400) .. (505.4890,773.1860) -- (499.8200,758.9280) .. controls (500.9740,758.8820) and (502.1220,758.9290) .. (503.2660,759.0690);



        \path[fill=c836300] (499.8190,758.9290) -- (505.4880,773.1870) .. controls (504.3370,773.2330) and (503.1810,773.3710) .. (502.0180,773.6030) -- (496.3490,759.3440) .. controls (497.5110,759.1140) and (498.6680,758.9750) .. (499.8190,758.9290);



        \path[fill=c876700] (496.3490,759.3440) -- (502.0180,773.6030) .. controls (501.5020,773.7050) and (500.9850,773.8260) .. (500.4670,773.9650) .. controls (497.4380,774.7830) and (494.8000,776.1450) .. (492.5660,778.0460) -- (486.8970,763.7870) .. controls (489.1310,761.8860) and (491.7690,760.5260) .. (494.7980,759.7060) .. controls (495.3160,759.5680) and (495.8330,759.4470) .. (496.3490,759.3440);



        \path[fill=c836300] (486.8970,763.7870) -- (492.5660,778.0460) .. controls (492.2170,778.3430) and (491.8770,778.6530) .. (491.5470,778.9770) .. controls (491.0900,779.4290) and (490.6810,779.8750) .. (490.3220,780.3170) -- (484.6530,766.0590) .. controls (485.0120,765.6170) and (485.4200,765.1710) .. (485.8780,764.7190) .. controls (486.2080,764.3950) and (486.5470,764.0850) .. (486.8970,763.7870);



        \path[fill=c7E6000] (484.6530,766.0590) -- (490.3220,780.3170) .. controls (489.8370,780.9130) and (489.4420,781.5020) .. (489.1370,782.0840) -- (483.4680,767.8270) .. controls (483.7730,767.2450) and (484.1680,766.6560) .. (484.6530,766.0590);



        \path[fill=c7A5C00] (483.4680,767.8270) -- (489.1370,782.0850) .. controls (488.9050,782.5300) and (488.7250,782.9720) .. (488.5980,783.4090) .. controls (488.5720,783.4950) and (488.5510,783.5820) .. (488.5330,783.6690) -- (482.8640,769.4110) .. controls (482.8820,769.3240) and (482.9040,769.2370) .. (482.9290,769.1500) .. controls (483.0550,768.7140) and (483.2350,768.2720) .. (483.4680,767.8270);



        \path[fill=c755900] (482.8640,769.4110) -- (488.5330,783.6690) .. controls (488.3990,784.3180) and (488.4750,785.0020) .. (488.7600,785.7180) -- (483.0910,771.4600) .. controls (482.8050,770.7430) and (482.7300,770.0600) .. (482.8640,769.4110);



        \path[fill=c928123] (497.1160,763.3850) -- (502.7850,777.6430) .. controls (502.4930,777.7000) and (502.2030,777.7710) .. (501.9130,777.8520) .. controls (500.5510,778.2440) and (499.3040,778.9160) .. (498.1900,779.8640) -- (492.5210,765.6070) .. controls (493.6350,764.6580) and (494.8820,763.9870) .. (496.2440,763.5940) .. controls (496.5340,763.5120) and (496.8240,763.4430) .. (497.1160,763.3850);



        \path[fill=c928123] (497.1160,763.3850) -- (502.7850,777.6430) .. controls (502.4930,777.7000) and (502.2030,777.7710) .. (501.9130,777.8520) .. controls (500.5510,778.2440) and (499.3040,778.9160) .. (498.1900,779.8640) -- (492.5210,765.6070) .. controls (493.6350,764.6580) and (494.8820,763.9870) .. (496.2440,763.5940) .. controls (496.5340,763.5120) and (496.8240,763.4430) .. (497.1160,763.3850);



        \path[fill=c8E7D22] (492.5210,765.6060) -- (498.1900,779.8640) .. controls (497.9960,780.0290) and (497.8060,780.2030) .. (497.6190,780.3850) .. controls (497.3580,780.6420) and (497.1290,780.8920) .. (496.9320,781.1360) -- (491.2630,766.8770) .. controls (491.4600,766.6340) and (491.6890,766.3840) .. (491.9500,766.1270) .. controls (492.1360,765.9450) and (492.3270,765.7710) .. (492.5210,765.6060);



        \path[fill=c8E7D22] (492.5210,765.6060) -- (498.1900,779.8640) .. controls (497.9960,780.0290) and (497.8060,780.2030) .. (497.6190,780.3850) .. controls (497.3580,780.6420) and (497.1290,780.8920) .. (496.9320,781.1360) -- (491.2630,766.8770) .. controls (491.4600,766.6340) and (491.6890,766.3840) .. (491.9500,766.1270) .. controls (492.1360,765.9450) and (492.3270,765.7710) .. (492.5210,765.6060);



    \path[fill=c9D8A26] (511.4800,756.8070) -- (517.1490,771.0650) -- (513.6560,774.4920) -- (507.9870,760.2340) -- cycle;



        \path[fill=c847420] (501.1480,763.3300) -- (506.8170,777.5880) .. controls (506.6450,777.5590) and (506.4720,777.5340) .. (506.3000,777.5130) -- (500.6310,763.2550) .. controls (500.8030,763.2750) and (500.9750,763.3010) .. (501.1480,763.3300);



        \path[fill=c897821] (500.6310,763.2550) -- (506.3000,777.5130) .. controls (505.6950,777.4400) and (505.0960,777.4140) .. (504.5000,777.4390) -- (498.8310,763.1800) .. controls (499.4270,763.1560) and (500.0270,763.1810) .. (500.6310,763.2550);



        \path[fill=c8E7D22] (498.8310,763.1800) -- (504.5000,777.4390) .. controls (503.9250,777.4610) and (503.3530,777.5300) .. (502.7850,777.6430) -- (497.1160,763.3850) .. controls (497.6840,763.2720) and (498.2550,763.2030) .. (498.8310,763.1800);



        \path[fill=c928123] (497.1160,763.3850) -- (502.7850,777.6430) .. controls (502.4930,777.7000) and (502.2030,777.7710) .. (501.9130,777.8520) .. controls (500.5510,778.2440) and (499.3040,778.9160) .. (498.1900,779.8640) -- (492.5210,765.6070) .. controls (493.6350,764.6580) and (494.8820,763.9870) .. (496.2440,763.5940) .. controls (496.5340,763.5120) and (496.8240,763.4430) .. (497.1160,763.3850);



        \path[fill=c7F701F] (490.3700,768.5550) -- (496.0390,782.8130) .. controls (495.9840,783.0800) and (495.9800,783.3360) .. (496.0270,783.5790) .. controls (496.0600,783.7430) and (496.1090,783.9060) .. (496.1730,784.0680) -- (490.5040,769.8100) .. controls (490.4400,769.6480) and (490.3910,769.4850) .. (490.3580,769.3210) .. controls (490.3110,769.0770) and (490.3150,768.8230) .. (490.3700,768.5550);



        \path[fill=c8E7D22] (492.5210,765.6060) -- (498.1900,779.8640) .. controls (497.9960,780.0290) and (497.8060,780.2030) .. (497.6190,780.3850) .. controls (497.3580,780.6420) and (497.1290,780.8920) .. (496.9320,781.1360) -- (491.2630,766.8770) .. controls (491.4600,766.6340) and (491.6890,766.3840) .. (491.9500,766.1270) .. controls (492.1360,765.9450) and (492.3270,765.7710) .. (492.5210,765.6060);



        \path[fill=c897821] (491.2630,766.8780) -- (496.9320,781.1370) .. controls (496.6800,781.4460) and (496.4800,781.7440) .. (496.3290,782.0310) -- (490.6600,767.7730) .. controls (490.8100,767.4860) and (491.0110,767.1880) .. (491.2630,766.8780);



        \path[fill=c847420] (490.6600,767.7720) -- (496.3290,782.0310) .. controls (496.1870,782.3010) and (496.0910,782.5620) .. (496.0390,782.8120) -- (490.3700,768.5540) .. controls (490.4220,768.3040) and (490.5180,768.0430) .. (490.6600,767.7720);



        \path[fill=c7F701F] (490.3700,768.5550) -- (496.0390,782.8130) .. controls (495.9840,783.0800) and (495.9800,783.3360) .. (496.0270,783.5790) .. controls (496.0600,783.7430) and (496.1090,783.9060) .. (496.1730,784.0680) -- (490.5040,769.8100) .. controls (490.4400,769.6480) and (490.3910,769.4850) .. (490.3580,769.3210) .. controls (490.3110,769.0770) and (490.3150,768.8230) .. (490.3700,768.5550);



        \path[fill=c7F701F] (505.1630,765.7300) -- (510.8320,779.9880) .. controls (510.6100,779.4300) and (510.1750,778.9530) .. (509.5230,778.5580) -- (503.8540,764.2990) .. controls (504.5060,764.6940) and (504.9410,765.1710) .. (505.1630,765.7300);



        \path[fill=c755900] (492.3540,771.9730) -- (498.0230,786.2320) .. controls (497.0840,785.5280) and (496.4660,784.8030) .. (496.1730,784.0680) -- (490.5040,769.8090) .. controls (490.7960,770.5450) and (491.4150,771.2690) .. (492.3540,771.9730);



    \path[fill=c906E00] (501.1480,763.3300) -- (506.8170,777.5880) -- (498.0230,786.2320) -- (492.3550,771.9740) -- cycle;



        \path[fill=c755900] (512.6110,764.0420) -- (518.2800,778.3000) .. controls (517.6530,776.7240) and (516.1080,775.4560) .. (513.6560,774.4920) -- (507.9870,760.2340) .. controls (510.4390,761.1980) and (511.9840,762.4660) .. (512.6110,764.0420);



    \path[fill=c9D8A26] (503.8550,764.3000) -- (509.5240,778.5590) -- (500.2080,787.7100) -- (494.5380,773.4510) -- cycle;



        \path[fill=c755900] (505.1630,765.7300) -- (510.8320,779.9890) .. controls (510.9370,780.2510) and (510.9940,780.5300) .. (511.0040,780.8280) .. controls (511.0100,781.0610) and (510.9880,781.2960) .. (510.9400,781.5330) -- (505.2700,767.2740) .. controls (505.3190,767.0390) and (505.3410,766.8030) .. (505.3350,766.5690) .. controls (505.3250,766.2720) and (505.2670,765.9920) .. (505.1630,765.7300);



        \path[fill=c7A5C00] (505.2710,767.2740) -- (510.9400,781.5330) .. controls (510.8720,781.8600) and (510.7530,782.1880) .. (510.5810,782.5160) -- (504.9120,768.2570) .. controls (505.0840,767.9290) and (505.2030,767.6010) .. (505.2710,767.2740);



        \path[fill=c7E6000] (504.9120,768.2580) -- (510.5810,782.5170) .. controls (510.4280,782.8110) and (510.2320,783.1040) .. (509.9950,783.3970) -- (504.3250,769.1380) .. controls (504.5630,768.8460) and (504.7580,768.5520) .. (504.9120,768.2580);



        \path[fill=c836300] (504.3250,769.1380) -- (509.9940,783.3970) .. controls (509.9350,783.4690) and (509.8740,783.5410) .. (509.8100,783.6140) -- (504.1410,769.3550) .. controls (504.2050,769.2840) and (504.2660,769.2100) .. (504.3250,769.1380);



        \path[fill=c7F701F] (544.8240,753.4850) -- (550.4930,767.7440) .. controls (548.1630,761.8820) and (542.9420,757.1160) .. (534.9250,754.2770) -- (529.2560,740.0190) .. controls (537.2720,742.8570) and (542.4940,747.6240) .. (544.8240,753.4850);



        \path[fill=c847420] (529.2560,740.0190) -- (534.9250,754.2770) .. controls (534.2940,754.0540) and (533.6460,753.8420) .. (532.9800,753.6430) .. controls (530.4090,752.8790) and (527.6920,752.3300) .. (524.8630,751.9840) -- (519.1940,737.7260) .. controls (522.0230,738.0720) and (524.7400,738.6210) .. (527.3110,739.3850) .. controls (527.9770,739.5840) and (528.6250,739.7950) .. (529.2560,740.0190);



        \path[fill=c897821] (519.1940,737.7260) -- (524.8630,751.9840) .. controls (521.5100,751.5750) and (518.0030,751.4510) .. (514.4030,751.5950) -- (508.7340,737.3370) .. controls (512.3340,737.1930) and (515.8410,737.3160) .. (519.1940,737.7260);



        \path[fill=c8E7D22] (508.7340,737.3380) -- (514.4030,751.5960) .. controls (510.2170,751.7640) and (505.9060,752.2930) .. (501.5680,753.1550) -- (495.9000,738.8980) .. controls (500.2370,738.0350) and (504.5480,737.5050) .. (508.7340,737.3380);



        \path[fill=c928123] (495.9000,738.8970) -- (501.5690,753.1550) .. controls (486.4110,756.1680) and (470.9220,763.2470) .. (459.2780,773.1420) -- (453.6090,758.8840) .. controls (465.2530,748.9880) and (480.7410,741.9110) .. (495.9000,738.8970);



        \path[fill=c8E7D22] (453.6090,758.8850) -- (459.2780,773.1430) .. controls (457.9420,774.2800) and (456.6550,775.4520) .. (455.4260,776.6610) .. controls (453.7200,778.3380) and (452.1780,780.0300) .. (450.8000,781.7250) -- (445.1310,767.4660) .. controls (446.5090,765.7720) and (448.0500,764.0800) .. (449.7570,762.4030) .. controls (450.9860,761.1950) and (452.2720,760.0210) .. (453.6090,758.8850);



    \path[fill=c806100] (478.2670,779.9670) -- (483.9360,794.2250) -- (477.8870,792.4120) -- (472.2170,778.1550) -- cycle;



        \path[fill=c8E7D22] (453.6090,758.8850) -- (459.2780,773.1430) .. controls (457.9420,774.2800) and (456.6550,775.4520) .. (455.4260,776.6610) .. controls (453.7200,778.3380) and (452.1780,780.0300) .. (450.8000,781.7250) -- (445.1310,767.4660) .. controls (446.5090,765.7720) and (448.0500,764.0800) .. (449.7570,762.4030) .. controls (450.9860,761.1950) and (452.2720,760.0210) .. (453.6090,758.8850);



        \path[fill=c897821] (445.1310,767.4660) -- (450.8000,781.7250) .. controls (448.6820,784.3290) and (446.9500,786.9430) .. (445.6000,789.5280) -- (439.9300,775.2700) .. controls (441.2810,772.6850) and (443.0130,770.0710) .. (445.1310,767.4660);



        \path[fill=c847420] (439.9310,775.2690) -- (445.6000,789.5270) .. controls (444.0980,792.4010) and (443.0680,795.2400) .. (442.5030,797.9900) -- (436.8340,783.7320) .. controls (437.3990,780.9820) and (438.4290,778.1430) .. (439.9310,775.2690);



        \path[fill=c7F701F] (436.8330,783.7320) -- (442.5020,797.9900) .. controls (441.5890,802.4370) and (441.8940,806.6530) .. (443.3900,810.4180) -- (437.7210,796.1590) .. controls (436.2250,792.3940) and (435.9200,788.1780) .. (436.8330,783.7320);



        \path[fill=c7F701F] (488.0990,776.1610) -- (493.7680,790.4200) .. controls (491.3570,788.9250) and (489.8520,787.6850) .. (489.2660,786.6970) .. controls (489.0560,786.3640) and (488.8870,786.0380) .. (488.7600,785.7180) -- (483.0910,771.4600) .. controls (483.2180,771.7790) and (483.3870,772.1060) .. (483.5980,772.4390) .. controls (484.1830,773.4270) and (485.6870,774.6670) .. (488.0990,776.1610);



        \path[fill=c836300] (472.2180,778.1540) -- (477.8870,792.4120) .. controls (477.4450,792.8440) and (477.0520,793.2720) .. (476.7100,793.6930) -- (471.0410,779.4350) .. controls (471.3840,779.0130) and (471.7760,778.5870) .. (472.2180,778.1540);



        \path[fill=c7E6000] (471.0400,779.4350) -- (476.7100,793.6930) .. controls (476.2600,794.2460) and (475.8970,794.7890) .. (475.6170,795.3230) -- (469.9490,781.0650) .. controls (470.2280,780.5310) and (470.5910,779.9880) .. (471.0400,779.4350);



        \path[fill=c7A5C00] (469.9480,781.0640) -- (475.6170,795.3230) .. controls (475.3320,795.8680) and (475.1350,796.4020) .. (475.0280,796.9270) -- (469.3590,782.6680) .. controls (469.4670,782.1440) and (469.6630,781.6090) .. (469.9480,781.0640);



        \path[fill=c755900] (469.3590,782.6690) -- (475.0280,796.9280) .. controls (474.8850,797.6180) and (474.8960,798.2910) .. (475.0590,798.9470) .. controls (475.1110,799.1570) and (475.1780,799.3620) .. (475.2570,799.5630) -- (469.5880,785.3040) .. controls (469.5080,785.1040) and (469.4420,784.8980) .. (469.3900,784.6900) .. controls (469.2270,784.0330) and (469.2160,783.3590) .. (469.3590,782.6690);



        \path[fill=c8E7D22] (478.2680,779.9670) -- (483.9370,794.2250) .. controls (483.8140,794.3630) and (483.6990,794.4970) .. (483.5910,794.6300) -- (477.9210,780.3720) .. controls (478.0300,780.2390) and (478.1450,780.1040) .. (478.2680,779.9670);



        \path[fill=c897821] (477.9210,780.3720) -- (483.5900,794.6300) .. controls (483.2510,795.0470) and (482.9830,795.4450) .. (482.7840,795.8240) -- (477.1150,781.5660) .. controls (477.3140,781.1870) and (477.5820,780.7890) .. (477.9210,780.3720);



        \path[fill=c847420] (477.1150,781.5660) -- (482.7840,795.8240) .. controls (482.6040,796.1680) and (482.4820,796.4960) .. (482.4180,796.8070) -- (476.7490,782.5490) .. controls (476.8130,782.2370) and (476.9350,781.9090) .. (477.1150,781.5660);



        \path[fill=c7F701F] (476.7490,782.5500) -- (482.4180,796.8080) .. controls (482.3230,797.2690) and (482.3540,797.6960) .. (482.5100,798.0880) -- (476.8410,783.8290) .. controls (476.6850,783.4370) and (476.6540,783.0110) .. (476.7490,782.5500);



        \path[fill=c7F701F] (512.6110,764.0420) -- (518.2800,778.3000) .. controls (518.3630,778.5100) and (518.4300,778.7250) .. (518.4810,778.9440) .. controls (518.6270,779.5670) and (518.6300,780.2210) .. (518.4880,780.9040) -- (512.8190,766.6460) .. controls (512.9600,765.9620) and (512.9580,765.3090) .. (512.8120,764.6870) .. controls (512.7610,764.4660) and (512.6940,764.2510) .. (512.6110,764.0420);



        \path[fill=c847420] (512.8190,766.6460) -- (518.4880,780.9040) .. controls (518.3680,781.4850) and (518.1440,782.0890) .. (517.8170,782.7150) -- (512.1480,768.4570) .. controls (512.4750,767.8310) and (512.6990,767.2270) .. (512.8190,766.6460);



        \path[fill=c897821] (512.1480,768.4570) -- (517.8170,782.7160) .. controls (517.4710,783.3770) and (517.0090,784.0630) .. (516.4300,784.7740) -- (510.7610,770.5170) .. controls (511.3390,769.8050) and (511.8020,769.1180) .. (512.1480,768.4570);



        \path[fill=c8E7D22] (510.7620,770.5170) -- (516.4310,784.7750) .. controls (516.2540,784.9930) and (516.0670,785.2130) .. (515.8670,785.4360) -- (510.1990,771.1770) .. controls (510.3980,770.9540) and (510.5850,770.7350) .. (510.7620,770.5170);



    \path[fill=c8B7A22] (510.1980,771.1770) -- (515.8670,785.4360) -- (509.8100,783.6140) -- (504.1410,769.3550) -- cycle;



        \path[fill=c7F701F] (492.1310,779.8000) -- (497.8000,794.0580) .. controls (497.5080,793.3240) and (496.8930,792.6030) .. (495.9450,791.9030) -- (490.2770,777.6450) .. controls (491.2240,778.3440) and (491.8390,779.0660) .. (492.1310,779.8000);



        \path[fill=c755900] (478.6150,785.4860) -- (484.2840,799.7440) .. controls (483.3580,799.2820) and (482.7660,798.7300) .. (482.5110,798.0880) -- (476.8410,783.8290) .. controls (477.0970,784.4720) and (477.6880,785.0240) .. (478.6150,785.4860);



    \path[fill=c906E00] (488.0990,776.1610) -- (493.7680,790.4200) -- (484.2840,799.7440) -- (478.6150,785.4860) -- cycle;



        \path[fill=c755900] (499.5730,778.0940) -- (505.2420,792.3530) .. controls (505.1150,792.0320) and (504.9500,791.6920) .. (504.7470,791.3280) .. controls (504.2400,790.4790) and (502.7210,789.2780) .. (500.2070,787.7100) -- (494.5380,773.4510) .. controls (497.0520,775.0200) and (498.5710,776.2200) .. (499.0770,777.0700) .. controls (499.2810,777.4330) and (499.4460,777.7750) .. (499.5730,778.0940);



    \path[fill=c9D8A26] (490.2770,777.6440) -- (495.9460,791.9020) -- (487.1130,800.5840) -- (481.4440,786.3270) -- cycle;



        \path[fill=c7F701F] (474.6110,789.4250) -- (480.2800,803.6830) .. controls (477.6120,802.6520) and (475.9400,801.2800) .. (475.2570,799.5630) -- (469.5880,785.3040) .. controls (470.2710,787.0220) and (471.9440,788.3930) .. (474.6110,789.4250);



    \path[fill=cD9A500] (490.2770,777.6440) .. controls (491.4360,778.4990) and (492.0970,779.3880) .. (492.2780,780.2910) .. controls (492.4600,781.1960) and (491.9720,782.2170) .. (490.8100,783.3630) .. controls (489.6540,784.5030) and (488.2310,785.3480) .. (486.5480,785.8920) .. controls (484.8710,786.4380) and (483.1720,786.5880) .. (481.4440,786.3270) -- cycle;



        \path[fill=c755900] (492.1310,779.8000) -- (497.8000,794.0580) .. controls (497.8650,794.2220) and (497.9140,794.3860) .. (497.9470,794.5510) .. controls (497.9990,794.8080) and (497.9960,795.0750) .. (497.9390,795.3520) -- (492.2700,781.0940) .. controls (492.3270,780.8170) and (492.3300,780.5500) .. (492.2780,780.2920) .. controls (492.2450,780.1270) and (492.1960,779.9630) .. (492.1310,779.8000);



        \path[fill=c7A5C00] (492.2700,781.0940) -- (497.9390,795.3520) .. controls (497.8880,795.5980) and (497.7950,795.8520) .. (497.6580,796.1130) -- (491.9890,781.8550) .. controls (492.1250,781.5930) and (492.2190,781.3400) .. (492.2700,781.0940);



        \path[fill=c7E6000] (491.9890,781.8540) -- (497.6580,796.1120) .. controls (497.5170,796.3810) and (497.3310,796.6590) .. (497.0990,796.9440) -- (491.4300,782.6860) .. controls (491.6620,782.4000) and (491.8480,782.1230) .. (491.9890,781.8540);



        \path[fill=c836300] (491.4300,782.6860) -- (497.0990,796.9440) .. controls (496.9200,797.1650) and (496.7130,797.3900) .. (496.4790,797.6220) .. controls (496.3070,797.7900) and (496.1290,797.9550) .. (495.9440,798.1110) -- (490.2750,783.8530) .. controls (490.4590,783.6960) and (490.6380,783.5330) .. (490.8100,783.3630) .. controls (491.0440,783.1320) and (491.2510,782.9070) .. (491.4300,782.6860);



        \path[fill=c876700] (490.2750,783.8530) -- (495.9440,798.1110) .. controls (494.8930,799.0060) and (493.6490,799.6870) .. (492.2160,800.1500) .. controls (491.7730,800.2940) and (491.3290,800.4110) .. (490.8820,800.4990) -- (485.2130,786.2420) .. controls (485.6600,786.1530) and (486.1040,786.0360) .. (486.5470,785.8920) .. controls (487.9800,785.4290) and (489.2240,784.7490) .. (490.2750,783.8530);



        \path[fill=c836300] (485.2140,786.2420) -- (490.8830,800.5000) .. controls (490.3210,800.6110) and (489.7570,800.6800) .. (489.1900,800.7020) -- (483.5210,786.4430) .. controls (484.0880,786.4210) and (484.6520,786.3530) .. (485.2140,786.2420);



        \path[fill=c7E6000] (483.5200,786.4430) -- (489.1890,800.7020) .. controls (488.6060,800.7250) and (488.0210,800.7010) .. (487.4320,800.6290) -- (481.7630,786.3710) .. controls (482.3520,786.4430) and (482.9370,786.4660) .. (483.5200,786.4430);



        \path[fill=c7A5C00] (481.7630,786.3710) -- (487.4320,800.6290) .. controls (487.3260,800.6160) and (487.2200,800.6010) .. (487.1130,800.5850) -- (481.4440,786.3270) .. controls (481.5510,786.3440) and (481.6570,786.3580) .. (481.7630,786.3710);



    \path[fill=c906E00] (474.6110,789.4250) -- (480.2800,803.6830) -- (476.7930,807.1120) -- (471.1240,792.8540) -- cycle;



    \path[fill=c8B7A22] (473.9360,793.7040) -- (479.6050,807.9620) -- (476.7930,807.1120) -- (471.1240,792.8530) -- cycle;



    \path[fill=c9D8A26] (477.4350,790.2710) -- (483.1040,804.5290) -- (479.6050,807.9610) -- (473.9360,793.7040) -- cycle;



        \path[fill=c7F701F] (499.5730,778.0940) -- (505.2420,792.3530) .. controls (505.5350,793.0890) and (505.6270,793.7090) .. (505.5240,794.2110) -- (499.8540,779.9520) .. controls (499.9570,779.4500) and (499.8660,778.8300) .. (499.5730,778.0940);



        \path[fill=c847420] (499.8540,779.9520) -- (505.5230,794.2110) .. controls (505.5130,794.2630) and (505.5000,794.3130) .. (505.4850,794.3630) .. controls (505.3320,794.8910) and (505.1190,795.4150) .. (504.8470,795.9340) -- (499.1780,781.6770) .. controls (499.4500,781.1570) and (499.6630,780.6330) .. (499.8150,780.1050) .. controls (499.8310,780.0560) and (499.8430,780.0050) .. (499.8540,779.9520);



        \path[fill=c897821] (499.1790,781.6770) -- (504.8480,795.9350) .. controls (504.5200,796.5630) and (504.1050,797.1840) .. (503.6040,797.8000) -- (497.9350,783.5420) .. controls (498.4360,782.9260) and (498.8510,782.3040) .. (499.1790,781.6770);



        \path[fill=c8E7D22] (497.9350,783.5420) -- (503.6040,797.8000) .. controls (503.2640,798.2190) and (502.8850,798.6340) .. (502.4650,799.0480) .. controls (502.1730,799.3360) and (501.8680,799.6150) .. (501.5510,799.8850) -- (495.8820,785.6260) .. controls (496.1990,785.3560) and (496.5030,785.0780) .. (496.7960,784.7890) .. controls (497.2150,784.3760) and (497.5950,783.9600) .. (497.9350,783.5420);



        \path[fill=c928123] (495.8820,785.6260) -- (501.5510,799.8850) .. controls (499.4780,801.6490) and (496.8840,803.0130) .. (493.7790,803.9640) .. controls (493.0100,804.2000) and (492.2420,804.3960) .. (491.4750,804.5480) -- (485.8060,790.2890) .. controls (486.5730,790.1370) and (487.3400,789.9420) .. (488.1100,789.7060) .. controls (491.2150,788.7540) and (493.8090,787.3910) .. (495.8820,785.6260);



        \path[fill=c8E7D22] (485.8060,790.2890) -- (491.4750,804.5480) .. controls (490.3640,804.7680) and (489.2560,804.9010) .. (488.1510,804.9450) -- (482.4810,790.6870) .. controls (483.5870,790.6430) and (484.6950,790.5110) .. (485.8060,790.2890);



        \path[fill=c897821] (482.4810,790.6870) -- (488.1500,804.9450) .. controls (487.0340,804.9900) and (485.9190,804.9440) .. (484.8070,804.8080) -- (479.1380,790.5490) .. controls (480.2510,790.6860) and (481.3640,790.7310) .. (482.4810,790.6870);



        \path[fill=c847420] (479.1390,790.5500) -- (484.8080,804.8090) .. controls (484.2400,804.7390) and (483.6720,804.6460) .. (483.1040,804.5290) -- (477.4350,790.2720) .. controls (478.0030,790.3880) and (478.5710,790.4810) .. (479.1390,790.5500);



    \path[fill=cD9A500] (488.1100,789.7060) .. controls (491.6890,788.6080) and (494.5900,786.9650) .. (496.7960,784.7890) .. controls (498.3450,783.2620) and (499.3530,781.7030) .. (499.8160,780.1050) .. controls (500.0370,779.3710) and (499.7990,778.3570) .. (499.0780,777.0690) .. controls (498.5710,776.2200) and (497.0520,775.0190) .. (494.5380,773.4510) -- (503.8550,764.3000) .. controls (504.8120,764.8800) and (505.3020,765.6380) .. (505.3360,766.5690) .. controls (505.3570,767.4900) and (504.9600,768.4320) .. (504.1410,769.3540) -- (510.1980,771.1770) .. controls (512.3850,768.7290) and (513.2520,766.5670) .. (512.8130,764.6860) .. controls (512.3790,762.8080) and (510.7650,761.3260) .. (507.9870,760.2340) -- (511.4810,756.8070) -- (508.6500,755.9510) -- (505.1570,759.3860) .. controls (501.7460,758.6600) and (498.3010,758.7670) .. (494.7980,759.7060) .. controls (491.2960,760.6530) and (488.3160,762.3250) .. (485.8790,764.7190) .. controls (484.3300,766.2470) and (483.3440,767.7180) .. (482.9290,769.1500) .. controls (482.6290,770.1630) and (482.8510,771.2600) .. (483.5970,772.4390) .. controls (484.1830,773.4280) and (485.6870,774.6670) .. (488.0990,776.1610) -- (478.6150,785.4860) .. controls (476.1800,784.2720) and (476.0580,782.4350) .. (478.2680,779.9670) -- (472.2180,778.1540) .. controls (469.8250,780.4970) and (468.8900,782.6750) .. (469.3900,784.6890) .. controls (469.8950,786.6970) and (471.6330,788.2720) .. (474.6110,789.4250) -- (471.1250,792.8530) -- (473.9360,793.7040) -- (477.4350,790.2710) .. controls (480.9710,790.9980) and (484.5260,790.8090) .. (488.1100,789.7060)(527.2280,739.3600) .. controls (550.2110,746.2350) and (552.6620,767.7080) .. (532.7890,787.2410) .. controls (512.9360,806.7650) and (478.2040,817.0850) .. (455.3130,810.2810) .. controls (432.3360,803.4080) and (429.8850,781.9350) .. (449.7570,762.4020) .. controls (469.6110,742.8790) and (504.3430,732.5590) .. (527.2280,739.3600);



    \path[fill=cD9A500] (501.1480,763.3300) -- (492.3550,771.9740) .. controls (491.2080,771.1140) and (490.5400,770.2250) .. (490.3580,769.3200) .. controls (490.1840,768.4190) and (490.7100,767.3510) .. (491.9500,766.1280) .. controls (493.2030,764.9010) and (494.6440,764.0550) .. (496.2440,763.5940) .. controls (497.8500,763.1420) and (499.4810,763.0500) .. (501.1480,763.3300);



    \path[fill=cECD039] (492.3540,771.9740) -- (501.1470,763.3300) .. controls (499.4800,763.0500) and (497.8500,763.1420) .. (496.2430,763.5940) .. controls (494.6440,764.0550) and (493.2020,764.9020) .. (491.9500,766.1280) .. controls (490.7090,767.3510) and (490.1830,768.4190) .. (490.3580,769.3210) .. controls (490.5390,770.2250) and (491.2070,771.1150) .. (492.3540,771.9740)(486.5470,785.8930) .. controls (488.2300,785.3480) and (489.6530,784.5030) .. (490.8100,783.3640) .. controls (491.9720,782.2180) and (492.4590,781.1970) .. (492.2780,780.2920) .. controls (492.0970,779.3890) and (491.4350,778.5000) .. (490.2760,777.6450) -- (481.4430,786.3280) .. controls (483.1710,786.5890) and (484.8700,786.4390) .. (486.5470,785.8930)(499.0770,777.0700) .. controls (499.7980,778.3570) and (500.0370,779.3710) .. (499.8150,780.1060) .. controls (499.3520,781.7030) and (498.3450,783.2620) .. (496.7950,784.7890) .. controls (494.5890,786.9650) and (491.6880,788.6090) .. (488.1090,789.7060) .. controls (484.5250,790.8090) and (480.9710,790.9980) .. (477.4350,790.2720) -- (473.9360,793.7040) -- (471.1240,792.8540) -- (474.6110,789.4250) .. controls (471.6320,788.2730) and (469.8940,786.6980) .. (469.3890,784.6890) .. controls (468.8900,782.6750) and (469.8240,780.4960) .. (472.2170,778.1550) -- (478.2670,779.9670) .. controls (476.0580,782.4360) and (476.1790,784.2730) .. (478.6140,785.4870) -- (488.0980,776.1610) .. controls (485.6870,774.6670) and (484.1820,773.4270) .. (483.5970,772.4400) .. controls (482.8510,771.2600) and (482.6280,770.1630) .. (482.9290,769.1510) .. controls (483.3430,767.7180) and (484.3290,766.2460) .. (485.8780,764.7190) .. controls (488.3150,762.3260) and (491.2940,760.6540) .. (494.7970,759.7060) .. controls (498.3010,758.7670) and (501.7460,758.6610) .. (505.1560,759.3860) -- (508.6490,755.9520) -- (511.4800,756.8070) -- (507.9870,760.2350) .. controls (510.7640,761.3270) and (512.3780,762.8080) .. (512.8120,764.6870) .. controls (513.2510,766.5680) and (512.3840,768.7300) .. (510.1980,771.1770) -- (504.1410,769.3550) .. controls (504.9590,768.4320) and (505.3560,767.4910) .. (505.3350,766.5700) .. controls (505.3010,765.6380) and (504.8120,764.8800) .. (503.8540,764.3000) -- (494.5380,773.4520) .. controls (497.0520,775.0200) and (498.5700,776.2200) .. (499.0770,777.0700);



        \path[fill=c755900] (544.8160,753.5060) -- (550.4850,767.7650) .. controls (551.9820,771.5290) and (552.2860,775.7430) .. (551.3740,780.1860) -- (545.7050,765.9280) .. controls (546.6170,761.4850) and (546.3130,757.2710) .. (544.8160,753.5060);



        \path[fill=c7A5C00] (545.7050,765.9280) -- (551.3740,780.1860) .. controls (550.8100,782.9340) and (549.7800,785.7690) .. (548.2800,788.6400) -- (542.6110,774.3810) .. controls (544.1110,771.5100) and (545.1410,768.6750) .. (545.7050,765.9280);



        \path[fill=c7E6000] (542.6110,774.3810) -- (548.2800,788.6400) .. controls (546.9300,791.2220) and (545.1990,793.8340) .. (543.0840,796.4370) -- (537.4140,782.1790) .. controls (539.5300,779.5750) and (541.2610,776.9640) .. (542.6110,774.3810);



        \path[fill=c836300] (537.4140,782.1790) -- (543.0840,796.4370) .. controls (541.7060,798.1310) and (540.1640,799.8230) .. (538.4590,801.4990) .. controls (537.2290,802.7080) and (535.9420,803.8820) .. (534.6050,805.0180) -- (528.9360,790.7600) .. controls (530.2730,789.6230) and (531.5600,788.4500) .. (532.7890,787.2410) .. controls (534.4950,785.5650) and (536.0360,783.8730) .. (537.4140,782.1790);



        \path[fill=c876700] (528.9370,790.7600) -- (534.6060,805.0180) .. controls (522.9530,814.9220) and (507.4490,822.0040) .. (492.2930,825.0180) -- (486.6240,810.7590) .. controls (501.7800,807.7450) and (517.2840,800.6640) .. (528.9370,790.7600);



        \path[fill=c836300] (486.6240,810.7590) -- (492.2930,825.0180) .. controls (487.9590,825.8790) and (483.6540,826.4080) .. (479.4750,826.5760) -- (473.8060,812.3180) .. controls (477.9850,812.1510) and (482.2900,811.6210) .. (486.6240,810.7590);



        \path[fill=c7E6000] (473.8060,812.3170) -- (479.4750,826.5760) .. controls (475.8870,826.7190) and (472.3920,826.5960) .. (469.0530,826.1880) -- (463.3840,811.9300) .. controls (466.7230,812.3380) and (470.2180,812.4610) .. (473.8060,812.3170);



        \path[fill=c7A5C00] (463.3830,811.9310) -- (469.0520,826.1890) .. controls (466.2390,825.8450) and (463.5370,825.2990) .. (460.9820,824.5390) .. controls (460.3220,824.3420) and (459.6800,824.1330) .. (459.0550,823.9110) -- (453.3850,809.6540) .. controls (454.0110,809.8750) and (454.6540,810.0840) .. (455.3130,810.2820) .. controls (457.8680,811.0400) and (460.5700,811.5870) .. (463.3830,811.9310);



        \path[fill=c755900] (453.3860,809.6530) -- (459.0550,823.9120) .. controls (450.9870,821.0620) and (445.7380,816.2780) .. (443.3990,810.3970) -- (437.7300,796.1380) .. controls (440.0680,802.0190) and (445.3170,806.8040) .. (453.3860,809.6530);



    \path[fill=cECD039] (455.2290,810.2560) .. controls (478.2030,817.0850) and (512.9350,806.7650) .. (532.7890,787.2400) .. controls (552.6620,767.7070) and (550.2100,746.2350) .. (527.3100,739.3860) .. controls (504.3420,732.5590) and (469.6110,742.8790) .. (449.7570,762.4020) .. controls (429.8840,781.9360) and (432.3350,803.4080) .. (455.2290,810.2560)(536.7500,729.9970) .. controls (565.7770,738.6830) and (568.8800,765.8220) .. (543.7530,790.5280) .. controls (518.6420,815.2000) and (474.7320,828.2470) .. (445.7900,819.6450) .. controls (416.7690,810.9610) and (413.6710,783.8220) .. (438.7990,759.1170) .. controls (463.8900,734.4390) and (507.8060,721.3950) .. (536.7500,729.9970);



        \path[fill=c7F701F] (558.9630,747.8670) -- (564.6320,762.1250) .. controls (566.5250,766.8850) and (566.9090,772.2130) .. (565.7550,777.8310) -- (560.0860,763.5730) .. controls (561.2390,757.9540) and (560.8550,752.6260) .. (558.9630,747.8670);



        \path[fill=c847420] (560.0860,763.5730) -- (565.7550,777.8310) .. controls (565.0420,781.3050) and (563.7390,784.8920) .. (561.8420,788.5240) -- (556.1730,774.2650) .. controls (558.0700,770.6340) and (559.3720,767.0480) .. (560.0860,763.5730);



        \path[fill=c897821] (556.1730,774.2660) -- (561.8420,788.5250) .. controls (560.1340,791.7920) and (557.9440,795.0960) .. (555.2670,798.3890) -- (549.5980,784.1310) .. controls (552.2750,780.8380) and (554.4650,777.5340) .. (556.1730,774.2660);



        \path[fill=c8E7D22] (549.5980,784.1310) -- (555.2670,798.3890) .. controls (553.5260,800.5300) and (551.5780,802.6680) .. (549.4230,804.7860) .. controls (547.8760,806.3060) and (546.2590,807.7810) .. (544.5770,809.2110) -- (538.9090,794.9520) .. controls (540.5890,793.5240) and (542.2070,792.0480) .. (543.7540,790.5280) .. controls (545.9090,788.4090) and (547.8570,786.2730) .. (549.5980,784.1310);



        \path[fill=c928123] (538.9080,794.9520) -- (544.5770,809.2110) .. controls (529.8390,821.7370) and (510.2270,830.6950) .. (491.0560,834.5080) -- (485.3870,820.2490) .. controls (504.5580,816.4370) and (524.1700,807.4780) .. (538.9080,794.9520);



        \path[fill=c8E7D22] (485.3870,820.2490) -- (491.0560,834.5080) .. controls (485.5750,835.5980) and (480.1300,836.2670) .. (474.8450,836.4780) -- (469.1760,822.2200) .. controls (474.4610,822.0080) and (479.9060,821.3390) .. (485.3870,820.2490);



        \path[fill=c897821] (469.1760,822.2200) -- (474.8450,836.4790) .. controls (470.3070,836.6600) and (465.8880,836.5050) .. (461.6650,835.9890) -- (455.9960,821.7310) .. controls (460.2190,822.2460) and (464.6380,822.4020) .. (469.1760,822.2200);



        \path[fill=c847420] (455.9960,821.7300) -- (461.6650,835.9880) .. controls (458.1080,835.5530) and (454.6900,834.8630) .. (451.4590,833.9030) .. controls (450.6290,833.6540) and (449.8190,833.3900) .. (449.0310,833.1120) -- (443.3620,818.8540) .. controls (444.1500,819.1320) and (444.9590,819.3960) .. (445.7900,819.6440) .. controls (449.0210,820.6050) and (452.4390,821.2950) .. (455.9960,821.7300);



        \path[fill=c7F701F] (443.3620,818.8540) -- (449.0310,833.1120) .. controls (438.8410,829.5130) and (432.2110,823.4700) .. (429.2560,816.0390) -- (423.5870,801.7810) .. controls (426.5410,809.2110) and (433.1720,815.2550) .. (443.3620,818.8540);



  \path[fill=cFFFFFF] (660.1810,277.7070) -- (638.8210,273.4380) -- (623.1950,288.6150) -- (620.6540,266.9800) -- (601.3910,256.8090) -- (621.1810,247.7070) -- (624.9030,226.2440) -- (639.6740,242.2530) -- (661.2370,239.1600) -- (650.5770,258.1560) -- cycle;



  \path[draw=cEEDC3C,fill opacity=0.000,line width=1.976pt] (660.1810,277.7070) -- (638.8210,273.4380) -- (623.1950,288.6150) -- (620.6540,266.9800) -- (601.3910,256.8090) -- (621.1810,247.7070) -- (624.9030,226.2440) -- (639.6740,242.2530) -- (661.2370,239.1600) -- (650.5770,258.1560) -- (660.1810,277.7070) -- cycle;



  \path[fill=cFFFFFF] (210.4920,331.6590) -- (200.7020,329.7020) -- (193.5400,336.6590) -- (192.3750,326.7420) -- (183.5470,322.0810) -- (192.6170,317.9090) -- (194.3230,308.0720) -- (201.0940,315.4090) -- (210.9760,313.9920) -- (206.0900,322.6980) -- cycle;



  \path[draw=cEEDC3C,fill opacity=0.000,line width=0.906pt] (210.4920,331.6590) -- (200.7020,329.7020) -- (193.5400,336.6590) -- (192.3750,326.7420) -- (183.5470,322.0810) -- (192.6170,317.9090) -- (194.3230,308.0720) -- (201.0940,315.4090) -- (210.9760,313.9920) -- (206.0900,322.6980) -- (210.4920,331.6590) -- cycle;



  \path[fill=cF9B73D] (307.2130,451.3370) -- (200.6240,425.2580) -- (199.6230,431.2720) -- (316.3010,454.4610) -- (316.6960,453.6590) -- cycle;



  \path[fill=cF9B73D] (316.6960,453.6590) -- (316.3010,454.4610) -- (285.8250,516.6350) -- (221.6150,500.5820) -- (199.3880,432.6670) -- (199.6230,431.2720) -- (200.6230,425.2580) -- (307.2130,451.3370) -- cycle;



  \path[fill=cE89F36] (332.3630,457.5560) -- (303.1130,512.9300) -- (285.8260,516.6350) -- (316.3110,454.3270) -- cycle;



  \path[fill=c834C49] (255.5420,461.6620) -- (256.1510,484.1060) -- (244.2530,482.4410) -- (248.2700,460.6430) .. controls (246.6900,459.1300) and (245.6810,456.8080) .. (245.6810,454.2000) .. controls (245.6810,449.6500) and (248.7740,445.9570) .. (252.5820,445.9570) .. controls (256.3890,445.9570) and (259.4820,449.6500) .. (259.4820,454.2000) .. controls (259.4820,457.4930) and (257.8740,460.3290) .. (255.5420,461.6620);



\end{scope}

